Localization in Ultra Narrow Band IoT Networks: Design Guidelines and Trade-Offs

Localization in long-range Internet of Things networks is a challenging task, mainly due to the long distances and low bandwidth used. Moreover, the cost, power, and size limitations restrict the integration of a GPS receiver in each device. In this work, we introduce a novel received signal strength indicator (RSSI) based localization solution for ultra narrow band (UNB) long-range IoT networks such as Sigfox. The essence of our approach is to leverage the existence of a few GPS-enabled sensors (GSNs) in the network to split the wide coverage into classes, enabling RSSI based fingerprinting of other sensors (SNs). By using machine learning algorithms at the network backed-end, the proposed approach does not impose extra power, payload, or hardware requirements. To comprehensively validate the performance of the proposed method, a measurement-based dataset that has been collected in the city of Antwerp is used. We show that a location classification accuracy of 80% is achieved by virtually splitting a city with a radius of 2.5 km into seven classes. Moreover, separating classes, by increasing the spacing between them, brings the classification accuracy up-to 92% based on our measurements. Furthermore, when the density of GSN nodes is high enough to enable device-to-device communication, using multilateration, we improve the probability of localizing SNs with an error lower than 20 m by 40% in our measurement scenario.

==> 3rece.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=10,
xmax=110,
xmajorgrids,
xlabel={Distance [m]},
ymin=-90,
ymax=-60,
ymajorgrids,
ylabel={RSSI [dBm]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
10	-61.5166666666667\\
20	-65.7666666666667\\
30	-72.5166666666667\\
40	-74.7666666666667\\
50	-82.6166666666667\\
60	-83.9666666666667\\
70	-84.9166666666667\\
80	-87.4166666666667\\
90	-82.9666666666667\\
100	-87.2666666666667\\
110	-86.4333333333333\\
};
\addlegendentry{Receiver 2};

\addplot [color=mycolor2,solid,line width=1.0pt,dashdotted]
  table[row sep=crcr]{%
10	-58.7\\
20	-70.9\\
30	-72.4\\
40	-73.3\\
50	-77.4\\
60	-79\\
70	-85.3\\
80	-85.6\\
90	-83.3\\
100	-87.7\\
110	-86.8\\
};
\addlegendentry{Receiver 1};

\addplot [color=mycolor3,solid,line width=1.0pt,dashed]
  table[row sep=crcr]{%
10	-64.7\\
20	-68.6333333333333\\
30	-71.7\\
40	-75.7333333333333\\
50	-78.1166666666667\\
60	-80.7666666666667\\
70	-84.75\\
80	-84.8166666666667\\
90	-81.9666666666667\\
100	-85.1\\
110	-85.5666666666667\\
};
\addlegendentry{Receiver 3};

\end{axis}
\end{tikzpicture}%

==> RSSIall2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%


\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
ybar,
bar width=0.13cm,
tick align=inside,
at={(0.758in,0.481in)},
scale only axis,
xmajorgrids,
symbolic x coords={3,24,48,70,100},
xtick=data,
xlabel={Number of training messages},
ymin=40,
ymax=90,
ymajorgrids,
ylabel={Classification accuracy [\%]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot[fill=mycolor1,fill opacity=0.7,draw=black,area legend,pattern = north west lines,pattern color = mycolor1] plot table[row sep=crcr] {%
	x	y\\
	3	54.424\\
	24	70.102\\
	48	71.133\\
	70	72.333\\
	100	75.87\\
};
\addlegendentry{RandF, one by one};

\addplot[fill=mycolor1,fill opacity=0.7,draw=black,area legend] plot table[row sep=crcr] {%
	x	y\\
	3	55.8\\
	24	72.1\\
	48	73.133\\
	70	75\\
	100	79\\
};
\addlegendentry{SVM, one by one};

\addplot[fill=mycolor2,fill opacity=0.7,draw=black,area legend,pattern color = mycolor2, pattern=horizontal lines] plot table[row sep=crcr] {%
	x	y\\
	3	54.424\\
	24	74.02\\
	48	75\\
	70	80\\
	100	82\\
};
\addlegendentry{RandF, averaged 5 by 5};

\addplot[fill=mycolor2,fill opacity=0.7,draw=black,area legend] plot table[row sep=crcr] {%
	x	y\\
	3	55.8\\
	24	76\\
	48	80.133\\
	70	83\\
	100	83.33\\
};
\addlegendentry{SVM, averaged 5 by 5};

\addplot[fill=mycolor3,fill opacity=0.7,draw=black,area legend,pattern color = mycolor3, pattern = north east lines] plot table[row sep=crcr] {%
	x	y\\
	3	54.424\\
	24	75.102\\
	48	79.133\\
	70	81.333\\
	100	84\\
};
\addlegendentry{RandF, averaged 10 by 10};

\addplot[fill=mycolor3,fill opacity=0.7,draw=black,area legend] plot table[row sep=crcr] {%
	x	y\\
	3	55.8\\
	24	79.9\\
	48	82.133\\
	70	84\\
	100	86\\
};
\addlegendentry{SVM, averaged 10 by 10};

\end{axis}
\end{tikzpicture}%

==> Rradius_R1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=0,
xmax=0.7,
xlabel={$x/D$},
xmajorgrids,
ymin=50,
ymax=100,
ymajorgrids,
ylabel={Classification accuracy [\%]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	69.0906719842263\\
0.0007	69.1772498134717\\
0.0014	69.2638205775988\\
0.0021	69.3503771966813\\
0.0028	69.436912590793\\
0.0035	69.5234196800076\\
0.0042	69.609891384399\\
0.0049	69.6963206240408\\
0.0056	69.7827003190068\\
0.0063	69.8690233893709\\
0.007	69.9552827552066\\
0.0077	70.0414713365879\\
0.0084	70.1275820535885\\
0.0091	70.2136078262821\\
0.0098	70.2995415747425\\
0.0105	70.3853762190434\\
0.0112	70.4711046792587\\
0.0119	70.556719875462\\
0.0126	70.6422147277272\\
0.0133	70.727582156128\\
0.014	70.8128150807381\\
0.0147	70.8979064216313\\
0.0154	70.9828490988815\\
0.0161	71.0676360325623\\
0.0168	71.1522601427474\\
0.0175	71.2367143495108\\
0.0182	71.3209915729261\\
0.0189	71.405084733067\\
0.0196	71.4889867500074\\
0.0203	71.5726905438211\\
0.021	71.6561890345816\\
0.0217	71.739475142363\\
0.0224	71.8225417872388\\
0.0231	71.9053818892828\\
0.0238	71.9879883685689\\
0.0245	72.0703541451708\\
0.0252	72.1524721391622\\
0.0259	72.2343352706168\\
0.0266	72.3159364596086\\
0.0273	72.3972686262111\\
0.028	72.4783246904983\\
0.0287	72.5590975725438\\
0.0294	72.6395801924214\\
0.0301	72.7197654702048\\
0.0308	72.7996463259679\\
0.0315	72.8792156797843\\
0.0322	72.9584664517279\\
0.0329	73.0373915618725\\
0.0336	73.1159839302916\\
0.0343	73.1942364770592\\
0.035	73.272142122249\\
0.0357	73.3496937859348\\
0.0364	73.4268843881902\\
0.0371	73.5037068490892\\
0.0378	73.5801540887053\\
0.0385	73.6562190271125\\
0.0392	73.7318945843844\\
0.0399	73.8071736805948\\
0.0406	73.8820492358175\\
0.0413	73.9565141701263\\
0.042	74.0305614035948\\
0.0427	74.1041838562969\\
0.0434	74.1773744483064\\
0.0441	74.2501260996969\\
0.0448	74.3224317305422\\
0.0455	74.3942842609162\\
0.0462	74.4656766108925\\
0.0469	74.536601700545\\
0.0476	74.6070524499473\\
0.0483	74.6770217791733\\
0.049	74.7465026082967\\
0.0497	74.8154878573913\\
0.0504	74.8839704465308\\
0.0511	74.951943295789\\
0.0518	75.0193993252396\\
0.0525	75.0863314549565\\
0.0532	75.1527326050133\\
0.0539	75.2185956954839\\
0.0546	75.2839139619785\\
0.0553	75.3486858178328\\
0.056	75.4129139093182\\
0.0567	75.4766010068773\\
0.0574	75.5397498809528\\
0.0581	75.6023633019874\\
0.0588	75.6644440404237\\
0.0595	75.7259948667043\\
0.0602	75.7870185512718\\
0.0609	75.847517864569\\
0.0616	75.9074955770385\\
0.0623	75.9669544591229\\
0.063	76.0258972812649\\
0.0637	76.0843268139071\\
0.0644	76.1422458274921\\
0.0651	76.1996570924626\\
0.0658	76.2565633792613\\
0.0665	76.3129674583308\\
0.0672	76.3688721001138\\
0.0679	76.4242800750528\\
0.0686	76.4791941535906\\
0.0693	76.5336171061698\\
0.07	76.5875517032329\\
0.0707	76.6410007152228\\
0.0714	76.693966912582\\
0.0721	76.7464530657532\\
0.0728	76.798461945179\\
0.0735	76.849996321302\\
0.0742	76.901058964565\\
0.0749	76.9516526454105\\
0.0756	77.0017801342813\\
0.0763	77.0514442016199\\
0.077	77.1006476178689\\
0.0777	77.1493931534712\\
0.0784	77.1976835788692\\
0.0791	77.2455216645056\\
0.0798	77.2929101808232\\
0.0805	77.3398518982644\\
0.0812	77.3863495872721\\
0.0819	77.4324060182887\\
0.0826	77.4780239617571\\
0.0833	77.5232061881197\\
0.084	77.5679554678194\\
0.0847	77.6122745712986\\
0.0854	77.6561662690001\\
0.0861	77.6996333313664\\
0.0868	77.7426785288404\\
0.0875	77.7853046318645\\
0.0882	77.8275144108815\\
0.0889	77.8693106363339\\
0.0896	77.9106960786645\\
0.0903	77.9516735083159\\
0.091	77.9922456957307\\
0.0917	78.0324154113516\\
0.0924	78.0721854256212\\
0.0931	78.1115585089822\\
0.0938	78.1505374318772\\
0.0945	78.1891249647488\\
0.0952	78.2273238780398\\
0.0959	78.2651369421927\\
0.0966	78.3025669276502\\
0.0973	78.3396166048549\\
0.098	78.3762887442496\\
0.0987	78.4125861162768\\
0.0994	78.4485114913792\\
0.1001	78.4840676399994\\
0.1008	78.51925733258\\
0.1015	78.5540833395638\\
0.1022	78.5885484313934\\
0.1029	78.6226553785114\\
0.1036	78.6564069513605\\
0.1043	78.6898059203833\\
0.105	78.7228550560224\\
0.1057	78.7555571287206\\
0.1064	78.7879149089204\\
0.1071	78.8199311670645\\
0.1078	78.8516086735955\\
0.1085	78.8829501989562\\
0.1092	78.913958513589\\
0.1099	78.9446363879368\\
0.1106	78.9749865924421\\
0.1113	79.0050118975475\\
0.112	79.0347150736958\\
0.1127	79.0640988913296\\
0.1134	79.0931661208915\\
0.1141	79.1219195328241\\
0.1148	79.1503618975701\\
0.1155	79.1784959855723\\
0.1162	79.2063245672731\\
0.1169	79.2338504131152\\
0.1176	79.2610762935414\\
0.1183	79.2880049789942\\
0.119	79.3146392399163\\
0.1197	79.3409818467503\\
0.1204	79.3670355699389\\
0.1211	79.3928031799247\\
0.1218	79.4182874471504\\
0.1225	79.4434911420587\\
0.1232	79.4684170350921\\
0.1239	79.4930678966933\\
0.1246	79.517446497305\\
0.1253	79.5415556073697\\
0.126	79.5653979973303\\
0.1267	79.5889764376292\\
0.1274	79.6122936987092\\
0.1281	79.6353525510129\\
0.1288	79.6581557649829\\
0.1295	79.6807061110619\\
0.1302	79.7030063596926\\
0.1309	79.7250592813175\\
0.1316	79.7468676463793\\
0.1323	79.7684342253207\\
0.133	79.7897617885844\\
0.1337	79.8108531066129\\
0.1344	79.8317109498489\\
0.1351	79.8523380887351\\
0.1358	79.8727372937141\\
0.1365	79.8929113352285\\
0.1372	79.9128629837211\\
0.1379	79.9325950096343\\
0.1386	79.952110183411\\
0.1393	79.9714112754937\\
0.14	79.9905010563251\\
0.1407	80.0093822963479\\
0.1414	80.0280577660046\\
0.1421	80.0465302357379\\
0.1428	80.0648024759905\\
0.1435	80.082877257205\\
0.1442	80.1007573498241\\
0.1449	80.1184455242904\\
0.1456	80.1359445510465\\
0.1463	80.1532572005352\\
0.147	80.170386243199\\
0.1477	80.1873344494806\\
0.1484	80.2041045898227\\
0.1491	80.2206994346678\\
0.1498	80.2371217544587\\
0.1505	80.2533743196379\\
0.1512	80.2694599006482\\
0.1519	80.2853812679322\\
0.1526	80.3011411919325\\
0.1533	80.3167424430917\\
0.154	80.3321877918526\\
0.1547	80.3474800086577\\
0.1554	80.3626218639497\\
0.1561	80.3776161281713\\
0.1568	80.3924655717651\\
0.1575	80.4071729651738\\
0.1582	80.4217410788399\\
0.1589	80.4361726832062\\
0.1596	80.4504705487152\\
0.1603	80.4646374458097\\
0.161	80.4786761449323\\
0.1617	80.4925894165256\\
0.1624	80.5063800310323\\
0.1631	80.520050758895\\
0.1638	80.5336043705564\\
0.1645	80.5470436364591\\
0.1652	80.5603713270457\\
0.1659	80.5735902127589\\
0.1666	80.5867030640414\\
0.1673	80.5997126513358\\
0.168	80.6126217450848\\
0.1687	80.6254331157309\\
0.1694	80.6381495337169\\
0.1701	80.6507737694854\\
0.1708	80.663308593479\\
0.1715	80.6757567761403\\
0.1722	80.6881210879121\\
0.1729	80.700404299237\\
0.1736	80.7126091805576\\
0.1743	80.7247385023165\\
0.175	80.7367950349565\\
0.1757	80.7487815489201\\
0.1764	80.7607008146501\\
0.1771	80.7725556025889\\
0.1778	80.7843486831794\\
0.1785	80.7960828268641\\
0.1792	80.8077608040857\\
0.1799	80.8193853852869\\
0.1806	80.8309593409102\\
0.1813	80.8424854413983\\
0.182	80.853966457194\\
0.1827	80.8654051587397\\
0.1834	80.8768043164783\\
0.1841	80.8881667008522\\
0.1848	80.8994950823042\\
0.1855	80.9107922312769\\
0.1862	80.922060918213\\
0.1869	80.9333039135551\\
0.1876	80.9445239877458\\
0.1883	80.9557239112278\\
0.189	80.9669064544437\\
0.1897	80.9780743878363\\
0.1904	80.9892304818481\\
0.1911	81.0003775069217\\
0.1918	81.0115182334999\\
0.1925	81.0226554320253\\
0.1932	81.0337918729405\\
0.1939	81.0449303266881\\
0.1946	81.0560735637109\\
0.1953	81.0672243544514\\
0.196	81.0783854693523\\
0.1967	81.0895596788563\\
0.1974	81.100749753406\\
0.1981	81.111958463444\\
0.1988	81.123188579413\\
0.1995	81.1344428717557\\
0.2002	81.1457241109147\\
0.2009	81.1570350673325\\
0.2016	81.168378511452\\
0.2023	81.1797572137157\\
0.203	81.1911739445662\\
0.2037	81.2026314744463\\
0.2044	81.2141325737986\\
0.2051	81.2256800130656\\
0.2058	81.2372765626901\\
0.2065	81.2489249931147\\
0.2072	81.2606280747821\\
0.2079	81.2723885781349\\
0.2086	81.2842092736157\\
0.2093	81.2960929316672\\
0.21	81.308042322732\\
0.2107	81.3200602172528\\
0.2114	81.3321493856723\\
0.2121	81.344312598433\\
0.2128	81.3565526259777\\
0.2135	81.3688722387489\\
0.2142	81.3812742071893\\
0.2149	81.3937613017416\\
0.2156	81.4063362928485\\
0.2163	81.4190019509524\\
0.217	81.4317610464962\\
0.2177	81.4446163499224\\
0.2184	81.4575706316737\\
0.2191	81.4706266621928\\
0.2198	81.4837872119222\\
0.2205	81.4970550513047\\
0.2212	81.5104329507829\\
0.2219	81.5239236807994\\
0.2226	81.5375300117968\\
0.2233	81.5512547142179\\
0.224	81.5651005585053\\
0.2247	81.5790703151015\\
0.2254	81.5931667544494\\
0.2261	81.6073926469914\\
0.2268	81.6217507631703\\
0.2275	81.6362438734287\\
0.2282	81.6508747482092\\
0.2289	81.6656461579545\\
0.2296	81.6805608731073\\
0.2303	81.6956216641102\\
0.231	81.7108313014058\\
0.2317	81.7261925554367\\
0.2324	81.7417081966457\\
0.2331	81.7573809954754\\
0.2338	81.7732137223684\\
0.2345	81.7892091477673\\
0.2352	81.8053700421149\\
0.2359	81.8216991758537\\
0.2366	81.8381993194265\\
0.2373	81.8548732432757\\
0.238	81.8717237178442\\
0.2387	81.8887535135746\\
0.2394	81.9059654009094\\
0.2401	81.9233621502913\\
0.2408	81.9409465321631\\
0.2415	81.9587213169672\\
0.2422	81.9766892751465\\
0.2429	81.9948531771434\\
0.2436	82.0132157658821\\
0.2443	82.0317782887169\\
0.245	82.0505397601472\\
0.2457	82.0694990122313\\
0.2464	82.0886548770274\\
0.2471	82.1080061865935\\
0.2478	82.127551772988\\
0.2485	82.1472904682689\\
0.2492	82.1672211044945\\
0.2499	82.1873425137229\\
0.2506	82.2076535280124\\
0.2513	82.228152979421\\
0.252	82.2488397000071\\
0.2527	82.2697125218287\\
0.2534	82.2907702769441\\
0.2541	82.3120117974114\\
0.2548	82.3334359152889\\
0.2555	82.3550414626347\\
0.2562	82.3768272715069\\
0.2569	82.3987921739639\\
0.2576	82.4209350020637\\
0.2583	82.4432545878645\\
0.259	82.4657497634246\\
0.2597	82.4884193608021\\
0.2604	82.5112622120552\\
0.2611	82.534277149242\\
0.2618	82.5574630044208\\
0.2625	82.5808186096498\\
0.2632	82.6043427969871\\
0.2639	82.6280343984909\\
0.2646	82.6518922462193\\
0.2653	82.6759151722307\\
0.266	82.7001020085831\\
0.2667	82.7244515873348\\
0.2674	82.7489627405439\\
0.2681	82.7736343002686\\
0.2688	82.7984650985671\\
0.2695	82.8234539674976\\
0.2702	82.8485997391182\\
0.2709	82.8739012454872\\
0.2716	82.8993573186627\\
0.2723	82.9249667907029\\
0.273	82.950728493666\\
0.2737	82.9766412596102\\
0.2744	83.0027039205936\\
0.2751	83.0289153086745\\
0.2758	83.055274255911\\
0.2765	83.0817795943614\\
0.2772	83.1084301560837\\
0.2779	83.1352247731362\\
0.2786	83.1621622775771\\
0.2793	83.1892415014645\\
0.28	83.2164612768566\\
0.2807	83.2438204358116\\
0.2814	83.2713178103878\\
0.2821	83.2989522326432\\
0.2828	83.3267225346361\\
0.2835	83.3546275484246\\
0.2842	83.3826661060669\\
0.2849	83.4108370396213\\
0.2856	83.4391391811459\\
0.2863	83.4675713626988\\
0.287	83.4961324163383\\
0.2877	83.5248211741225\\
0.2884	83.5536364681097\\
0.2891	83.5825771303579\\
0.2898	83.6116419929255\\
0.2905	83.6408298878706\\
0.2912	83.6701396472513\\
0.2919	83.6995701031258\\
0.2926	83.7291200875524\\
0.2933	83.7587884325892\\
0.294	83.7885739702944\\
0.2947	83.8184755327261\\
0.2954	83.8484919519427\\
0.2961	83.8786220600021\\
0.2968	83.9088646889627\\
0.2975	83.9392186708826\\
0.2982	83.96968283782\\
0.2989	84.0002560218331\\
0.2996	84.0309370549801\\
0.3003	84.061724769319\\
0.301	84.0926179969083\\
0.3017	84.1236155698059\\
0.3024	84.1547163200701\\
0.3031	84.1859190797591\\
0.3038	84.2172226809311\\
0.3045	84.2486259556442\\
0.3052	84.2801277359566\\
0.3059	84.3117268539265\\
0.3066	84.3434221416122\\
0.3073	84.3752124310717\\
0.308	84.4070965543633\\
0.3087	84.4390733435451\\
0.3094	84.4711416306753\\
0.3101	84.5033002478122\\
0.3108	84.5355480270139\\
0.3115	84.5678838003385\\
0.3122	84.6003063998443\\
0.3129	84.6328146575894\\
0.3136	84.6654074056321\\
0.3143	84.6980834760305\\
0.315	84.7308417008428\\
0.3157	84.7636809121271\\
0.3164	84.7965999419417\\
0.3171	84.8295976223448\\
0.3178	84.8626727853945\\
0.3185	84.895824263149\\
0.3192	84.9290508876665\\
0.3199	84.9623514910052\\
0.3206	84.9957249052232\\
0.3213	85.0291699623788\\
0.322	85.0626854945301\\
0.3227	85.0962703337353\\
0.3234	85.1299233120527\\
0.3241	85.1636432615403\\
0.3248	85.1974290142563\\
0.3255	85.231279402259\\
0.3262	85.2651932576066\\
0.3269	85.2991694123571\\
0.3276	85.3332066985689\\
0.3283	85.3673039483\\
0.329	85.4014599936087\\
0.3297	85.4356736665531\\
0.3304	85.4699437991915\\
0.3311	85.5042692235819\\
0.3318	85.5386487717827\\
0.3325	85.5730812758519\\
0.3332	85.6075655678478\\
0.3339	85.6421004798286\\
0.3346	85.6766848438524\\
0.3353	85.7113174919774\\
0.336	85.7459972562618\\
0.3367	85.7807229687637\\
0.3374	85.8154934615415\\
0.3381	85.8503075666531\\
0.3388	85.8851641161569\\
0.3395	85.9200619421111\\
0.3402	85.9549998765737\\
0.3409	85.989976751603\\
0.3416	86.0249913992571\\
0.3423	86.0600426515943\\
0.343	86.0951293406728\\
0.3437	86.1302502985506\\
0.3444	86.1654043572861\\
0.3451	86.2005903489373\\
0.3458	86.2358071055625\\
0.3465	86.2710534592198\\
0.3472	86.3063282419674\\
0.3479	86.3416302858636\\
0.3486	86.3769584229665\\
0.3493	86.4123114853342\\
0.35	86.447688305025\\
0.3507	86.4830877140971\\
0.3514	86.5185085446086\\
0.3521	86.5539496286177\\
0.3528	86.5894097981826\\
0.3535	86.6248878853614\\
0.3542	86.6603827222125\\
0.3549	86.6958931407938\\
0.3556	86.7314179731638\\
0.3563	86.7669560513804\\
0.357	86.8025062075019\\
0.3577	86.8380672735865\\
0.3584	86.8736380816924\\
0.3591	86.9092174638777\\
0.3598	86.9448042522006\\
0.3605	86.9803972787194\\
0.3612	87.0159953754921\\
0.3619	87.051597374577\\
0.3626	87.0872021080323\\
0.3633	87.1228084079162\\
0.364	87.1584151062867\\
0.3647	87.1940210352022\\
0.3654	87.2296250267208\\
0.3661	87.2652259129007\\
0.3668	87.3008225258\\
0.3675	87.336413697477\\
0.3682	87.3719982599898\\
0.3689	87.4075750453966\\
0.3696	87.4431428857556\\
0.3703	87.478700613125\\
0.371	87.5142470595629\\
0.3717	87.5497810571276\\
0.3724	87.5853014378772\\
0.3731	87.62080703387\\
0.3738	87.656296677164\\
0.3745	87.6917691998175\\
0.3752	87.7272234338887\\
0.3759	87.7626582114357\\
0.3766	87.7980723645168\\
0.3773	87.8334647251901\\
0.378	87.8688341255138\\
0.3787	87.904179397546\\
0.3794	87.939499373345\\
0.3801	87.974792884969\\
0.3808	88.0100587644761\\
0.3815	88.0452958439245\\
0.3822	88.0805029553724\\
0.3829	88.115678930878\\
0.3836	88.1508226024994\\
0.3843	88.1859328022949\\
0.385	88.2210083623226\\
0.3857	88.2560481146408\\
0.3864	88.2910508913075\\
0.3871	88.326015524381\\
0.3878	88.3609408459195\\
0.3885	88.3958256879811\\
0.3892	88.4306688826241\\
0.3899	88.4654692619065\\
0.3906	88.5002256578867\\
0.3913	88.5349369026228\\
0.392	88.5696018281729\\
0.3927	88.6042192665953\\
0.3934	88.638788049948\\
0.3941	88.6733070102894\\
0.3948	88.7077749796777\\
0.3955	88.7421907901708\\
0.3962	88.7765532738272\\
0.3969	88.8108612627049\\
0.3976	88.8451135888621\\
0.3983	88.879309084357\\
0.399	88.9134465812479\\
0.3997	88.9475249115928\\
0.4004	88.98154290745\\
0.4011	89.0154994008776\\
0.4018	89.0493932239339\\
0.4025	89.083223208677\\
0.4032	89.116988187165\\
0.4039	89.1506869914563\\
0.4046	89.1843184536089\\
0.4053	89.2178814056811\\
0.406	89.251374679731\\
0.4067	89.2847971078168\\
0.4074	89.3181475219967\\
0.4081	89.3514247543289\\
0.4088	89.3846276368715\\
0.4095	89.4177550016828\\
0.4102	89.450805680821\\
0.4109	89.4837785063441\\
0.4116	89.5166723103105\\
0.4123	89.5494859247782\\
0.413	89.5822181818055\\
0.4137	89.6148679134506\\
0.4144	89.6474339517715\\
0.4151	89.6799151288266\\
0.4158	89.712310276674\\
0.4165	89.7446182273719\\
0.4172	89.7768378129784\\
0.4179	89.8089678655518\\
0.4186	89.8410072171502\\
0.4193	89.8729546998318\\
0.42	89.9048091456549\\
0.4207	89.9365693866775\\
0.4214	89.9682342549578\\
0.4221	89.9998025825542\\
0.4228	90.0312732015246\\
0.4235	90.0626449439274\\
0.4242	90.0939166418206\\
0.4249	90.1250871272626\\
0.4256	90.1561552323114\\
0.4263	90.1871197890253\\
0.427	90.2179796294623\\
0.4277	90.2487335856809\\
0.4284	90.279380489739\\
0.4291	90.3099191736949\\
0.4298	90.3403484696067\\
0.4305	90.3706672095327\\
0.4312	90.400874225531\\
0.4319	90.4309683496599\\
0.4326	90.4609484144104\\
0.4333	90.4908136214398\\
0.434	90.5205642141888\\
0.4347	90.5502006185555\\
0.4354	90.5797232604379\\
0.4361	90.609132565734\\
0.4368	90.638428960342\\
0.4375	90.6676128701598\\
0.4382	90.6966847210854\\
0.4389	90.725644939017\\
0.4396	90.7544939498526\\
0.4403	90.7832321794901\\
0.441	90.8118600538276\\
0.4417	90.8403779987632\\
0.4424	90.8687864401949\\
0.4431	90.8970858040207\\
0.4438	90.9252765161387\\
0.4445	90.9533590024469\\
0.4452	90.9813336888434\\
0.4459	91.0092010012261\\
0.4466	91.0369613654932\\
0.4473	91.0646152075426\\
0.448	91.0921629532724\\
0.4487	91.1196050285807\\
0.4494	91.1469418593655\\
0.4501	91.1741738715247\\
0.4508	91.2013014909565\\
0.4515	91.2283251435589\\
0.4522	91.2552452552299\\
0.4529	91.2820622518676\\
0.4536	91.3087765593699\\
0.4543	91.3353886036351\\
0.455	91.3618988105609\\
0.4557	91.3883076060456\\
0.4564	91.4146154159872\\
0.4571	91.4408226662836\\
0.4578	91.466929782833\\
0.4585	91.4929371915333\\
0.4592	91.5188453182826\\
0.4599	91.544654588979\\
0.4606	91.5703654295204\\
0.4613	91.595978265805\\
0.462	91.6214935237306\\
0.4627	91.6469116291955\\
0.4634	91.6722330080976\\
0.4641	91.697458086335\\
0.4648	91.7225872898057\\
0.4655	91.7476210444077\\
0.4662	91.7725597760391\\
0.4669	91.7974039105979\\
0.4676	91.8221538739822\\
0.4683	91.8468100920899\\
0.469	91.8713729908192\\
0.4697	91.895842996068\\
0.4704	91.9202205337345\\
0.4711	91.9445060297166\\
0.4718	91.9686999099123\\
0.4725	91.9928026002198\\
0.4732	92.016814526537\\
0.4739	92.040736114762\\
0.4746	92.0645677907929\\
0.4753	92.0883099805276\\
0.476	92.1119631098642\\
0.4767	92.1355276047007\\
0.4774	92.1590038909353\\
0.4781	92.1823923944658\\
0.4788	92.2056935411904\\
0.4795	92.2289077570071\\
0.4802	92.2520354678139\\
0.4809	92.2750770995089\\
0.4816	92.2980330779901\\
0.4823	92.3209038291555\\
0.483	92.3436897789032\\
0.4837	92.3663913531312\\
0.4844	92.3890089777376\\
0.4851	92.4115430786204\\
0.4858	92.4339940816775\\
0.4865	92.4563624128072\\
0.4872	92.4786484979074\\
0.4879	92.5008527628761\\
0.4886	92.5229756336114\\
0.4893	92.5450175360113\\
0.49	92.5669788959738\\
0.4907	92.5888601393971\\
0.4914	92.6106616921791\\
0.4921	92.6323839802178\\
0.4928	92.6540274294114\\
0.4935	92.6755924656578\\
0.4942	92.697079514855\\
0.4949	92.7184890029012\\
0.4956	92.7398213556944\\
0.4963	92.7610769991325\\
0.497	92.7822563591137\\
0.4977	92.8033598615359\\
0.4984	92.8243879322973\\
0.4991	92.8453409972958\\
0.4998	92.8662194824294\\
0.5005	92.8870238135963\\
0.5012	92.9077544166945\\
0.5019	92.9284117176219\\
0.5026	92.9489961422767\\
0.5033	92.9695081165568\\
0.504	92.9899480663604\\
0.5047	93.0103164175854\\
0.5054	93.0306135961298\\
0.5061	93.0508400278918\\
0.5068	93.0709961387694\\
0.5075	93.0910823546605\\
0.5082	93.1110991014633\\
0.5089	93.1310468050758\\
0.5096	93.1509258913959\\
0.5103	93.1707367863218\\
0.511	93.1904799157515\\
0.5117	93.210155705583\\
0.5124	93.2297645817144\\
0.5131	93.2493069700436\\
0.5138	93.2687832964688\\
0.5145	93.288193986888\\
0.5152	93.3075394671991\\
0.5159	93.3268201633003\\
0.5166	93.3460365010896\\
0.5173	93.3651889064651\\
0.518	93.3842778053246\\
0.5187	93.4033036235664\\
0.5194	93.4222667870884\\
0.5201	93.4411677217887\\
0.5208	93.4600068535653\\
0.5215	93.4787846083162\\
0.5222	93.4975014119395\\
0.5229	93.5161576903333\\
0.5236	93.5347538693955\\
0.5243	93.5532903750242\\
0.525	93.5717676331174\\
0.5257	93.5901860695732\\
0.5264	93.6085461102896\\
0.5271	93.6268481811647\\
0.5278	93.6450927080964\\
0.5285	93.6632801169829\\
0.5292	93.6814108337221\\
0.5299	93.6994852842121\\
0.5306	93.717503894351\\
0.5313	93.7354670900367\\
0.532	93.7533752971674\\
0.5327	93.771228941641\\
0.5334	93.7890284493556\\
0.5341	93.8067742462092\\
0.5348	93.8244667580998\\
0.5355	93.8421064109256\\
0.5362	93.8596936305845\\
0.5369	93.8772288429746\\
0.5376	93.8947124739938\\
0.5383	93.9121449495404\\
0.539	93.9295266955122\\
0.5397	93.9468581378073\\
0.5404	93.9641397023238\\
0.5411	93.9813718149598\\
0.5418	93.9985549016131\\
0.5425	94.0156893881819\\
0.5432	94.0327757005642\\
0.5439	94.0498142646581\\
0.5446	94.0668055063616\\
0.5453	94.0837498515727\\
0.546	94.1006477261894\\
0.5467	94.1174995561099\\
0.5474	94.1343057672321\\
0.5481	94.151066785454\\
0.5488	94.1677830366738\\
0.5495	94.1844549467895\\
0.5502	94.201082941699\\
0.5509	94.2176674473004\\
0.5516	94.2342088894918\\
0.5523	94.2507076941712\\
0.553	94.2671642872367\\
0.5537	94.2835790945862\\
0.5544	94.2999525421179\\
0.5551	94.3162850557296\\
0.5558	94.3325770613196\\
0.5565	94.3488289847858\\
0.5572	94.3650412520263\\
0.5579	94.3812142889391\\
0.5586	94.3973485214222\\
0.5593	94.4134443753737\\
0.56	94.4295022766916\\
0.5607	94.4455226512739\\
0.5614	94.4615059250188\\
0.5621	94.4774525238241\\
0.5628	94.4933628735881\\
0.5635	94.5092374002086\\
0.5642	94.5250765295838\\
0.5649	94.5408806876116\\
0.5656	94.5566503001902\\
0.5663	94.5723857932175\\
0.567	94.5880875925916\\
0.5677	94.6037561242106\\
0.5684	94.6193918139724\\
0.5691	94.6349950877751\\
0.5698	94.6505663715168\\
0.5705	94.6661060910954\\
0.5712	94.681614672409\\
0.5719	94.6970925413557\\
0.5726	94.7125401238335\\
0.5733	94.7279578457405\\
0.574	94.7433461329746\\
0.5747	94.7587054114339\\
0.5754	94.7740361070164\\
0.5761	94.7893386456202\\
0.5768	94.8046134531433\\
0.5775	94.8198609554838\\
0.5782	94.8350815785397\\
0.5789	94.850275748209\\
0.5796	94.8654438903898\\
0.5803	94.8805864309801\\
0.581	94.8957037958779\\
0.5817	94.9107964109813\\
0.5824	94.9258647021883\\
0.5831	94.940909095397\\
0.5838	94.9559300165053\\
0.5845	94.9709278914114\\
0.5852	94.9859031460133\\
0.5859	95.000856206209\\
0.5866	95.0157874978965\\
0.5873	95.0306974469739\\
0.588	95.0455864793392\\
0.5887	95.0604550208905\\
0.5894	95.0753034975258\\
0.5901	95.0901323351431\\
0.5908	95.1049419596404\\
0.5915	95.1197327969159\\
0.5922	95.1345052728675\\
0.5929	95.1492598133933\\
0.5936	95.1639968443913\\
0.5943	95.1787167917596\\
0.595	95.1934200813962\\
0.5957	95.2081071391991\\
0.5964	95.2227783910664\\
0.5971	95.237434262896\\
0.5978	95.2520751805862\\
0.5985	95.2667015700348\\
0.5992	95.2813138571399\\
0.5999	95.2959124677996\\
0.6006	95.3104978279119\\
0.6013	95.3250703633748\\
0.602	95.3396305000863\\
0.6027	95.3541786639446\\
0.6034	95.3687152808477\\
0.6041	95.3832407766935\\
0.6048	95.3977555773801\\
0.6055	95.4122601088056\\
0.6062	95.426754796868\\
0.6069	95.4412400674654\\
0.6076	95.4557163464957\\
0.6083	95.470184059857\\
0.609	95.4846436334473\\
0.6097	95.4990954931648\\
0.6104	95.5135400649073\\
0.6111	95.5279777745731\\
0.6118	95.54240904806\\
0.6125	95.5568343112661\\
0.6132	95.5712539900896\\
0.6139	95.5856685104283\\
0.6146	95.6000782981804\\
0.6153	95.6144837792438\\
0.616	95.6288853795167\\
0.6167	95.6432835248971\\
0.6174	95.6576786412829\\
0.6181	95.6720711545723\\
0.6188	95.6864614906633\\
0.6195	95.7008500754538\\
0.6202	95.715237334842\\
0.6209	95.7296236947259\\
0.6216	95.7440095810036\\
0.6223	95.758395419573\\
0.623	95.7727816363321\\
0.6237	95.7871686571792\\
0.6244	95.801556908012\\
0.6251	95.8159468147289\\
0.6258	95.8303388032276\\
0.6265	95.8447332994063\\
0.6272	95.8591307291631\\
0.6279	95.8735315183959\\
0.6286	95.8879360930029\\
0.6293	95.9023448788819\\
0.63	95.9167583019312\\
0.6307	95.9311767880486\\
0.6314	95.9456007631323\\
0.6321	95.9600306530803\\
0.6328	95.9744668837906\\
0.6335	95.9889098811613\\
0.6342	96.0033600710903\\
0.6349	96.0178178794759\\
0.6356	96.0322837322158\\
0.6363	96.0467580552083\\
0.637	96.0612412743514\\
0.6377	96.075733815543\\
0.6384	96.0902361046813\\
0.6391	96.1047485676642\\
0.6398	96.1192716303898\\
0.6405	96.1338057187562\\
0.6412	96.1483512586614\\
0.6419	96.1629086760033\\
0.6426	96.1774783966801\\
0.6433	96.1920608465898\\
0.644	96.2066564516304\\
0.6447	96.2212656377\\
0.6454	96.2358888306966\\
0.6461	96.2505264565182\\
0.6468	96.2651789410629\\
0.6475	96.2798467102288\\
0.6482	96.2945301899137\\
0.6489	96.3092298060159\\
0.6496	96.3239459844333\\
0.6503	96.3386791510639\\
0.651	96.3534297318059\\
0.6517	96.3681981525572\\
0.6524	96.3829848392159\\
0.6531	96.3977902176799\\
0.6538	96.4126147138475\\
0.6545	96.4274587536165\\
0.6552	96.4423227628851\\
0.6559	96.4572071675512\\
0.6566	96.4721123935129\\
0.6573	96.4870388666683\\
0.658	96.5019870129153\\
0.6587	96.5169572581521\\
0.6594	96.5319500282766\\
0.6601	96.5469657491869\\
0.6608	96.5620048467811\\
0.6615	96.5770677469571\\
0.6622	96.592154875613\\
0.6629	96.6072666586468\\
0.6636	96.6224035219566\\
0.6643	96.6375658914405\\
0.665	96.6527541929964\\
0.6657	96.6679688525224\\
0.6664	96.6832102959165\\
0.6671	96.6984789490768\\
0.6678	96.7137752379013\\
0.6685	96.729099588288\\
0.6692	96.744452426135\\
0.6699	96.7598341773404\\
0.6706	96.7752452678021\\
0.6713	96.7906861234181\\
0.672	96.8061571700867\\
0.6727	96.8216588337056\\
0.6734	96.8371915401731\\
0.6741	96.8527557153872\\
0.6748	96.8683517852458\\
0.6755	96.883980175647\\
0.6762	96.8996413124889\\
0.6769	96.9153356216695\\
0.6776	96.9310635290868\\
0.6783	96.9468254606388\\
0.679	96.9626218422237\\
0.6797	96.9784530997395\\
0.6804	96.9943196590841\\
0.6811	97.0102219461556\\
0.6818	97.0261603868521\\
0.6825	97.0421354070716\\
0.6832	97.0581474327121\\
0.6839	97.0741968896717\\
0.6846	97.0902842038484\\
0.6853	97.1064098011402\\
0.686	97.1225741074452\\
0.6867	97.1387775486614\\
0.6874	97.1550205506869\\
0.6881	97.1713035394197\\
0.6888	97.1876269407579\\
0.6895	97.2039911805993\\
0.6902	97.2203966848422\\
0.6909	97.2368438793846\\
0.6916	97.2533331901244\\
0.6923	97.2698650429598\\
0.693	97.2864398637887\\
0.6937	97.3030580785092\\
0.6944	97.3197201130193\\
0.6951	97.3364263932171\\
0.6958	97.3531773450007\\
0.6965	97.3699733942679\\
0.6972	97.386814966917\\
0.6979	97.4037024888459\\
0.6986	97.4206363859526\\
0.6993	97.4376170841352\\
0.7	97.4546450092918\\
};
\addlegendentry{3 classes}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	65.0087205332258\\
0.0007	65.0557274017185\\
0.0014	65.1027344029995\\
0.0021	65.1497407825313\\
0.0028	65.1967457857766\\
0.0035	65.2437486581982\\
0.0042	65.2907486452585\\
0.0049	65.3377449924203\\
0.0056	65.3847369451462\\
0.0063	65.431723748899\\
0.007	65.4787046491411\\
0.0077	65.5256788913354\\
0.0084	65.5726457209444\\
0.0091	65.6196043834309\\
0.0098	65.6665541242573\\
0.0105	65.7134941888865\\
0.0112	65.7604238227811\\
0.0119	65.8073422714037\\
0.0126	65.8542487802169\\
0.0133	65.9011425946835\\
0.014	65.9480229602661\\
0.0147	65.9948891224273\\
0.0154	66.0417403266298\\
0.0161	66.0885758183362\\
0.0168	66.1353948430093\\
0.0175	66.1821966461116\\
0.0182	66.2289804731058\\
0.0189	66.2757455694546\\
0.0196	66.3224911806206\\
0.0203	66.3692165520664\\
0.021	66.4159209292548\\
0.0217	66.4626035576484\\
0.0224	66.5092636827098\\
0.0231	66.5559005499017\\
0.0238	66.6025134046867\\
0.0245	66.6491014925276\\
0.0252	66.6956640588869\\
0.0259	66.7422003492273\\
0.0266	66.7887096090114\\
0.0273	66.835191083702\\
0.028	66.8816440187616\\
0.0287	66.928067659653\\
0.0294	66.9744612518388\\
0.0301	67.0208240407815\\
0.0308	67.067155271944\\
0.0315	67.1134541907888\\
0.0322	67.1597200427786\\
0.0329	67.205952073376\\
0.0336	67.2521495280438\\
0.0343	67.2983116522445\\
0.035	67.3444376914408\\
0.0357	67.3905268910954\\
0.0364	67.4365784966709\\
0.0371	67.48259175363\\
0.0378	67.5285659074353\\
0.0385	67.5745002035495\\
0.0392	67.6203938874352\\
0.0399	67.6662462045551\\
0.0406	67.7120564003719\\
0.0413	67.7578237203481\\
0.042	67.8035474099465\\
0.0427	67.8492267146298\\
0.0434	67.8948608798605\\
0.0441	67.9404491511013\\
0.0448	67.9859907738148\\
0.0455	68.0314849934638\\
0.0462	68.0769310555109\\
0.0469	68.1223282054187\\
0.0476	68.16767568865\\
0.0483	68.2129727506672\\
0.049	68.2582186369331\\
0.0497	68.3034125929104\\
0.0504	68.3485538640617\\
0.0511	68.3936416958497\\
0.0518	68.438675333737\\
0.0525	68.4836540231862\\
0.0532	68.5285770096601\\
0.0539	68.5734435386212\\
0.0546	68.6182528555323\\
0.0553	68.6630042058559\\
0.056	68.7076968350548\\
0.0567	68.7523299885916\\
0.0574	68.7969029119289\\
0.0581	68.8414148505295\\
0.0588	68.8858650498559\\
0.0595	68.9302527553708\\
0.0602	68.9745772125368\\
0.0609	69.0188376668167\\
0.0616	69.0630333636731\\
0.0623	69.1071635485686\\
0.063	69.1512274669658\\
0.0637	69.1952243643276\\
0.0644	69.2391534861164\\
0.0651	69.2830140777949\\
0.0658	69.3268053848258\\
0.0665	69.3705266526718\\
0.0672	69.4141771267955\\
0.0679	69.4577560526596\\
0.0686	69.5012626757267\\
0.0693	69.5446962414594\\
0.07	69.5880559953205\\
0.0707	69.6313411827726\\
0.0714	69.6745510492782\\
0.0721	69.7176848403002\\
0.0728	69.7607418013011\\
0.0735	69.8037211777436\\
0.0742	69.8466222150904\\
0.0749	69.8894441588041\\
0.0756	69.9321862543473\\
0.0763	69.9748477471827\\
0.077	70.017427882773\\
0.0777	70.0599259065808\\
0.0784	70.1023410640688\\
0.0791	70.1446726006997\\
0.0798	70.186919761936\\
0.0805	70.2290817932404\\
0.0812	70.2711579400757\\
0.0819	70.3131474479044\\
0.0826	70.3550495621891\\
0.0833	70.3968635283927\\
0.084	70.4385885919776\\
0.0847	70.4802239984067\\
0.0854	70.5217689931424\\
0.0861	70.5632228216475\\
0.0868	70.6045847293846\\
0.0875	70.6458539618165\\
0.0882	70.6870297644056\\
0.0889	70.7281113826147\\
0.0896	70.7690980619065\\
0.0903	70.8099890477436\\
0.091	70.8507835855886\\
0.0917	70.8914809209043\\
0.0924	70.9320802991532\\
0.0931	70.972580965798\\
0.0938	71.0129821663014\\
0.0945	71.053283146126\\
0.0952	71.0934831507345\\
0.0959	71.1335814255895\\
0.0966	71.1735772161537\\
0.0973	71.2134697678897\\
0.098	71.2532583262603\\
0.0987	71.292942136728\\
0.0994	71.3325204447555\\
0.1001	71.3719924958054\\
0.1008	71.4113575353405\\
0.1015	71.4506148088233\\
0.1022	71.4897635617165\\
0.1029	71.5288030394829\\
0.1036	71.5677324875849\\
0.1043	71.6065511514853\\
0.105	71.6452582766468\\
0.1057	71.683853108532\\
0.1064	71.7223348926035\\
0.1071	71.760702874324\\
0.1078	71.7989562991561\\
0.1085	71.8370944125626\\
0.1092	71.875116460006\\
0.1099	71.9130216869491\\
0.1106	71.9508093388544\\
0.1113	71.9884786611846\\
0.112	72.0260288994025\\
0.1127	72.0634592989705\\
0.1134	72.1007691053515\\
0.1141	72.1379575640079\\
0.1148	72.1750239204026\\
0.1155	72.2119674199982\\
0.1162	72.2487873082572\\
0.1169	72.2854828306424\\
0.1176	72.3220532326164\\
0.1183	72.3584977596419\\
0.119	72.3948156571815\\
0.1197	72.4310061706979\\
0.1204	72.4670685456537\\
0.1211	72.5030020275116\\
0.1218	72.5388058617342\\
0.1225	72.5744792937843\\
0.1232	72.6100215691244\\
0.1239	72.6454319332171\\
0.1246	72.6807096315253\\
0.1253	72.7158539095114\\
0.126	72.7508640126382\\
0.1267	72.7857391863684\\
0.1274	72.8204786761645\\
0.1281	72.8550817274892\\
0.1288	72.8895475858052\\
0.1295	72.9238754965752\\
0.1302	72.9580647052617\\
0.1309	72.9921144573275\\
0.1316	73.0260239982352\\
0.1323	73.0597925734474\\
0.133	73.0934194284268\\
0.1337	73.1269038086362\\
0.1344	73.1602450113623\\
0.1351	73.1934430861173\\
0.1358	73.2264986498257\\
0.1365	73.2594123333508\\
0.1372	73.2921847675557\\
0.1379	73.3248165833036\\
0.1386	73.3573084114576\\
0.1393	73.3896608828809\\
0.14	73.4218746284366\\
0.1407	73.453950278988\\
0.1414	73.485888465398\\
0.1421	73.51768981853\\
0.1428	73.5493549692471\\
0.1435	73.5808845484124\\
0.1442	73.6122791868891\\
0.1449	73.6435395155403\\
0.1456	73.6746661652293\\
0.1463	73.7056597668191\\
0.147	73.7365209511729\\
0.1477	73.7672503491539\\
0.1484	73.7978485916252\\
0.1491	73.82831630945\\
0.1498	73.8586541334915\\
0.1505	73.8888626946128\\
0.1512	73.918942623677\\
0.1519	73.9488945515474\\
0.1526	73.978719109087\\
0.1533	74.0084169271591\\
0.154	74.0379886366268\\
0.1547	74.0674348683532\\
0.1554	74.0967562532016\\
0.1561	74.125953422035\\
0.1568	74.1550270057166\\
0.1575	74.1839776351096\\
0.1582	74.2128059410772\\
0.1589	74.2415125544825\\
0.1596	74.2700981061886\\
0.1603	74.2985632270587\\
0.161	74.326908547956\\
0.1617	74.3551346997437\\
0.1624	74.3832423132848\\
0.1631	74.4112320194426\\
0.1638	74.4391044490802\\
0.1645	74.4668602330607\\
0.1652	74.4945000022474\\
0.1659	74.5220243875033\\
0.1666	74.5494340196917\\
0.1673	74.5767295296756\\
0.168	74.6039115483183\\
0.1687	74.630980706483\\
0.1694	74.6579376350327\\
0.1701	74.6847829648306\\
0.1708	74.7115173267399\\
0.1715	74.7381413516237\\
0.1722	74.7646556703452\\
0.1729	74.7910609137676\\
0.1736	74.817357712754\\
0.1743	74.8435466981675\\
0.175	74.8696285008714\\
0.1757	74.8956037517288\\
0.1764	74.9214730816028\\
0.1771	74.9472371213566\\
0.1778	74.9728965018534\\
0.1785	74.9984518539563\\
0.1792	75.0239038085285\\
0.1799	75.0492529964331\\
0.1806	75.0745000485332\\
0.1813	75.0996455956922\\
0.182	75.124690268773\\
0.1827	75.1496346986389\\
0.1834	75.174479516153\\
0.1841	75.1992253521785\\
0.1848	75.2238728375785\\
0.1855	75.2484226032163\\
0.1862	75.2728752799548\\
0.1869	75.2972314986574\\
0.1876	75.3214918901872\\
0.1883	75.3456570854072\\
0.189	75.3697277151808\\
0.1897	75.393704410371\\
0.1904	75.417587801841\\
0.1911	75.4413785204539\\
0.1918	75.465077197073\\
0.1925	75.4886844625613\\
0.1932	75.5122009477821\\
0.1939	75.5356272835984\\
0.1946	75.5589641008735\\
0.1953	75.5822120304705\\
0.196	75.6053717032525\\
0.1967	75.6284437500828\\
0.1974	75.6514288018244\\
0.1981	75.6743274893406\\
0.1988	75.6971404434944\\
0.1995	75.7198682951491\\
0.2002	75.7425116751678\\
0.2009	75.7650712144137\\
0.2016	75.7875475437499\\
0.2023	75.8099412940395\\
0.203	75.8322530961458\\
0.2037	75.854483580932\\
0.2044	75.876633379261\\
0.2051	75.8987031219961\\
0.2058	75.9206934400006\\
0.2065	75.9426049641374\\
0.2072	75.9644383252699\\
0.2079	75.986194154261\\
0.2086	76.0078730819741\\
0.2093	76.0294757392722\\
0.21	76.0510027570186\\
0.2107	76.0724547660763\\
0.2114	76.0938323973085\\
0.2121	76.1151362815784\\
0.2128	76.1363670497492\\
0.2135	76.1575253326839\\
0.2142	76.1786117612459\\
0.2149	76.1996269662981\\
0.2156	76.2205715787038\\
0.2163	76.2414462293262\\
0.217	76.2622515490283\\
0.2177	76.2829881686734\\
0.2184	76.3036567191246\\
0.2191	76.3242578312451\\
0.2198	76.3447921358979\\
0.2205	76.3652602639464\\
0.2212	76.3856628462536\\
0.2219	76.4060005136827\\
0.2226	76.4262738970968\\
0.2233	76.4464836273592\\
0.224	76.4666303353329\\
0.2247	76.4867146518811\\
0.2254	76.506737207867\\
0.2261	76.5266986341538\\
0.2268	76.5465995616046\\
0.2275	76.5664406210825\\
0.2282	76.5862224434507\\
0.2289	76.6059456595724\\
0.2296	76.6256109003107\\
0.2303	76.6452187965289\\
0.231	76.6647699790899\\
0.2317	76.6842650788571\\
0.2324	76.7037047266935\\
0.2331	76.7230895534623\\
0.2338	76.7424201900268\\
0.2345	76.7616972672499\\
0.2352	76.7809214159949\\
0.2359	76.800093267125\\
0.2366	76.8192134515033\\
0.2373	76.838282599993\\
0.238	76.8573013434572\\
0.2387	76.876270312759\\
0.2394	76.8951901387617\\
0.2401	76.9140614523284\\
0.2408	76.9328848843223\\
0.2415	76.9516610656064\\
0.2422	76.970390627044\\
0.2429	76.9890741994983\\
0.2436	77.0077124138323\\
0.2443	77.0263059009093\\
0.245	77.0448552915923\\
0.2457	77.0633612167447\\
0.2464	77.0818243072294\\
0.2471	77.1002451939097\\
0.2478	77.1186245076488\\
0.2485	77.1369628793097\\
0.2492	77.1552609397557\\
0.2499	77.1735193198498\\
0.2506	77.1917386504554\\
0.2513	77.2099195624354\\
0.252	77.2280626866532\\
0.2527	77.2461686539717\\
0.2534	77.2642380952543\\
0.2541	77.282271641364\\
0.2548	77.300269923164\\
0.2555	77.3182335715175\\
0.2562	77.3361632172876\\
0.2569	77.3540594913375\\
0.2576	77.3719230245303\\
0.2583	77.3897544477292\\
0.259	77.4075543917973\\
0.2597	77.4253234875979\\
0.2604	77.4430623659941\\
0.2611	77.4607716578489\\
0.2618	77.4784519940257\\
0.2625	77.4961040053875\\
0.2632	77.5137283227975\\
0.2639	77.5313255771188\\
0.2646	77.5488963992147\\
0.2653	77.5664414199482\\
0.266	77.5839612701826\\
0.2667	77.6014565807809\\
0.2674	77.6189279826065\\
0.2681	77.6363761065222\\
0.2688	77.6538015833915\\
0.2695	77.6712050440774\\
0.2702	77.6885871194431\\
0.2709	77.7059484403516\\
0.2716	77.7232896376663\\
0.2723	77.7406113422503\\
0.273	77.7579141849666\\
0.2737	77.7751987966785\\
0.2744	77.7924658082492\\
0.2751	77.8097158505417\\
0.2758	77.8269495544192\\
0.2765	77.844167550745\\
0.2772	77.8613704703821\\
0.2779	77.8785589441937\\
0.2786	77.895733603043\\
0.2793	77.9128950777931\\
0.28	77.9300439993071\\
0.2807	77.9471809984484\\
0.2814	77.9643067060799\\
0.2821	77.9814217530649\\
0.2828	77.9985267702665\\
0.2835	78.0156223885479\\
0.2842	78.0327092387722\\
0.2849	78.0497879518026\\
0.2856	78.0668591585022\\
0.2863	78.0839234897343\\
0.287	78.1009815763619\\
0.2877	78.1180340492482\\
0.2884	78.1350815392564\\
0.2891	78.1521246772497\\
0.2898	78.1691640940911\\
0.2905	78.1862004206439\\
0.2912	78.2032342877712\\
0.2919	78.2202663263361\\
0.2926	78.2372971672019\\
0.2933	78.2543274412317\\
0.294	78.2713577792886\\
0.2947	78.2883888122358\\
0.2954	78.3054211709364\\
0.2961	78.3224554862537\\
0.2968	78.3394923890507\\
0.2975	78.3565325101907\\
0.2982	78.3735764805367\\
0.2989	78.390624930952\\
0.2996	78.4076784922997\\
0.3003	78.4247377954429\\
0.301	78.4418034712449\\
0.3017	78.4588761505687\\
0.3024	78.4759564642776\\
0.3031	78.4930450432346\\
0.3038	78.510142518303\\
0.3045	78.5272495203459\\
0.3052	78.5443666802265\\
0.3059	78.5614946288079\\
0.3066	78.5786339969533\\
0.3073	78.5957854155258\\
0.308	78.6129495153886\\
0.3087	78.6301269274048\\
0.3094	78.6473182824376\\
0.3101	78.6645242113503\\
0.3108	78.6817453450058\\
0.3115	78.6989823142674\\
0.3122	78.7162357499983\\
0.3129	78.7335062830616\\
0.3136	78.7507945443204\\
0.3143	78.7681011646379\\
0.315	78.7854267748773\\
0.3157	78.8027720059017\\
0.3164	78.8201374885743\\
0.3171	78.8375238537583\\
0.3178	78.8549317323167\\
0.3185	78.8723617551128\\
0.3192	78.8898145530098\\
0.3199	78.9072907568707\\
0.3206	78.9247909975587\\
0.3213	78.9423159059371\\
0.322	78.9598661128688\\
0.3227	78.9774422492172\\
0.3234	78.9950449458453\\
0.3241	79.0126748336164\\
0.3248	79.0303325433935\\
0.3255	79.0480187060399\\
0.3262	79.0657339524187\\
0.3269	79.083478913393\\
0.3276	79.101254219826\\
0.3283	79.1190605025809\\
0.329	79.1368983925208\\
0.3297	79.154768520509\\
0.3304	79.1726715174084\\
0.3311	79.1906080140823\\
0.3318	79.2085786413939\\
0.3325	79.2265840302063\\
0.3332	79.2446248113827\\
0.3339	79.2627016157862\\
0.3346	79.28081507428\\
0.3353	79.2989658177273\\
0.336	79.3171544769911\\
0.3367	79.3353816829347\\
0.3374	79.3536480664212\\
0.3381	79.3719542583138\\
0.3388	79.3903008894756\\
0.3395	79.4086885907698\\
0.3402	79.4271179930596\\
0.3409	79.4455897272081\\
0.3416	79.4641044240784\\
0.3423	79.4826627145338\\
0.343	79.5012652294373\\
0.3437	79.5199125996521\\
0.3444	79.5386054560415\\
0.3451	79.5573444294685\\
0.3458	79.5761301507963\\
0.3465	79.5949632508881\\
0.3472	79.613844360607\\
0.3479	79.6327741108162\\
0.3486	79.6517531323789\\
0.3493	79.6707820561581\\
0.35	79.6898615130171\\
0.3507	79.7089921297449\\
0.3514	79.7281742485368\\
0.3521	79.7474077456903\\
0.3528	79.7666924543824\\
0.3535	79.7860282077907\\
0.3542	79.8054148390923\\
0.3549	79.8248521814646\\
0.3556	79.8443400680849\\
0.3563	79.8638783321306\\
0.357	79.8834668067788\\
0.3577	79.903105325207\\
0.3584	79.9227937205925\\
0.3591	79.9425318261124\\
0.3598	79.9623194749443\\
0.3605	79.9821565002653\\
0.3612	80.0020427352528\\
0.3619	80.0219780130841\\
0.3626	80.0419621669365\\
0.3633	80.0619950299873\\
0.364	80.0820764354139\\
0.3647	80.1022062163935\\
0.3654	80.1223842061034\\
0.3661	80.1426102377209\\
0.3668	80.1628841444235\\
0.3675	80.1832057593883\\
0.3682	80.2035749157926\\
0.3689	80.2239914468139\\
0.3696	80.2444551856294\\
0.3703	80.2649659654164\\
0.371	80.2855236193522\\
0.3717	80.3061279806141\\
0.3724	80.3267788823795\\
0.3731	80.3474761578257\\
0.3738	80.3682196401299\\
0.3745	80.3890091624694\\
0.3752	80.4098445580217\\
0.3759	80.4307256599639\\
0.3766	80.4516523014734\\
0.3773	80.4726243157276\\
0.378	80.4936415359037\\
0.3787	80.514703795179\\
0.3794	80.5358109267308\\
0.3801	80.5569627637365\\
0.3808	80.5781591393734\\
0.3815	80.5993998868187\\
0.3822	80.6206848392498\\
0.3829	80.642013829844\\
0.3836	80.6633866917786\\
0.3843	80.6848032582309\\
0.385	80.7062633623783\\
0.3857	80.7277668373979\\
0.3864	80.7493135164672\\
0.3871	80.7709032327635\\
0.3878	80.792535819464\\
0.3885	80.8142111097461\\
0.3892	80.835928936787\\
0.3899	80.8576891337642\\
0.3906	80.8794915338548\\
0.3913	80.9013359702363\\
0.392	80.9232222760858\\
0.3927	80.9451502845808\\
0.3934	80.9671198288986\\
0.3941	80.9891307422164\\
0.3948	81.0111828577115\\
0.3955	81.0332760085614\\
0.3962	81.0554100279432\\
0.3969	81.0775847490342\\
0.3976	81.0998000050119\\
0.3983	81.1220556290535\\
0.399	81.1443514543364\\
0.3997	81.1666873140377\\
0.4004	81.1890630413349\\
0.4011	81.2114784694052\\
0.4018	81.233933431426\\
0.4025	81.2564277605746\\
0.4032	81.2789612900282\\
0.4039	81.3015338529642\\
0.4046	81.3241452825599\\
0.4053	81.3467954119927\\
0.406	81.3694840744397\\
0.4067	81.3922111030784\\
0.4074	81.414976331086\\
0.4081	81.4377795916399\\
0.4088	81.4606207179173\\
0.4095	81.4834995430956\\
0.4102	81.506415900352\\
0.4109	81.529369622864\\
0.4116	81.5523605438087\\
0.4123	81.5753884963636\\
0.413	81.5984533137058\\
0.4137	81.6215548290128\\
0.4144	81.6446928754619\\
0.4151	81.6678672862302\\
0.4158	81.6910778944953\\
0.4165	81.7143245334343\\
0.4172	81.7376070362246\\
0.4179	81.7609252360434\\
0.4186	81.7842789660682\\
0.4193	81.8076680594762\\
0.42	81.8310923494446\\
0.4207	81.854551669151\\
0.4214	81.8780458517724\\
0.4221	81.9015747304863\\
0.4228	81.9251381384699\\
0.4235	81.9487359089006\\
0.4242	81.9723678749557\\
0.4249	81.9960338698125\\
0.4256	82.0197337266483\\
0.4263	82.0434672786403\\
0.427	82.067234358966\\
0.4277	82.0910348008027\\
0.4284	82.1148684373275\\
0.4291	82.1387351017179\\
0.4298	82.1626346271511\\
0.4305	82.1865668468046\\
0.4312	82.2105315938554\\
0.4319	82.2345287014811\\
0.4326	82.2585580028589\\
0.4333	82.2826193311661\\
0.434	82.30671251958\\
0.4347	82.3308374012779\\
0.4354	82.3549938094371\\
0.4361	82.379181577235\\
0.4368	82.4034005378489\\
0.4375	82.427650524456\\
0.4382	82.4519313702337\\
0.4389	82.4762429083592\\
0.4396	82.50058497201\\
0.4403	82.5249573943632\\
0.441	82.5493600085963\\
0.4417	82.5737926478865\\
0.4424	82.5982551454112\\
0.4431	82.6227473343475\\
0.4438	82.647269047873\\
0.4445	82.6718201191648\\
0.4452	82.6964003814002\\
0.4459	82.7210096677567\\
0.4466	82.7456478114114\\
0.4473	82.7703146455418\\
0.448	82.795010003325\\
0.4487	82.8197337179385\\
0.4494	82.8444856225595\\
0.4501	82.8692655503654\\
0.4508	82.8940733345334\\
0.4515	82.9189088082409\\
0.4522	82.9437718046651\\
0.4529	82.9686621569834\\
0.4536	82.9935796983732\\
0.4543	83.0185242620116\\
0.455	83.043495681076\\
0.4557	83.0684937887438\\
0.4564	83.0935184181922\\
0.4571	83.1185694025985\\
0.4578	83.1436465751401\\
0.4585	83.1687497689942\\
0.4592	83.1938788173382\\
0.4599	83.2190335533494\\
0.4606	83.2442138102051\\
0.4613	83.2694194210826\\
0.462	83.2946502191592\\
0.4627	83.3199060376122\\
0.4634	83.345186709619\\
0.4641	83.3704920683568\\
0.4648	83.3958219470029\\
0.4655	83.4211761787347\\
0.4662	83.4465545967295\\
0.4669	83.4719570341645\\
0.4676	83.4973833242172\\
0.4683	83.5228333000647\\
0.469	83.5483067948845\\
0.4697	83.5738036418537\\
0.4704	83.5993236741499\\
0.4711	83.6248667249501\\
0.4718	83.6504326274318\\
0.4725	83.6760212147722\\
0.4732	83.7016323201488\\
0.4739	83.7272657767387\\
0.4746	83.7529214177193\\
0.4753	83.7785990762679\\
0.476	83.8042985855618\\
0.4767	83.8300197787783\\
0.4774	83.8557624890948\\
0.4781	83.8815265496885\\
0.4788	83.9073117937367\\
0.4795	83.9331180544168\\
0.4802	83.9589451649061\\
0.4809	83.9847929583818\\
0.4816	84.0106612680214\\
0.4823	84.036549927002\\
0.483	84.062458768501\\
0.4837	84.0883876256958\\
0.4844	84.1143363317636\\
0.4851	84.1403047198817\\
0.4858	84.1662926232275\\
0.4865	84.1922998749782\\
0.4872	84.2183263083112\\
0.4879	84.2443717564038\\
0.4886	84.2704360524333\\
0.4893	84.296519029577\\
0.49	84.3226205210122\\
0.4907	84.3487403599161\\
0.4914	84.3748783794663\\
0.4921	84.4010344128398\\
0.4928	84.4272082932142\\
0.4935	84.4533998537665\\
0.4942	84.4796089276742\\
0.4949	84.5058353481147\\
0.4956	84.5320789482651\\
0.4963	84.5583395613028\\
0.497	84.5846170204051\\
0.4977	84.6109111587493\\
0.4984	84.6372218095127\\
0.4991	84.6635488058727\\
0.4998	84.6898919810065\\
0.5005	84.7162511680915\\
0.5012	84.742626200305\\
0.5019	84.7690169108242\\
0.5026	84.7954231328265\\
0.5033	84.8218446994892\\
0.504	84.8482814439897\\
0.5047	84.8747331995051\\
0.5054	84.9011997992129\\
0.5061	84.9276810762903\\
0.5068	84.9541768639146\\
0.5075	84.9806869952632\\
0.5082	85.0072113035134\\
0.5089	85.0337496218424\\
0.5096	85.0603017834276\\
0.5103	85.0868676214464\\
0.511	85.1134469690759\\
0.5117	85.1400396594935\\
0.5124	85.1666455258766\\
0.5131	85.1932644014024\\
0.5138	85.2198961192482\\
0.5145	85.2465405125915\\
0.5152	85.2731974146093\\
0.5159	85.2998666584791\\
0.5166	85.3265480773783\\
0.5173	85.353241504484\\
0.518	85.3799467729736\\
0.5187	85.4066637160245\\
0.5194	85.4333921668138\\
0.5201	85.460131958519\\
0.5208	85.4868829243174\\
0.5215	85.5136448973862\\
0.5222	85.5404177109028\\
0.5229	85.5672011980444\\
0.5236	85.5939951919884\\
0.5243	85.6207995259121\\
0.525	85.6476140329928\\
0.5257	85.6744385464079\\
0.5264	85.7012728993345\\
0.5271	85.7281169249501\\
0.5278	85.754970456432\\
0.5285	85.7818333269573\\
0.5292	85.8087053697036\\
0.5299	85.835586417848\\
0.5306	85.8624763045679\\
0.5313	85.8893748630406\\
0.532	85.9162819264434\\
0.5327	85.9431973279536\\
0.5334	85.9701209007486\\
0.5341	85.9970524780056\\
0.5348	86.0239918929019\\
0.5355	86.0509389786148\\
0.5362	86.0778935683218\\
0.5369	86.1048554952\\
0.5376	86.1318245924267\\
0.5383	86.1588006931794\\
0.539	86.1857836306353\\
0.5397	86.2127732379717\\
0.5404	86.2397693483659\\
0.5411	86.2667717949952\\
0.5418	86.293780411037\\
0.5425	86.3207950296686\\
0.5432	86.3478154840672\\
0.5439	86.3748416074101\\
0.5446	86.4018732328748\\
0.5453	86.4289101936384\\
0.546	86.4559523228784\\
0.5467	86.4829994537719\\
0.5474	86.5100514194964\\
0.5481	86.5371080532291\\
0.5488	86.5641691881474\\
0.5495	86.5912346574285\\
0.5502	86.6183042942497\\
0.5509	86.6453779317885\\
0.5516	86.672455403222\\
0.5523	86.6995365417276\\
0.553	86.7266211804826\\
0.5537	86.7537091526643\\
0.5544	86.78080029145\\
0.5551	86.8078944300171\\
0.5558	86.8349914015428\\
0.5565	86.8620910392045\\
0.5572	86.8891931761794\\
0.5579	86.9162976456449\\
0.5586	86.9434042807782\\
0.5593	86.9705129147568\\
0.56	86.9976233807578\\
0.5607	87.0247355119587\\
0.5614	87.0518491415367\\
0.5621	87.0789641026691\\
0.5628	87.1060802285333\\
0.5635	87.1331973523065\\
0.5642	87.160315307166\\
0.5649	87.1874339262892\\
0.5656	87.2145530428535\\
0.5663	87.241672490036\\
0.567	87.2687921010141\\
0.5677	87.2959117089651\\
0.5684	87.3230311470663\\
0.5691	87.350150248495\\
0.5698	87.3772688464286\\
0.5705	87.4043867740444\\
0.5712	87.4315038645196\\
0.5719	87.4586199510316\\
0.5726	87.4857348667576\\
0.5733	87.512848444875\\
0.574	87.5399605185612\\
0.5747	87.5670709209933\\
0.5754	87.5941794853488\\
0.5761	87.6212860448048\\
0.5768	87.6483904325389\\
0.5775	87.6754924817281\\
0.5782	87.70259202555\\
0.5789	87.7296888971817\\
0.5796	87.7567829298005\\
0.5803	87.7838739565839\\
0.581	87.8109618107091\\
0.5817	87.8380463253533\\
0.5824	87.865127333694\\
0.5831	87.8922046689084\\
0.5838	87.9192781641739\\
0.5845	87.9463476526677\\
0.5852	87.9734129675671\\
0.5859	88.0004739420495\\
0.5866	88.0275304092922\\
0.5873	88.0545822024725\\
0.588	88.0816291547677\\
0.5887	88.108671099355\\
0.5894	88.1357078694119\\
0.5901	88.1627392981157\\
0.5908	88.1897652186435\\
0.5915	88.2167854641728\\
0.5922	88.2437998678809\\
0.5929	88.270808262945\\
0.5936	88.2978104825425\\
0.5943	88.3248063598507\\
0.595	88.3517957280469\\
0.5957	88.3787784203084\\
0.5964	88.4057542698125\\
0.5971	88.4327231097366\\
0.5978	88.4596847732578\\
0.5985	88.4866390935536\\
0.5992	88.5135859038013\\
0.5999	88.5405250371781\\
0.6006	88.5674563268614\\
0.6013	88.5943796060285\\
0.602	88.6212947078567\\
0.6027	88.6482014655233\\
0.6034	88.6750997122056\\
0.6041	88.701989281081\\
0.6048	88.7288700053266\\
0.6055	88.7557417181199\\
0.6062	88.7826042526382\\
0.6069	88.8094574420587\\
0.6076	88.8363011195588\\
0.6083	88.8631351183158\\
0.609	88.889959271507\\
0.6097	88.9167734123097\\
0.6104	88.9435773739012\\
0.6111	88.9703709894588\\
0.6118	88.9971540921599\\
0.6125	89.0239265151817\\
0.6132	89.0506880917015\\
0.6139	89.0774386548968\\
0.6146	89.1041780379446\\
0.6153	89.1309060740225\\
0.616	89.1576225963077\\
0.6167	89.1843274379774\\
0.6174	89.2110204322091\\
0.6181	89.23770141218\\
0.6188	89.2643702110675\\
0.6195	89.2910266620488\\
0.6202	89.3176705983012\\
0.6209	89.3443018530021\\
0.6216	89.3709202593288\\
0.6223	89.3975256504585\\
0.623	89.4241178595687\\
0.6237	89.4506967198365\\
0.6244	89.4772620644394\\
0.6251	89.5038137265545\\
0.6258	89.5303515393594\\
0.6265	89.5568753360311\\
0.6272	89.5833849497471\\
0.6279	89.6098802136847\\
0.6286	89.6363609610211\\
0.6293	89.6628270249337\\
0.63	89.6892782385999\\
0.6307	89.7157144351968\\
0.6314	89.7421354479018\\
0.6321	89.7685411098923\\
0.6328	89.7949312543454\\
0.6335	89.8213057144387\\
0.6342	89.8476643233492\\
0.6349	89.8740069142545\\
0.6356	89.9003333203317\\
0.6363	89.9266433747581\\
0.637	89.9529369107112\\
0.6377	89.9792137613682\\
0.6384	90.0054737599064\\
0.6391	90.0317167395031\\
0.6398	90.0579425333356\\
0.6405	90.0841509745813\\
0.6412	90.1103418964174\\
0.6419	90.1365151320213\\
0.6426	90.1626705145703\\
0.6433	90.1888078772416\\
0.644	90.2149270532126\\
0.6447	90.2410278756606\\
0.6454	90.267110177763\\
0.6461	90.2931737926969\\
0.6468	90.3192185536398\\
0.6475	90.345244293769\\
0.6482	90.3712508462616\\
0.6489	90.3972380442952\\
0.6496	90.4232057210469\\
0.6503	90.449153709694\\
0.651	90.475081843414\\
0.6517	90.5009899553841\\
0.6524	90.5268778787816\\
0.6531	90.5527454467838\\
0.6538	90.578592492568\\
0.6545	90.6044188493116\\
0.6552	90.6302243501918\\
0.6559	90.6560088283859\\
0.6566	90.6817721170714\\
0.6573	90.7075140494254\\
0.658	90.7332344586253\\
0.6587	90.7589331778484\\
0.6594	90.784610040272\\
0.6601	90.8102648790735\\
0.6608	90.83589752743\\
0.6615	90.861507818519\\
0.6622	90.8870955855178\\
0.6629	90.9126606616036\\
0.6636	90.9382028799537\\
0.6643	90.9637220737456\\
0.665	90.9892180761564\\
0.6657	91.0146907203636\\
0.6664	91.0401398395443\\
0.6671	91.065565266876\\
0.6678	91.0909668355358\\
0.6685	91.1163443787013\\
0.6692	91.1416977295495\\
0.6699	91.167026721258\\
0.6706	91.1923311870038\\
0.6713	91.2176109599645\\
0.672	91.2428658733173\\
0.6727	91.2680957602394\\
0.6734	91.2933004539083\\
0.6741	91.3184797875012\\
0.6748	91.3436335941954\\
0.6755	91.3687617071682\\
0.6762	91.393863959597\\
0.6769	91.418940184659\\
0.6776	91.4439902155316\\
0.6783	91.4690138853921\\
0.679	91.4940110274178\\
0.6797	91.5189814747859\\
0.6804	91.5439250606739\\
0.6811	91.568841618259\\
0.6818	91.5937309807185\\
0.6825	91.6185929812298\\
0.6832	91.64342745297\\
0.6839	91.6682342291167\\
0.6846	91.693013142847\\
0.6853	91.7177640273383\\
0.686	91.7424867157679\\
0.6867	91.767181041313\\
0.6874	91.7918468371511\\
0.6881	91.8164839364594\\
0.6888	91.8410921724152\\
0.6895	91.8656713781958\\
0.6902	91.8902213869786\\
0.6909	91.9147420319409\\
0.6916	91.9392331462599\\
0.6923	91.963694563113\\
0.693	91.9881261156774\\
0.6937	92.0125276371306\\
0.6944	92.0368989606498\\
0.6951	92.0612399194122\\
0.6958	92.0855503465953\\
0.6965	92.1098300753764\\
0.6972	92.1340789389326\\
0.6979	92.1582967704415\\
0.6986	92.1824834030802\\
0.6993	92.206638670026\\
0.7	92.2307624044564\\
};
\addlegendentry{7 classes}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	56.0931166556694\\
0.0007	56.1374706325777\\
0.0014	56.1818246359983\\
0.0021	56.2261782010229\\
0.0028	56.2705308627436\\
0.0035	56.3148821562521\\
0.0042	56.3592316166405\\
0.0049	56.4035787790005\\
0.0056	56.4479231784242\\
0.0063	56.4922643500035\\
0.007	56.5366018288301\\
0.0077	56.5809351499961\\
0.0084	56.6252638485934\\
0.0091	56.6695874597138\\
0.0098	56.7139055184492\\
0.0105	56.7582175598916\\
0.0112	56.8025231191329\\
0.0119	56.846821731265\\
0.0126	56.8911129313797\\
0.0133	56.9353962545691\\
0.014	56.9796712359249\\
0.0147	57.0239374105391\\
0.0154	57.0681943135036\\
0.0161	57.1124414799104\\
0.0168	57.1566784448512\\
0.0175	57.2009047434181\\
0.0182	57.2451199107029\\
0.0189	57.2893234817975\\
0.0196	57.3335149917939\\
0.0203	57.3776939757839\\
0.021	57.4218599688595\\
0.0217	57.4660125061125\\
0.0224	57.5101511226349\\
0.0231	57.5542753535185\\
0.0238	57.5983847338554\\
0.0245	57.6424787987373\\
0.0252	57.6865570832562\\
0.0259	57.7306191225039\\
0.0266	57.7746644515725\\
0.0273	57.8186926055538\\
0.028	57.8627031195397\\
0.0287	57.9066955286221\\
0.0294	57.9506693678929\\
0.0301	57.9946241724441\\
0.0308	58.0385594773674\\
0.0315	58.0824748177549\\
0.0322	58.1263697286985\\
0.0329	58.17024374529\\
0.0336	58.2140964026214\\
0.0343	58.2579272357845\\
0.035	58.3017357798713\\
0.0357	58.3455215699737\\
0.0364	58.3892841411835\\
0.0371	58.4330230285927\\
0.0378	58.4767377672932\\
0.0385	58.520427892377\\
0.0392	58.5640929389358\\
0.0399	58.6077324420616\\
0.0406	58.6513459368463\\
0.0413	58.6949329583819\\
0.042	58.7384930417601\\
0.0427	58.782025722073\\
0.0434	58.8255305344125\\
0.0441	58.8690070138704\\
0.0448	58.9124546955386\\
0.0455	58.9558731145091\\
0.0462	58.9992618058737\\
0.0469	59.0426203047244\\
0.0476	59.0859481461531\\
0.0483	59.1292448652517\\
0.049	59.172509997112\\
0.0497	59.215743076826\\
0.0504	59.2589436394856\\
0.0511	59.3021112201828\\
0.0518	59.3452453540093\\
0.0525	59.3883455760571\\
0.0532	59.4314114214182\\
0.0539	59.4744424251843\\
0.0546	59.5174381224476\\
0.0553	59.5603980482997\\
0.056	59.6033217378327\\
0.0567	59.6462087261384\\
0.0574	59.6890585483088\\
0.0581	59.7318707394357\\
0.0588	59.7746448346111\\
0.0595	59.8173803689269\\
0.0602	59.8600768774749\\
0.0609	59.9027338953472\\
0.0616	59.9453509576355\\
0.0623	59.9879275994318\\
0.063	60.030463355828\\
0.0637	60.072957761916\\
0.0644	60.1154103527877\\
0.0651	60.1578206635351\\
0.0658	60.2001882292499\\
0.0665	60.2425125850242\\
0.0672	60.2847932659498\\
0.0679	60.3270298071187\\
0.0686	60.3692217436227\\
0.0693	60.4113686105537\\
0.07	60.4534699430037\\
0.0707	60.4955252760646\\
0.0714	60.5375341448282\\
0.0721	60.5794960843866\\
0.0728	60.6214106298314\\
0.0735	60.6632773162548\\
0.0742	60.7050956787486\\
0.0749	60.7468652524047\\
0.0756	60.7885855723149\\
0.0763	60.8302561735713\\
0.077	60.8718765912657\\
0.0777	60.91344636049\\
0.0784	60.9549650163362\\
0.0791	60.996432093896\\
0.0798	61.0378471282615\\
0.0805	61.0792096545246\\
0.0812	61.1205192077771\\
0.0819	61.161775323111\\
0.0826	61.2029775356181\\
0.0833	61.2441253803904\\
0.084	61.2852183925197\\
0.0847	61.3262561070981\\
0.0854	61.3672380592173\\
0.0861	61.4081637839693\\
0.0868	61.449032816446\\
0.0875	61.4898446917393\\
0.0882	61.5305989449411\\
0.0889	61.5712951111433\\
0.0896	61.6119327254379\\
0.0903	61.6525113229167\\
0.091	61.6930304386716\\
0.0917	61.7334896077945\\
0.0924	61.7738883653774\\
0.0931	61.8142262465121\\
0.0938	61.8545027862906\\
0.0945	61.8947175198047\\
0.0952	61.9348699821464\\
0.0959	61.9749597084076\\
0.0966	62.0149862336802\\
0.0973	62.054949093056\\
0.098	62.094847821627\\
0.0987	62.1346819544852\\
0.0994	62.1744510267223\\
0.1001	62.2141545734303\\
0.1008	62.2537921297012\\
0.1015	62.2933632306267\\
0.1022	62.3328674112989\\
0.1029	62.3723042068096\\
0.1036	62.4116731522508\\
0.1043	62.4509737827142\\
0.105	62.490205633292\\
0.1057	62.5293682390759\\
0.1064	62.5684611351578\\
0.1071	62.6074838566297\\
0.1078	62.6464359385835\\
0.1085	62.685316916111\\
0.1092	62.7241263243043\\
0.1099	62.7628636982551\\
0.1106	62.8015285730554\\
0.1113	62.8401204837971\\
0.112	62.8786389655722\\
0.1127	62.9170835534724\\
0.1134	62.9554537825897\\
0.1141	62.9937491880161\\
0.1148	63.0319693048434\\
0.1155	63.0701136681635\\
0.1162	63.1081818130684\\
0.1169	63.1461732746499\\
0.1176	63.184087588\\
0.1183	63.2219242882105\\
0.119	63.2596829103734\\
0.1197	63.2973629895805\\
0.1204	63.3349640609239\\
0.1211	63.3724856594953\\
0.1218	63.4099273203867\\
0.1225	63.4472885786899\\
0.1232	63.484568969497\\
0.1239	63.5217680278998\\
0.1246	63.5588852889902\\
0.1253	63.5959202878601\\
0.126	63.6328725596015\\
0.1267	63.6697416393061\\
0.1274	63.706527062066\\
0.1281	63.743228362973\\
0.1288	63.7798450771191\\
0.1295	63.8163767395961\\
0.1302	63.852822885496\\
0.1309	63.8891830499106\\
0.1316	63.9254567679319\\
0.1323	63.9616435746518\\
0.133	63.9977430051622\\
0.1337	64.0337545945549\\
0.1344	64.0696778779219\\
0.1351	64.1055123903552\\
0.1358	64.1412576669465\\
0.1365	64.1769132427878\\
0.1372	64.2124786529711\\
0.1379	64.2479534325882\\
0.1386	64.283337116731\\
0.1393	64.3186292404914\\
0.14	64.3538293389614\\
0.1407	64.3889369472328\\
0.1414	64.4239516003975\\
0.1421	64.4588728335475\\
0.1428	64.4937001817747\\
0.1435	64.5284331801709\\
0.1442	64.5630713638281\\
0.1449	64.5976142678382\\
0.1456	64.6320614272931\\
0.1463	64.6664123772846\\
0.147	64.7006666529048\\
0.1477	64.7348237892455\\
0.1484	64.7688833213985\\
0.1491	64.8028447844559\\
0.1498	64.8367077135095\\
0.1505	64.8704716436512\\
0.1512	64.9041361099729\\
0.1519	64.9377006475666\\
0.1526	64.9711647915241\\
0.1533	65.0045280769374\\
0.154	65.0377900388983\\
0.1547	65.0709502124988\\
0.1554	65.1040081328307\\
0.1561	65.136963334986\\
0.1568	65.1698153540566\\
0.1575	65.2025637251344\\
0.1582	65.2352079833112\\
0.1589	65.2677476636791\\
0.1596	65.3001823013298\\
0.1603	65.3325114313554\\
0.161	65.3647345888477\\
0.1617	65.3968513088985\\
0.1624	65.4288611265999\\
0.1631	65.4607635770438\\
0.1638	65.4925581953219\\
0.1645	65.5242445165264\\
0.1652	65.5558220757489\\
0.1659	65.5872904080815\\
0.1666	65.6186490486161\\
0.1673	65.6498975324445\\
0.168	65.6810353946587\\
0.1687	65.7120621703506\\
0.1694	65.742977394612\\
0.1701	65.7737806025349\\
0.1708	65.8044713292113\\
0.1715	65.8350491097329\\
0.1722	65.8655134791917\\
0.1729	65.8958639726797\\
0.1736	65.9261001252886\\
0.1743	65.9562214721105\\
0.175	65.9862275482372\\
0.1757	66.0161178887606\\
0.1764	66.0458920287727\\
0.1771	66.0755495033653\\
0.1778	66.1050898476304\\
0.1785	66.1345125966598\\
0.1792	66.1638172855455\\
0.1799	66.1930034493793\\
0.1806	66.2220706232533\\
0.1813	66.2510183422592\\
0.182	66.279846141489\\
0.1827	66.3085535560345\\
0.1834	66.3371401209878\\
0.1841	66.3656053714407\\
0.1848	66.3939488424851\\
0.1855	66.4221700692129\\
0.1862	66.450268586716\\
0.1869	66.4782439300864\\
0.1876	66.5060956344158\\
0.1883	66.5338232347963\\
0.189	66.5614262663198\\
0.1897	66.5889042640781\\
0.1904	66.6162567631632\\
0.1911	66.6434832986669\\
0.1918	66.6705834056812\\
0.1925	66.6975566192979\\
0.1932	66.7244024746091\\
0.1939	66.7511205067065\\
0.1946	66.7777102506821\\
0.1953	66.8041712416278\\
0.196	66.8305030146355\\
0.1967	66.8567051047971\\
0.1974	66.8827770472046\\
0.1981	66.9087183769497\\
0.1988	66.9345286291245\\
0.1995	66.9602073388208\\
0.2002	66.9857540411305\\
0.2009	67.0111682827037\\
0.2016	67.0364499689303\\
0.2023	67.0615994246901\\
0.203	67.086616998664\\
0.2037	67.1115030395333\\
0.2044	67.1362578959788\\
0.2051	67.1608819166818\\
0.2058	67.1853754503233\\
0.2065	67.2097388455844\\
0.2072	67.233972451146\\
0.2079	67.2580766156894\\
0.2086	67.2820516878956\\
0.2093	67.3058980164456\\
0.21	67.3296159500205\\
0.2107	67.3532058373013\\
0.2114	67.3766680269693\\
0.2121	67.4000028677054\\
0.2128	67.4232107081906\\
0.2135	67.4462918971061\\
0.2142	67.469246783133\\
0.2149	67.4920757149523\\
0.2156	67.514779041245\\
0.2163	67.5373571106923\\
0.217	67.5598102719752\\
0.2177	67.5821388737748\\
0.2184	67.6043432647722\\
0.2191	67.6264237936483\\
0.2198	67.6483808090844\\
0.2205	67.6702146597615\\
0.2212	67.6919256943606\\
0.2219	67.7135142615628\\
0.2226	67.7349807100492\\
0.2233	67.7563253885009\\
0.224	67.7775486455989\\
0.2247	67.7986508300242\\
0.2254	67.8196322904581\\
0.2261	67.8404933755815\\
0.2268	67.8612344340755\\
0.2275	67.8818558146211\\
0.2282	67.9023578658995\\
0.2289	67.9227409365918\\
0.2296	67.9430053753789\\
0.2303	67.963151530942\\
0.231	67.9831797519621\\
0.2317	68.0030903871203\\
0.2324	68.0228837850977\\
0.2331	68.0425602945754\\
0.2338	68.0621202642343\\
0.2345	68.0815640427557\\
0.2352	68.1008919788205\\
0.2359	68.1201044211098\\
0.2366	68.1392017183047\\
0.2373	68.1581842190863\\
0.238	68.1770522721356\\
0.2387	68.1958062261337\\
0.2394	68.2144464297618\\
0.2401	68.2329732317007\\
0.2408	68.2513869806317\\
0.2415	68.2696880252358\\
0.2422	68.287876714194\\
0.2429	68.3059533961875\\
0.2436	68.3239184198972\\
0.2443	68.3417721340044\\
0.245	68.35951488719\\
0.2457	68.3771470281351\\
0.2464	68.3946689055208\\
0.2471	68.4120808680281\\
0.2478	68.4293832643382\\
0.2485	68.4465764431321\\
0.2492	68.4636607530908\\
0.2499	68.4806365428955\\
0.2506	68.4975041612272\\
0.2513	68.5142639567669\\
0.252	68.5309162781959\\
0.2527	68.547461474195\\
0.2534	68.5638998934454\\
0.2541	68.5802318846282\\
0.2548	68.5964577964245\\
0.2555	68.6125779775152\\
0.2562	68.6285927765815\\
0.2569	68.6445025423045\\
0.2576	68.6603076233651\\
0.2583	68.6760083684446\\
0.259	68.6916051262239\\
0.2597	68.7070982453842\\
0.2604	68.7224880746064\\
0.2611	68.7377749625717\\
0.2618	68.7529592579612\\
0.2625	68.7680413094559\\
0.2632	68.7830214657368\\
0.2639	68.7979000754851\\
0.2646	68.8126774873818\\
0.2653	68.827354050108\\
0.266	68.8419301123448\\
0.2667	68.8564060227732\\
0.2674	68.8707821300743\\
0.2681	68.8850587829292\\
0.2688	68.899236330019\\
0.2695	68.9133151200246\\
0.2702	68.9272955016273\\
0.2709	68.941177823508\\
0.2716	68.9549624343478\\
0.2723	68.9686496828279\\
0.273	68.9822399176292\\
0.2737	68.9957334874328\\
0.2744	69.0091307409199\\
0.2751	69.0224320267714\\
0.2758	69.0356376936685\\
0.2765	69.0487480902922\\
0.2772	69.0617635653236\\
0.2779	69.0746844674438\\
0.2786	69.0875111453338\\
0.2793	69.1002439476748\\
0.28	69.1128832231477\\
0.2807	69.1254293204336\\
0.2814	69.1378825882137\\
0.2821	69.1502433751689\\
0.2828	69.1625120299804\\
0.2835	69.1746889013293\\
0.2842	69.1867743378965\\
0.2849	69.1987686883632\\
0.2856	69.2106723014105\\
0.2863	69.2224855257193\\
0.287	69.2342087099709\\
0.2877	69.2458422028462\\
0.2884	69.2573863530263\\
0.2891	69.2688415091924\\
0.2898	69.2802080200254\\
0.2905	69.2914862342064\\
0.2912	69.3026765004165\\
0.2919	69.3137791673368\\
0.2926	69.3247945836484\\
0.2933	69.3357230980323\\
0.294	69.3465650591696\\
0.2947	69.3573208157413\\
0.2954	69.3679907164286\\
0.2961	69.3785751099124\\
0.2968	69.389074344874\\
0.2975	69.3994887699943\\
0.2982	69.4098187339544\\
0.2989	69.4200645854353\\
0.2996	69.4302266731183\\
0.3003	69.4403053456843\\
0.301	69.4503009518143\\
0.3017	69.4602138401895\\
0.3024	69.470044359491\\
0.3031	69.4797928583998\\
0.3038	69.4894596855969\\
0.3045	69.4990451897635\\
0.3052	69.5085497195806\\
0.3059	69.5179736237294\\
0.3066	69.5273172508907\\
0.3073	69.5365809497458\\
0.308	69.5457650689758\\
0.3087	69.5548699572615\\
0.3094	69.5638959632843\\
0.3101	69.572843435725\\
0.3108	69.5817127232648\\
0.3115	69.5905041745848\\
0.3122	69.599218138366\\
0.3129	69.6078549632895\\
0.3136	69.6164149980364\\
0.3143	69.6248985912877\\
0.315	69.6333060917245\\
0.3157	69.641637848028\\
0.3164	69.649894208879\\
0.3171	69.6580755229588\\
0.3178	69.6661821389484\\
0.3185	69.6742144055288\\
0.3192	69.6821726713812\\
0.3199	69.6900572851865\\
0.3206	69.697868595626\\
0.3213	69.7056069513806\\
0.322	69.7132727011314\\
0.3227	69.7208661935595\\
0.3234	69.7283877773459\\
0.3241	69.7358378011718\\
0.3248	69.7432166137182\\
0.3255	69.7505245636661\\
0.3262	69.7577619996967\\
0.3269	69.764929270491\\
0.3276	69.7720267247301\\
0.3283	69.779054711095\\
0.329	69.7860135782668\\
0.3297	69.7929036749267\\
0.3304	69.7997253497556\\
0.3311	69.8064789514346\\
0.3318	69.8131648286449\\
0.3325	69.8197833300674\\
0.3332	69.8263348043833\\
0.3339	69.8328196002736\\
0.3346	69.8392380664193\\
0.3353	69.8455905515017\\
0.336	69.8518774042016\\
0.3367	69.8580989732003\\
0.3374	69.8642556071787\\
0.3381	69.870347654818\\
0.3388	69.8763754647992\\
0.3395	69.8823393858033\\
0.3402	69.8882397665115\\
0.3409	69.8940769556049\\
0.3416	69.8998513017644\\
0.3423	69.9055631536712\\
0.343	69.9112128600063\\
0.3437	69.9168007694509\\
0.3444	69.9223272306859\\
0.3451	69.9277925923925\\
0.3458	69.9331972032516\\
0.3465	69.9385414119445\\
0.3472	69.9438255671521\\
0.3479	69.9490500175556\\
0.3486	69.954215111836\\
0.3493	69.9593211986743\\
0.35	69.9643686267517\\
0.3507	69.9693577447491\\
0.3514	69.9742889013478\\
0.3521	69.9791624452287\\
0.3528	69.983978725073\\
0.3535	69.9887380895616\\
0.3542	69.9934408873757\\
0.3549	69.9980874671964\\
0.3556	70.0026781777046\\
0.3563	70.0072133675816\\
0.357	70.0116933855082\\
0.3577	70.0161185801657\\
0.3584	70.0204893002351\\
0.3591	70.0248058943975\\
0.3598	70.0290687113338\\
0.3605	70.0332780997253\\
0.3612	70.037434408253\\
0.3619	70.0415379855979\\
0.3626	70.0455891804411\\
0.3633	70.0495883414637\\
0.364	70.0535358173467\\
0.3647	70.0574319567713\\
0.3654	70.0612771084185\\
0.3661	70.0650716209693\\
0.3668	70.0688158431049\\
0.3675	70.0725101235062\\
0.3682	70.0761548108545\\
0.3689	70.0797502538307\\
0.3696	70.0832968011159\\
0.3703	70.0867948013913\\
0.371	70.0902446033377\\
0.3717	70.0936465556365\\
0.3724	70.0970010069685\\
0.3731	70.1003083060149\\
0.3738	70.1035688014567\\
0.3745	70.106782841975\\
0.3752	70.109950776251\\
0.3759	70.1130729529656\\
0.3766	70.1161497207999\\
0.3773	70.119181428435\\
0.378	70.1221684245519\\
0.3787	70.1251110578319\\
0.3794	70.1280096769558\\
0.3801	70.1308646306048\\
0.3808	70.13367626746\\
0.3815	70.1364449362023\\
0.3822	70.139170985513\\
0.3829	70.141854764073\\
0.3836	70.1444966205635\\
0.3843	70.1470969036655\\
0.385	70.14965596206\\
0.3857	70.1521741444282\\
0.3864	70.1546517994511\\
0.3871	70.1570892758098\\
0.3878	70.1594869221853\\
0.3885	70.1618450872588\\
0.3892	70.1641641197113\\
0.3899	70.1664443682238\\
0.3906	70.1686861814775\\
0.3913	70.1708899081534\\
0.392	70.1730558969326\\
0.3927	70.1751844964961\\
0.3934	70.177276055525\\
0.3941	70.1793309227004\\
0.3948	70.1813494467035\\
0.3955	70.1833319762151\\
0.3962	70.1852788599164\\
0.3969	70.1871904464885\\
0.3976	70.1890670846125\\
0.3983	70.1909091229694\\
0.399	70.1927169102402\\
0.3997	70.1944907951061\\
0.4004	70.1962311262482\\
0.4011	70.1979382523475\\
0.4018	70.199612522085\\
0.4025	70.2012542841418\\
0.4032	70.2028638871991\\
0.4039	70.2044416799378\\
0.4046	70.2059880110392\\
0.4053	70.2075032291841\\
0.406	70.2089876830537\\
0.4067	70.2104417213291\\
0.4074	70.2118656926913\\
0.4081	70.2132599458214\\
0.4088	70.2146248294005\\
0.4095	70.2159606921097\\
0.4102	70.2172678826299\\
0.4109	70.2185467496424\\
0.4116	70.2197976418281\\
0.4123	70.2210209078682\\
0.413	70.2222168964436\\
0.4137	70.2233859562355\\
0.4144	70.224528435925\\
0.4151	70.225644684193\\
0.4158	70.2267350497208\\
0.4165	70.2277998811893\\
0.4172	70.2288395272796\\
0.4179	70.2298543366728\\
0.4186	70.23084465805\\
0.4193	70.2318108400923\\
0.42	70.2327532314806\\
0.4207	70.2336721808961\\
0.4214	70.2345680370198\\
0.4221	70.2354411485329\\
0.4228	70.2362918641164\\
0.4235	70.2371205324513\\
0.4242	70.2379275022188\\
0.4249	70.2387131220998\\
0.4256	70.2394777407755\\
0.4263	70.240221706927\\
0.427	70.2409453692353\\
0.4277	70.2416490763815\\
0.4284	70.2423331770466\\
0.4291	70.2429980199117\\
0.4298	70.243643953658\\
0.4305	70.2442713269664\\
0.4312	70.244880488518\\
0.4319	70.245471786994\\
0.4326	70.2460455710753\\
0.4333	70.2466021894431\\
0.434	70.2471419907784\\
0.4347	70.2476653237623\\
0.4354	70.2481725370758\\
0.4361	70.2486639794001\\
0.4368	70.2491399994162\\
0.4375	70.2496009458052\\
0.4382	70.2500471672481\\
0.4389	70.250479012426\\
0.4396	70.25089683002\\
0.4403	70.2513009687111\\
0.441	70.2516917771805\\
0.4417	70.2520696041092\\
0.4424	70.2524347981782\\
0.4431	70.2527877080687\\
0.4438	70.2531286824617\\
0.4445	70.2534580700383\\
0.4452	70.2537762194795\\
0.4459	70.2540834794664\\
0.4466	70.2543801986802\\
0.4473	70.2546667258018\\
0.448	70.2549434095123\\
0.4487	70.2552105984928\\
0.4494	70.2554686414244\\
0.4501	70.2557178869882\\
0.4508	70.2559586838651\\
0.4515	70.2561913807364\\
0.4522	70.256416326283\\
0.4529	70.256633869186\\
0.4536	70.2568443581266\\
0.4543	70.2570481417857\\
0.455	70.2572455688444\\
0.4557	70.2574369879839\\
0.4564	70.2576227478851\\
0.4571	70.2578031972292\\
0.4578	70.2579786846972\\
0.4585	70.2581495589702\\
0.4592	70.2583161687292\\
0.4599	70.2584788626554\\
0.4606	70.2586379894298\\
0.4613	70.2587938977335\\
0.462	70.2589469362475\\
0.4627	70.2590974536529\\
0.4634	70.2592457986308\\
0.4641	70.2593923198623\\
0.4648	70.2595373660284\\
0.4655	70.2596812858102\\
0.4662	70.2598244278888\\
0.4669	70.2599671409452\\
0.4676	70.2601097736605\\
0.4683	70.2602526747158\\
0.469	70.2603961927922\\
0.4697	70.2605406765707\\
0.4704	70.2606864747323\\
0.4711	70.2608339359583\\
0.4718	70.2609834089295\\
0.4725	70.2611352423272\\
0.4732	70.2612897848324\\
0.4739	70.2614473851261\\
0.4746	70.2616083918894\\
0.4753	70.2617731538034\\
0.476	70.2619420195492\\
0.4767	70.2621153378078\\
0.4774	70.2622934572602\\
0.4781	70.2624767265877\\
0.4788	70.2626654944712\\
0.4795	70.2628601095918\\
0.4802	70.2630609206306\\
0.4809	70.2632682762687\\
0.4816	70.263482525187\\
0.4823	70.2637040160668\\
0.483	70.263933097589\\
0.4837	70.2641701184348\\
0.4844	70.2644154272852\\
0.4851	70.2646693728212\\
0.4858	70.264932303724\\
0.4865	70.2652045686747\\
0.4872	70.2654865163542\\
0.4879	70.2657784954436\\
0.4886	70.2660808546241\\
0.4893	70.2663939425767\\
0.49	70.2667181079825\\
0.4907	70.2670536995225\\
0.4914	70.2674010658778\\
0.4921	70.2677605557295\\
0.4928	70.2681325177587\\
0.4935	70.2685173006464\\
0.4942	70.2689152530737\\
0.4949	70.2693267237216\\
0.4956	70.2697520612713\\
0.4963	70.2701916144038\\
0.497	70.2706457318001\\
0.4977	70.2711147621415\\
0.4984	70.2715990541088\\
0.4991	70.2720989563832\\
0.4998	70.2726148176458\\
0.5005	70.2731469865776\\
0.5012	70.2736958118598\\
0.5019	70.2742616421732\\
0.5026	70.2748448261992\\
0.5033	70.2754457126186\\
0.504	70.2760646501127\\
0.5047	70.2767019873623\\
0.5054	70.2773580730488\\
0.5061	70.278033255853\\
0.5068	70.2787278844561\\
0.5075	70.2794423075391\\
0.5082	70.2801768737831\\
0.5089	70.2809319318692\\
0.5096	70.2817078304785\\
0.5103	70.2825049182919\\
0.511	70.2833235439907\\
0.5117	70.2841640562558\\
0.5124	70.2850268037684\\
0.5131	70.2859121352094\\
0.5138	70.2868203992601\\
0.5145	70.2877519446013\\
0.5152	70.2887071199143\\
0.5159	70.2896862738801\\
0.5166	70.2906897551797\\
0.5173	70.2917179124943\\
0.518	70.2927710945049\\
0.5187	70.2938496498925\\
0.5194	70.2949539273383\\
0.5201	70.2960842755232\\
0.5208	70.2972410431285\\
0.5215	70.2984245788351\\
0.5222	70.2996352313241\\
0.5229	70.3008733492766\\
0.5236	70.3021392813737\\
0.5243	70.3034333762964\\
0.525	70.3047559827258\\
0.5257	70.306107449343\\
0.5264	70.3074881248291\\
0.5271	70.308898357865\\
0.5278	70.310338497132\\
0.5285	70.311808891311\\
0.5292	70.3133098890831\\
0.5299	70.3148418391294\\
0.5306	70.316405090131\\
0.5313	70.3179999907689\\
0.532	70.3196268897243\\
0.5327	70.3212861356781\\
0.5334	70.3229780773115\\
0.5341	70.3247030633055\\
0.5348	70.3264614423412\\
0.5355	70.3282535630996\\
0.5362	70.3300797742619\\
0.5369	70.3319404245091\\
0.5376	70.3338358625223\\
0.5383	70.3357664369825\\
0.539	70.3377324965708\\
0.5397	70.3397343899683\\
0.5404	70.3417724658561\\
0.5411	70.3438470729152\\
0.5418	70.3459585598267\\
0.5425	70.3481072752717\\
0.5432	70.3502935679312\\
0.5439	70.3525177864863\\
0.5446	70.3547802796181\\
0.5453	70.3570813960077\\
0.546	70.3594214843361\\
0.5467	70.3618008932844\\
0.5474	70.3642199715336\\
0.5481	70.3666790677649\\
0.5488	70.3691785306593\\
0.5495	70.3717187088978\\
0.5502	70.3742999511616\\
0.5509	70.3769226061318\\
0.5516	70.3795870224893\\
0.5523	70.3822935489153\\
0.553	70.3850425340908\\
0.5537	70.3878343266969\\
0.5544	70.3906692754146\\
0.5551	70.3935477289252\\
0.5558	70.3964700359095\\
0.5565	70.3994365450487\\
0.5572	70.4024476050239\\
0.5579	70.4055035645161\\
0.5586	70.4086047722063\\
0.5593	70.4117515767758\\
0.56	70.4149443269055\\
0.5607	70.4181833712765\\
0.5614	70.4214690585698\\
0.5621	70.4248017374667\\
0.5628	70.428181756648\\
0.5635	70.4316094647949\\
0.5642	70.4350852105885\\
0.5649	70.4386093427098\\
0.5656	70.44218220984\\
0.5663	70.4458041606599\\
0.567	70.4494755438509\\
0.5677	70.4531967080938\\
0.5684	70.4569680020699\\
0.5691	70.4607897744601\\
0.5698	70.4646623739455\\
0.5705	70.4685861492072\\
0.5712	70.4725614489263\\
0.5719	70.4765886217838\\
0.5726	70.4806680164608\\
0.5733	70.4847999816384\\
0.574	70.4889848659976\\
0.5747	70.4932230182196\\
0.5754	70.4975147869854\\
0.5761	70.501860520976\\
0.5768	70.5062605688725\\
0.5775	70.5107152793561\\
0.5782	70.5152250011077\\
0.5789	70.5197900828085\\
0.5796	70.5244108731395\\
0.5803	70.5290877207817\\
0.581	70.5338209744164\\
0.5817	70.5386109827244\\
0.5824	70.543458094387\\
0.5831	70.5483626580851\\
0.5838	70.5533250224998\\
0.5845	70.5583455363123\\
0.5852	70.5634245482036\\
0.5859	70.5685624068547\\
0.5866	70.5737594609467\\
0.5873	70.5790160591607\\
0.588	70.5843325501777\\
0.5887	70.589709282679\\
0.5894	70.5951466053453\\
0.5901	70.600644866858\\
0.5908	70.6062044158981\\
0.5915	70.6118256011465\\
0.5922	70.6175087712844\\
0.5929	70.6232542749929\\
0.5936	70.629062460953\\
0.5943	70.6349336778458\\
0.595	70.6408682743524\\
0.5957	70.6468665991538\\
0.5964	70.6529290009311\\
0.5971	70.6590558283655\\
0.5978	70.6652474301378\\
0.5985	70.6715041549293\\
0.5992	70.677826351421\\
0.5999	70.6842143682939\\
0.6006	70.6906685542292\\
0.6013	70.6971892579078\\
0.602	70.703776828011\\
0.6027	70.7104316132197\\
0.6034	70.717153962215\\
0.6041	70.723944223678\\
0.6048	70.7308027462898\\
0.6055	70.7377298787313\\
0.6062	70.7447259696838\\
0.6069	70.7517913678283\\
0.6076	70.7589264218458\\
0.6083	70.7661314804174\\
0.609	70.7734068922242\\
0.6097	70.7807530059472\\
0.6104	70.7881701702676\\
0.6111	70.7956587338663\\
0.6118	70.8032190454245\\
0.6125	70.8108514536233\\
0.6132	70.8185563071437\\
0.6139	70.8263339546667\\
0.6146	70.8341847448735\\
0.6153	70.8421090264451\\
0.616	70.8501071480626\\
0.6167	70.858179458407\\
0.6174	70.8663263061595\\
0.6181	70.8745480400011\\
0.6188	70.8828450086128\\
0.6195	70.8912175606758\\
0.6202	70.8996660448711\\
0.6209	70.9081908098798\\
0.6216	70.9167922043829\\
0.6223	70.9254705770616\\
0.623	70.9342262765968\\
0.6237	70.9430596516698\\
0.6244	70.9519710509614\\
0.6251	70.9609608231529\\
0.6258	70.9700293169252\\
0.6265	70.9791768809595\\
0.6272	70.9884038639368\\
0.6279	70.9977106145382\\
0.6286	71.0070974814448\\
0.6293	71.0165648133375\\
0.63	71.0261129588976\\
0.6307	71.0357422668061\\
0.6314	71.045453085744\\
0.6321	71.0552457643924\\
0.6328	71.0651206514324\\
0.6335	71.0750780955451\\
0.6342	71.0851184454114\\
0.6349	71.0952420497126\\
0.6356	71.1054492571296\\
0.6363	71.1157404163436\\
0.637	71.1261158760356\\
0.6377	71.1365759848867\\
0.6384	71.1471210915779\\
0.6391	71.1577515447903\\
0.6398	71.168467693205\\
0.6405	71.1792698855031\\
0.6412	71.1901584703656\\
0.6419	71.2011337964736\\
0.6426	71.2121962125082\\
0.6433	71.2233460671504\\
0.644	71.2345837090814\\
0.6447	71.2459094869821\\
0.6454	71.2573237495337\\
0.6461	71.2688268454172\\
0.6468	71.2804191233137\\
0.6475	71.2921009319043\\
0.6482	71.30387261987\\
0.6489	71.3157345358919\\
0.6496	71.3276870286511\\
0.6503	71.3397304468287\\
0.651	71.3518651391057\\
0.6517	71.3640914541631\\
0.6524	71.3764097406821\\
0.6531	71.3888203473438\\
0.6538	71.4013236228292\\
0.6545	71.4139199158193\\
0.6552	71.4266095749953\\
0.6559	71.4393929490382\\
0.6566	71.452270386629\\
0.6573	71.465242236449\\
0.658	71.478308847179\\
0.6587	71.4914705675003\\
0.6594	71.5047277460938\\
0.6601	71.5180807316407\\
0.6608	71.531529872822\\
0.6615	71.5450755183187\\
0.6622	71.558718016812\\
0.6629	71.572457716983\\
0.6636	71.5862949675126\\
0.6643	71.600230117082\\
0.665	71.6142635143722\\
0.6657	71.6283955080643\\
0.6664	71.6426264468394\\
0.6671	71.6569566793785\\
0.6678	71.6713865543628\\
0.6685	71.6859164204732\\
0.6692	71.7005466263909\\
0.6699	71.715277520797\\
0.6706	71.7301094523724\\
0.6713	71.7450427697983\\
0.672	71.7600778217557\\
0.6727	71.7752149569258\\
0.6734	71.7904545239895\\
0.6741	71.805796871628\\
0.6748	71.8212423485223\\
0.6755	71.8367913033535\\
0.6762	71.8524440848027\\
0.6769	71.8682010415508\\
0.6776	71.8840625222792\\
0.6783	71.9000288756686\\
0.679	71.9161004504003\\
0.6797	71.9322775951554\\
0.6804	71.9485606586148\\
0.6811	71.9649499894597\\
0.6818	71.9814459363711\\
0.6825	71.9980488480301\\
0.6832	72.0147590731178\\
0.6839	72.0315769603152\\
0.6846	72.0485028583035\\
0.6853	72.0655371157636\\
0.686	72.0826800813767\\
0.6867	72.0999321038238\\
0.6874	72.117293531786\\
0.6881	72.1347647139443\\
0.6888	72.1523459989799\\
0.6895	72.1700377355738\\
0.6902	72.1878402724071\\
0.6909	72.2057539581608\\
0.6916	72.223779141516\\
0.6923	72.2419161711539\\
0.693	72.2601653957554\\
0.6937	72.2785271640016\\
0.6944	72.2970018245736\\
0.6951	72.3155897261525\\
0.6958	72.3342912174193\\
0.6965	72.3531066470552\\
0.6972	72.3720363637411\\
0.6979	72.3910807161582\\
0.6986	72.4102400529875\\
0.6993	72.4295147229101\\
0.7	72.448905074607\\
};
\addlegendentry{18 classes}

\end{axis}
\end{tikzpicture}%

==> bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%


%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=6cm,
height=4.3cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=-105,
xmax=-70,
xmajorgrids,
xlabel={RSSI (dBm)},
ymin=0,
ymax=40,
ymajorgrids,
ylabel={count},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[fill=mycolor2,fill opacity=0.7,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-72.5	31\\
-71.5	29\\
-70.5	29\\
};
\addlegendentry{$d$ = 10m};

\addplot[fill=mycolor2,fill opacity=0.7,draw=black,ybar interval,area legend,pattern color = mycolor2, pattern = north east lines] plot table[row sep=crcr] {%
x	y\\
-77.5	5\\
-76.5	36\\
-75.5	19\\
-74.5	19\\
};
\addlegendentry{$d$ = 30m};

\addplot[fill=mycolor3,fill opacity=0.7,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-87.5	14\\
-86.5	14\\
-85.5	21\\
-84.5	11\\
-83.5	11\\
};
\addlegendentry{$d$ = 60m};

\addplot[fill=mycolor1,fill opacity=0.7,draw=black,ybar interval,area legend,pattern color = mycolor1, pattern = north west lines] plot table[row sep=crcr] {%
x	y\\
-93.5	2\\
-92.5	16\\
-91.5	14\\
-90.5	22\\
-89.5	6\\
-88.5	6\\
};
\addlegendentry{$d$ = 80m};

\addplot[fill=mycolor1,fill opacity=0.7,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-102.5	1\\
-101.5	11\\
-100.5	14\\
-99.5	24\\
-98.5	7\\
-97.5	3\\
-96.5	3\\
};
\addlegendentry{$d$ = 130m};

\end{axis}
\end{tikzpicture}%

==> nrBS_R1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=3,
xmax=30,
xmajorgrids,
xlabel={Number of bsae stations ($M$)},
ymin=0.4,
ymax=1,
scaled y ticks={real:0.01},
ytick scale label code/.code={},
ymajorgrids,
ylabel={Classification accuracy [\%]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted ,line width=1.0pt]
  table[row sep=crcr]{%
0	0.522715079592459\\
0.055	0.523734116079197\\
0.11	0.524769102250082\\
0.165	0.525820036510714\\
0.22	0.526886909574376\\
0.275	0.527969704299974\\
0.33	0.52906839553273\\
0.385	0.530182949947853\\
0.44	0.531313325897388\\
0.495	0.532459473260483\\
0.55	0.53362133329726\\
0.605	0.534798838506527\\
0.66	0.535991912487544\\
0.715	0.537200469806052\\
0.77	0.53842441586479\\
0.825	0.53966364677871\\
0.88	0.540918049255108\\
0.935	0.542187500478886\\
0.99	0.543471868003149\\
1.045	0.544771009645358\\
1.1	0.546084773389241\\
1.155	0.547412997292672\\
1.21	0.54875550940171\\
1.265	0.550112127671022\\
1.32	0.551482659890856\\
1.375	0.552866903620781\\
1.43	0.554264646130379\\
1.485	0.555675664347064\\
1.54	0.557099724811212\\
1.595	0.558536583638797\\
1.65	0.559985986491664\\
1.705	0.561447668555646\\
1.76	0.562921354526656\\
1.815	0.564406758604915\\
1.87	0.565903584497468\\
1.925	0.567411525429118\\
1.98	0.56893026416192\\
2.035	0.570459473023353\\
2.09	0.571998813943292\\
2.145	0.573547938499887\\
2.2	0.575106487974454\\
2.255	0.576674093415471\\
2.31	0.578250375711758\\
2.365	0.579834945674927\\
2.42	0.581427404131154\\
2.475	0.583027342022348\\
2.53	0.584634340516752\\
2.585	0.586247971129015\\
2.64	0.587867795849765\\
2.695	0.589493367284706\\
2.75	0.591124228803233\\
2.805	0.592759914696576\\
2.86	0.594399950345449\\
2.915	0.596043852397183\\
2.97	0.597691128952306\\
3.025	0.599341279760529\\
3.08	0.600993796426064\\
3.135	0.602648162622233\\
3.19	0.604303854315251\\
3.245	0.605960339997126\\
3.3	0.607617080927549\\
3.355	0.609273531384673\\
3.41	0.610929138924643\\
3.465	0.612583344649756\\
3.52	0.614235583485085\\
3.575	0.615885284463419\\
3.63	0.617531871018344\\
3.685	0.61917476128528\\
3.74	0.620813368410285\\
3.795	0.622447100866419\\
3.85	0.624075362777453\\
3.905	0.625697554248704\\
3.96	0.627313071704741\\
4.015	0.62892130823374\\
4.07	0.630521653938216\\
4.125	0.632113496291861\\
4.18	0.633696220502235\\
4.235	0.635269209878992\\
4.29	0.636831846207378\\
4.345	0.638383510126669\\
4.4	0.639923581513263\\
4.455	0.641451439868085\\
4.51	0.642966464707985\\
4.565	0.644468035960797\\
4.62	0.645955534363705\\
4.675	0.647428341864584\\
4.73	0.648885842025929\\
4.785	0.650327420431052\\
4.84	0.651752465092136\\
4.895	0.653160366859801\\
4.95	0.654550519833793\\
5.005	0.655922321774415\\
5.06	0.657275174514312\\
5.115	0.658608484370225\\
5.17	0.659921662554314\\
5.225	0.661214125584657\\
5.28	0.66248529569453\\
5.335	0.663734601240071\\
5.39	0.664961477105916\\
5.445	0.666165365108418\\
5.5	0.667345714396049\\
5.555	0.668501981846572\\
5.61	0.669633632460595\\
5.665	0.670740139751109\\
5.72	0.671820986128613\\
5.775	0.672875663281416\\
5.83	0.673903672550763\\
5.885	0.674904525300359\\
5.94	0.675877743279934\\
5.995	0.676822858982458\\
6.05	0.677739415994639\\
6.105	0.678626969340338\\
6.16	0.679485085816532\\
6.215	0.680313344321474\\
6.27	0.681111336174715\\
6.325	0.681878665428618\\
6.38	0.682614949171063\\
6.435	0.683319817819004\\
6.49	0.68399291540256\\
6.545	0.684633899839344\\
6.6	0.685242443198728\\
6.655	0.68581823195576\\
6.71	0.68636096723446\\
6.765	0.686870365040225\\
6.82	0.687346156481094\\
6.875	0.687788087977631\\
6.93	0.688195921461204\\
6.985	0.688569434560424\\
7.04	0.688908420775557\\
7.095	0.689212689640719\\
7.15	0.689482066873654\\
7.205	0.689716394512957\\
7.26	0.689915531042574\\
7.315	0.690079351503443\\
7.37	0.690207747592164\\
7.425	0.690300627746573\\
7.48	0.690357917218135\\
7.535	0.690379558131078\\
7.59	0.690365509528191\\
7.645	0.690315747403252\\
7.7	0.690230264720032\\
7.755	0.69010907141787\\
7.81	0.689952194403799\\
7.865	0.689759677531243\\
7.92	0.689531581565303\\
7.975	0.689267984134669\\
8.03	0.68896897967022\\
8.085	0.68863467933036\\
8.14	0.688265210913206\\
8.195	0.687860718755688\\
8.25	0.687421363619698\\
8.305	0.686947322565403\\
8.36	0.686438788811871\\
8.415	0.685895971585144\\
8.47	0.685319095953951\\
8.525	0.684708402653223\\
8.58	0.684064147895609\\
8.635	0.6833866031712\\
8.69	0.682676055035684\\
8.745	0.681932804887155\\
8.8	0.681157168731829\\
8.855	0.680349476938908\\
8.91	0.679510073984881\\
8.965	0.678639318187509\\
9.02	0.677737581429811\\
9.075	0.676805248874328\\
9.13	0.67584271866798\\
9.185	0.674850401637833\\
9.24	0.673828720978099\\
9.295	0.672778111928708\\
9.35	0.671699021445781\\
9.405	0.670591907864369\\
9.46	0.669457240553801\\
9.515	0.66829549956601\\
9.57	0.667107175277208\\
9.625	0.66589276802327\\
9.68	0.664652787729226\\
9.735	0.66338775353323\\
9.79	0.662098193405392\\
9.845	0.660784643761878\\
9.9	0.659447649074658\\
9.955	0.658087761477301\\
10.01	0.656705540367225\\
10.065	0.65530155200478\\
10.12	0.653876369109597\\
10.175	0.652430570454564\\
10.23	0.650964740457867\\
10.285	0.649479468773469\\
10.34	0.647975349880445\\
10.395	0.646452982671552\\
10.45	0.644912970041445\\
10.505	0.643355918474927\\
10.56	0.641782437635616\\
10.615	0.640193139955418\\
10.67	0.638588640225199\\
10.725	0.636969555187015\\
10.78	0.635336503128284\\
10.835	0.63369010347827\\
10.89	0.632030976407227\\
10.945	0.630359742428573\\
11	0.628677022004436\\
11.055	0.626983435154911\\
11.11	0.625279601071373\\
11.165	0.623566137734159\\
11.22	0.621843661534948\\
11.275	0.620112786904152\\
11.33	0.618374125943606\\
11.385	0.616628288064868\\
11.44	0.614875879633399\\
11.495	0.613117503618906\\
11.55	0.611353759252107\\
11.605	0.609585241688182\\
11.66	0.60781254167714\\
11.715	0.60603624524135\\
11.77	0.604256933360459\\
11.825	0.602475181663898\\
11.88	0.600691560131196\\
11.935	0.598906632800275\\
11.99	0.597120957483925\\
12.045	0.59533508549461\\
12.1	0.593549561377785\\
12.155	0.591764922653842\\
12.21	0.589981699568849\\
12.265	0.588200414854189\\
12.32	0.586421583495213\\
12.375	0.584645712509016\\
12.43	0.582873300731419\\
12.485	0.581104838613235\\
12.54	0.579340808025893\\
12.595	0.577581682076471\\
12.65	0.575827924932179\\
12.705	0.574079991654339\\
12.76	0.572338328041867\\
12.815	0.570603370484287\\
12.87	0.568875545824266\\
12.925	0.567155271229664\\
12.98	0.565442954075087\\
13.035	0.5637389918329\\
13.09	0.562043771973671\\
13.145	0.560357671875999\\
13.2	0.558681058745651\\
13.255	0.55701428954396\\
13.31	0.555357710925394\\
13.365	0.553711659184212\\
13.42	0.552076460210117\\
13.475	0.550452429452794\\
13.53	0.548839871895238\\
13.585	0.547239082035724\\
13.64	0.54565034387833\\
13.695	0.544073930931846\\
13.75	0.542510106216948\\
13.805	0.540959122281478\\
13.86	0.539421221223691\\
13.915	0.537896634723286\\
13.97	0.536385584080075\\
14.025	0.534888280260115\\
14.08	0.533404923949118\\
14.135	0.531935705612965\\
14.19	0.530480805565134\\
14.245	0.529040394040863\\
14.3	0.527614631277834\\
14.355	0.526203667603199\\
14.41	0.524807643526737\\
14.465	0.523426689839944\\
14.52	0.522060927720847\\
14.575	0.520710468844329\\
14.63	0.519375415497763\\
14.685	0.51805586070174\\
14.74	0.516751888335665\\
14.795	0.515463573268033\\
14.85	0.514190981491134\\
14.905	0.512934170260005\\
14.96	0.511693188235385\\
15.015	0.510468075630477\\
15.07	0.509258864361281\\
15.125	0.508065578200305\\
15.18	0.506888232933416\\
15.235	0.505726836519635\\
15.29	0.504581389253651\\
15.345	0.503451883930855\\
15.4	0.502338306014667\\
15.455	0.50124063380597\\
15.51	0.500158838614433\\
15.565	0.499092884931518\\
15.62	0.498042730604982\\
15.675	0.497008327014662\\
15.73	0.495989619249374\\
15.785	0.494986546284695\\
15.84	0.493999041161486\\
15.895	0.493027031164935\\
15.95	0.492070438003961\\
16.005	0.491129177990792\\
16.06	0.490203162220548\\
16.115	0.489292296750664\\
16.17	0.48839648277998\\
16.225	0.487515616827338\\
16.28	0.486649590909546\\
16.335	0.485798292718534\\
16.39	0.484961605797572\\
16.445	0.484139409716402\\
16.5	0.483331580245149\\
16.555	0.482537989526869\\
16.61	0.48175850624862\\
16.665	0.480992995810923\\
16.72	0.480241320495498\\
16.775	0.479503339631157\\
16.83	0.478778909757757\\
16.885	0.478067884788095\\
16.94	0.477370116167655\\
16.995	0.476685453032111\\
17.05	0.476013742362498\\
17.105	0.475354829137962\\
17.16	0.474708556486025\\
17.215	0.474074765830263\\
17.27	0.473453297035358\\
17.325	0.472843988549439\\
17.38	0.47224667754366\\
17.435	0.471661200048956\\
17.49	0.471087391089931\\
17.545	0.470525084815827\\
17.6	0.469974114628531\\
17.655	0.469434313307593\\
17.71	0.468905513132208\\
17.765	0.468387546000139\\
17.82	0.467880243543566\\
17.875	0.467383437241817\\
17.93	0.466896958530992\\
17.985	0.466420638910447\\
18.04	0.465954310046137\\
18.095	0.465497803870811\\
18.15	0.465050952681059\\
18.205	0.464613589231215\\
18.26	0.464185546824111\\
18.315	0.463766659398704\\
18.37	0.463356761614577\\
18.425	0.462955688933334\\
18.48	0.462563277696906\\
18.535	0.462179365202791\\
18.59	0.461803789776239\\
18.645	0.461436390839428\\
18.7	0.461077008977642\\
18.755	0.460725486002488\\
18.81	0.460381665012189\\
18.865	0.460045390448978\\
18.92	0.459716508153648\\
18.975	0.459394865417268\\
19.03	0.459080311030142\\
19.085	0.45877269532802\\
19.14	0.458471870235636\\
19.195	0.458177689307587\\
19.25	0.457890007766631\\
19.305	0.457608682539429\\
19.36	0.457333572289795\\
19.415	0.457064537449497\\
19.47	0.456801440246668\\
19.525	0.456544144731869\\
19.58	0.456292516801871\\
19.635	0.456046424221198\\
19.69	0.455805736641493\\
19.745	0.45557032561876\\
19.8	0.45534006462854\\
19.855	0.455114829079076\\
19.91	0.454894496322516\\
19.965	0.454678945664228\\
20.02	0.454468058370266\\
20.075	0.454261717673054\\
20.13	0.45405980877534\\
20.185	0.453862218852484\\
20.24	0.453668837053124\\
20.295	0.453479554498289\\
20.35	0.453294264279005\\
20.405	0.45311286145246\\
20.46	0.452935243036773\\
20.515	0.452761308004425\\
20.57	0.452590957274415\\
20.625	0.452424093703176\\
20.68	0.452260622074328\\
20.735	0.452100449087295\\
20.79	0.451943483344861\\
20.845	0.451789635339698\\
20.9	0.451638817439931\\
20.955	0.451490943873772\\
21.01	0.451345930713295\\
21.065	0.451203695857375\\
21.12	0.451064159013854\\
21.175	0.450927241680979\\
21.23	0.450792867128145\\
21.285	0.450660960376001\\
21.34	0.450531448175959\\
21.395	0.450404258989138\\
21.45	0.450279322964797\\
21.505	0.45015657191829\\
21.56	0.450035939308583\\
21.615	0.449917360215373\\
21.67	0.449800771315845\\
21.725	0.449686110861096\\
21.78	0.44957331865228\\
21.835	0.44946233601648\\
21.89	0.449353105782364\\
21.945	0.449245572255649\\
22	0.449139681194392\\
22.055	0.449035379784155\\
22.11	0.448932616613064\\
22.165	0.448831341646792\\
22.22	0.448731506203483\\
22.275	0.448633062928658\\
22.33	0.448535965770121\\
22.385	0.448440169952875\\
22.44	0.4483456319541\\
22.495	0.448252309478179\\
22.55	0.448160161431827\\
22.605	0.448069147899313\\
22.66	0.447979230117811\\
22.715	0.4478903704529\\
22.77	0.447802532374209\\
22.825	0.447715680431251\\
22.88	0.44762978022944\\
22.935	0.44754479840631\\
22.99	0.447460702607957\\
23.045	0.447377461465714\\
23.1	0.447295044573054\\
23.155	0.447213422462762\\
23.21	0.447132566584361\\
23.265	0.447052449281817\\
23.32	0.446973043771514\\
23.375	0.446894324120537\\
23.43	0.446816265225233\\
23.485	0.446738842790092\\
23.54	0.446662033306926\\
23.595	0.446585814034374\\
23.65	0.44651016297772\\
23.705	0.446435058869038\\
23.76	0.446360481147671\\
23.815	0.446286409941035\\
23.87	0.446212826045765\\
23.925	0.446139710909193\\
23.98	0.446067046611167\\
24.035	0.445994815846215\\
24.09	0.445923001906044\\
24.145	0.445851588662387\\
24.2	0.445780560550186\\
24.255	0.445709902551129\\
24.31	0.445639600177514\\
24.365	0.445569639456463\\
24.42	0.445500006914475\\
24.475	0.445430689562315\\
24.53	0.445361674880238\\
24.585	0.44529295080355\\
24.64	0.445224505708499\\
24.695	0.445156328398494\\
24.75	0.445088408090653\\
24.805	0.445020734402674\\
24.86	0.444953297340018\\
24.915	0.444886087283421\\
24.97	0.444819094976708\\
25.025	0.444752311514922\\
25.08	0.444685728332756\\
25.135	0.444619337193284\\
25.19	0.444553130176991\\
25.245	0.444487099671094\\
25.3	0.444421238359152\\
25.355	0.44435553921096\\
25.41	0.444289995472714\\
25.465	0.444224600657464\\
25.52	0.444159348535823\\
25.575	0.444094233126947\\
25.63	0.444029248689773\\
25.685	0.443964389714513\\
25.74	0.443899650914395\\
25.795	0.443835027217652\\
25.85	0.443770513759747\\
25.905	0.443706105875838\\
25.96	0.443641799093466\\
26.015	0.443577589125475\\
26.07	0.44351347186315\\
26.125	0.443449443369564\\
26.18	0.443385499873144\\
26.235	0.443321637761438\\
26.29	0.443257853575082\\
26.345	0.443194144001963\\
26.4	0.443130505871573\\
26.455	0.44306693614955\\
26.51	0.443003431932398\\
26.565	0.442939990442386\\
26.62	0.442876609022621\\
26.675	0.442813285132282\\
26.73	0.442750016342019\\
26.785	0.442686800329522\\
26.84	0.442623634875226\\
26.895	0.442560517858177\\
26.95	0.442497447252047\\
27.005	0.442434421121281\\
27.06	0.442371437617387\\
27.115	0.44230849497536\\
27.17	0.442245591510236\\
27.225	0.442182725613769\\
27.28	0.442119895751231\\
27.335	0.442057100458332\\
27.39	0.441994338338255\\
27.445	0.4419316080588\\
27.5	0.441868908349635\\
27.555	0.441806237999656\\
27.61	0.441743595854441\\
27.665	0.441680980813809\\
27.72	0.44161839182947\\
27.775	0.441555827902761\\
27.83	0.441493288082485\\
27.885	0.441430771462818\\
27.94	0.441368277181309\\
27.995	0.44130580441696\\
28.05	0.441243352388379\\
28.105	0.441180920352007\\
28.16	0.44111850760042\\
28.215	0.441056113460701\\
28.27	0.440993737292872\\
28.325	0.440931378488398\\
28.38	0.440869036468749\\
28.435	0.440806710684022\\
28.49	0.440744400611624\\
28.545	0.440682105755006\\
28.6	0.440619825642451\\
28.655	0.440557559825917\\
28.71	0.440495307879929\\
28.765	0.440433069400512\\
28.82	0.440370844004179\\
28.875	0.440308631326957\\
28.93	0.44024643102346\\
28.985	0.440184242765996\\
29.04	0.440122066243719\\
29.095	0.440059901161819\\
29.15	0.439997747240742\\
29.205	0.439935604215453\\
29.26	0.439873471834721\\
29.315	0.439811349860453\\
29.37	0.439749238067038\\
29.425	0.439687136240736\\
29.48	0.43962504417909\\
29.535	0.439562961690366\\
29.59	0.439500888593013\\
29.645	0.439438824715156\\
29.7	0.439376769894113\\
29.755	0.439314723975923\\
29.81	0.439252686814911\\
29.865	0.439190658273262\\
29.92	0.439128638220624\\
29.975	0.439066626533722\\
30.03	0.439004623095997\\
30.085	0.438942627797259\\
30.14	0.438880640533354\\
30.195	0.438818661205857\\
30.25	0.438756689721767\\
30.305	0.438694725993224\\
30.36	0.438632769937244\\
30.415	0.438570821475456\\
30.47	0.438508880533862\\
30.525	0.438446947042604\\
30.58	0.438385020935742\\
30.635	0.438323102151047\\
30.69	0.438261190629801\\
30.745	0.438199286316606\\
30.8	0.438137389159211\\
30.855	0.438075499108334\\
30.91	0.438013616117506\\
30.965	0.437951740142916\\
31.02	0.437889871143264\\
31.075	0.437828009079627\\
31.13	0.437766153915324\\
31.185	0.437704305615795\\
31.24	0.437642464148483\\
31.295	0.437580629482721\\
31.35	0.437518801589628\\
31.405	0.43745698044201\\
31.46	0.437395166014263\\
31.515	0.437333358282284\\
31.57	0.43727155722339\\
31.625	0.437209762816231\\
31.68	0.437147975040719\\
31.735	0.437086193877953\\
31.79	0.437024419310157\\
31.845	0.436962651320607\\
31.9	0.436900889893576\\
31.955	0.436839135014276\\
32.01	0.436777386668802\\
32.065	0.43671564484408\\
32.12	0.436653909527823\\
32.175	0.436592180708481\\
32.23	0.436530458375198\\
32.285	0.436468742517771\\
32.34	0.436407033126616\\
32.395	0.436345330192725\\
32.45	0.436283633707637\\
32.505	0.436221943663401\\
32.56	0.43616026005255\\
32.615	0.436098582868068\\
32.67	0.436036912103365\\
32.725	0.435975247752254\\
32.78	0.435913589808919\\
32.835	0.435851938267902\\
32.89	0.435790293124073\\
32.945	0.435728654372617\\
33	0.435667022009009\\
33.055	0.435605396028999\\
33.11	0.435543776428596\\
33.165	0.435482163204049\\
33.22	0.435420556351837\\
33.275	0.435358955868648\\
33.33	0.435297361751373\\
33.385	0.435235773997088\\
33.44	0.435174192603046\\
33.495	0.435112617566664\\
33.55	0.435051048885513\\
33.605	0.43498948655731\\
33.66	0.434927930579904\\
33.715	0.434866380951274\\
33.77	0.434804837669518\\
33.825	0.434743300732842\\
33.88	0.434681770139559\\
33.935	0.434620245888079\\
33.99	0.434558727976902\\
34.045	0.434497216404614\\
34.1	0.434435711169882\\
34.155	0.434374212271445\\
34.21	0.434312719708114\\
34.265	0.434251233478765\\
34.32	0.434189753582334\\
34.375	0.434128280017815\\
34.43	0.434066812784255\\
34.485	0.434005351880751\\
34.54	0.433943897306446\\
34.595	0.433882449060526\\
34.65	0.433821007142218\\
34.705	0.433759571550789\\
34.76	0.433698142285538\\
34.815	0.433636719345798\\
34.87	0.433575302730934\\
34.925	0.433513892440338\\
34.98	0.433452488473431\\
35.035	0.433391090829656\\
35.09	0.433329699508481\\
35.145	0.433268314509396\\
35.2	0.433206935831912\\
35.255	0.433145563475555\\
35.31	0.433084197439872\\
35.365	0.433022837724426\\
35.42	0.432961484328795\\
35.475	0.43290013725257\\
35.53	0.432838796495356\\
35.585	0.43277746205677\\
35.64	0.432716133936442\\
35.695	0.43265481213401\\
35.75	0.432593496649124\\
35.805	0.432532187481443\\
35.86	0.432470884630631\\
35.915	0.432409588096367\\
35.97	0.43234829787833\\
36.025	0.43228701397621\\
36.08	0.432225736389703\\
36.135	0.43216446511851\\
36.19	0.432103200162338\\
36.245	0.432041941520898\\
36.3	0.431980689193908\\
36.355	0.431919443181089\\
36.41	0.431858203482164\\
36.465	0.431796970096865\\
36.52	0.431735743024922\\
36.575	0.431674522266071\\
36.63	0.431613307820052\\
36.685	0.431552099686604\\
36.74	0.431490897865473\\
36.795	0.431429702356403\\
36.85	0.431368513159146\\
36.905	0.431307330273449\\
36.96	0.431246153699066\\
37.015	0.431184983435752\\
37.07	0.431123819483261\\
37.125	0.43106266184135\\
37.18	0.43100151050978\\
37.235	0.430940365488309\\
37.29	0.430879226776698\\
37.345	0.43081809437471\\
37.4	0.430756968282107\\
37.455	0.430695848498653\\
37.51	0.430634735024114\\
37.565	0.430573627858255\\
37.62	0.430512527000842\\
37.675	0.430451432451641\\
37.73	0.430390344210422\\
37.785	0.43032926227695\\
37.84	0.430268186650996\\
37.895	0.430207117332327\\
37.95	0.430146054320715\\
38.005	0.430084997615926\\
38.06	0.430023947217734\\
38.115	0.429962903125907\\
38.17	0.429901865340216\\
38.225	0.429840833860433\\
38.28	0.429779808686327\\
38.335	0.429718789817672\\
38.39	0.429657777254238\\
38.445	0.429596770995797\\
38.5	0.429535771042121\\
38.555	0.429474777392982\\
38.61	0.429413790048152\\
38.665	0.429352809007402\\
38.72	0.429291834270507\\
38.775	0.429230865837237\\
38.83	0.429169903707366\\
38.885	0.429108947880665\\
38.94	0.429047998356907\\
38.995	0.428987055135865\\
39.05	0.428926118217311\\
39.105	0.428865187601019\\
39.16	0.42880426328676\\
39.215	0.428743345274307\\
39.27	0.428682433563432\\
39.325	0.428621528153909\\
39.38	0.42856062904551\\
39.435	0.428499736238007\\
39.49	0.428438849731173\\
39.545	0.42837796952478\\
39.6	0.428317095618601\\
39.655	0.428256228012409\\
39.71	0.428195366705975\\
39.765	0.428134511699073\\
39.82	0.428073662991473\\
39.875	0.42801282058295\\
39.93	0.427951984473274\\
39.985	0.427891154662218\\
40.04	0.427830331149555\\
40.095	0.427769513935056\\
40.15	0.427708703018493\\
40.205	0.427647898399639\\
40.26	0.427587100078265\\
40.315	0.427526308054142\\
40.37	0.427465522327044\\
40.425	0.427404742896742\\
40.48	0.427343969763006\\
40.535	0.42728320292561\\
40.59	0.427222442384324\\
40.645	0.427161688138919\\
40.7	0.427100940189169\\
40.755	0.427040198534843\\
40.81	0.426979463175713\\
40.865	0.42691873411155\\
40.92	0.426858011342126\\
40.975	0.426797294867212\\
41.03	0.426736584686577\\
41.085	0.426675880799995\\
41.14	0.426615183207235\\
41.195	0.426554491908068\\
41.25	0.426493806902265\\
41.305	0.426433128189597\\
41.36	0.426372455769834\\
41.415	0.426311789642747\\
41.47	0.426251129808107\\
41.525	0.426190476265683\\
41.58	0.426129829015247\\
41.635	0.426069188056568\\
41.69	0.426008553389416\\
41.745	0.425947925013563\\
41.8	0.425887302928777\\
41.855	0.425826687134829\\
41.91	0.425766077631489\\
41.965	0.425705474418527\\
42.02	0.425644877495712\\
42.075	0.425584286862814\\
42.13	0.425523702519603\\
42.185	0.425463124465849\\
42.24	0.425402552701321\\
42.295	0.425341987225788\\
42.35	0.42528142803902\\
42.405	0.425220875140785\\
42.46	0.425160328530854\\
42.515	0.425099788208996\\
42.57	0.425039254174979\\
42.625	0.424978726428573\\
42.68	0.424918204969546\\
42.735	0.424857689797668\\
42.79	0.424797180912706\\
42.845	0.424736678314431\\
42.9	0.42467618200261\\
42.955	0.424615691977013\\
43.01	0.424555208237407\\
43.065	0.424494730783562\\
43.12	0.424434259615245\\
43.175	0.424373794732225\\
43.23	0.42431333613427\\
43.285	0.424252883821149\\
43.34	0.424192437792629\\
43.395	0.424131998048479\\
43.45	0.424071564588466\\
43.505	0.424011137412358\\
43.56	0.423950716519923\\
43.615	0.42389030191093\\
43.67	0.423829893585145\\
43.725	0.423769491542336\\
43.78	0.423709095782271\\
43.835	0.423648706304717\\
43.89	0.423588323109442\\
43.945	0.423527946196213\\
44	0.423467575564797\\
44.055	0.423407211214962\\
44.11	0.423346853146474\\
44.165	0.423286501359101\\
44.22	0.423226155852609\\
44.275	0.423165816626766\\
44.33	0.423105483681338\\
44.385	0.423045157016092\\
44.44	0.422984836630795\\
44.495	0.422924522525214\\
44.55	0.422864214699115\\
44.605	0.422803913152264\\
44.66	0.422743617884428\\
44.715	0.422683328895373\\
44.77	0.422623046184866\\
44.825	0.422562769752673\\
44.88	0.422502499598559\\
44.935	0.422442235722292\\
44.99	0.422381978123637\\
45.045	0.422321726802359\\
45.1	0.422261481758225\\
45.155	0.422201242991001\\
45.21	0.422141010500452\\
45.265	0.422080784286344\\
45.32	0.422020564348443\\
45.375	0.421960350686514\\
45.43	0.421900143300322\\
45.485	0.421839942189632\\
45.54	0.421779747354212\\
45.595	0.421719558793824\\
45.65	0.421659376508235\\
45.705	0.42159920049721\\
45.76	0.421539030760513\\
45.815	0.42147886729791\\
45.87	0.421418710109166\\
45.925	0.421358559194044\\
45.98	0.421298414552311\\
46.035	0.421238276183731\\
46.09	0.421178144088068\\
46.145	0.421118018265087\\
46.2	0.421057898714551\\
46.255	0.420997785436227\\
46.31	0.420937678429878\\
46.365	0.420877577695269\\
46.42	0.420817483232162\\
46.475	0.420757395040324\\
46.53	0.420697313119517\\
46.585	0.420637237469505\\
46.64	0.420577168090054\\
46.695	0.420517104980925\\
46.75	0.420457048141884\\
46.805	0.420396997572694\\
46.86	0.420336953273118\\
46.915	0.42027691524292\\
46.97	0.420216883481864\\
47.025	0.420156857989713\\
47.08	0.420096838766229\\
47.135	0.420036825811178\\
47.19	0.419976819124322\\
47.245	0.419916818705423\\
47.3	0.419856824554246\\
47.355	0.419796836670552\\
47.41	0.419736855054106\\
47.465	0.419676879704669\\
47.52	0.419616910622005\\
47.575	0.419556947805876\\
47.63	0.419496991256046\\
47.685	0.419437040972276\\
47.74	0.419377096954329\\
47.795	0.419317159201967\\
47.85	0.419257227714954\\
47.905	0.419197302493051\\
47.96	0.419137383536021\\
48.015	0.419077470843625\\
48.07	0.419017564415627\\
48.125	0.418957664251786\\
48.18	0.418897770351867\\
48.235	0.418837882715631\\
48.29	0.418778001342839\\
48.345	0.418718126233253\\
48.4	0.418658257386636\\
48.455	0.418598394802747\\
48.51	0.418538538481351\\
48.565	0.418478688422207\\
48.62	0.418418844625077\\
48.675	0.418359007089722\\
48.73	0.418299175815904\\
48.785	0.418239350803384\\
48.84	0.418179532051923\\
48.895	0.418119719561282\\
48.95	0.418059913331223\\
49.005	0.418000113361505\\
49.06	0.41794031965189\\
49.115	0.417880532202139\\
49.17	0.417820751012013\\
49.225	0.417760976081271\\
49.28	0.417701207409675\\
49.335	0.417641444996986\\
49.39	0.417581688842963\\
49.445	0.417521938947367\\
49.5	0.417462195309959\\
49.555	0.417402457930498\\
49.61	0.417342726808744\\
49.665	0.417283001944459\\
49.72	0.417223283337402\\
49.775	0.417163570987332\\
49.83	0.417103864894011\\
49.885	0.417044165057197\\
49.94	0.41698447147665\\
49.995	0.41692478415213\\
50.05	0.416865103083398\\
50.105	0.416805428270211\\
50.16	0.41674575971233\\
50.215	0.416686097409515\\
50.27	0.416626441361524\\
50.325	0.416566791568116\\
50.38	0.416507148029052\\
50.435	0.41644751074409\\
50.49	0.416387879712989\\
50.545	0.416328254935509\\
50.6	0.416268636411407\\
50.655	0.416209024140444\\
50.71	0.416149418122378\\
50.765	0.416089818356967\\
50.82	0.416030224843971\\
50.875	0.415970637583147\\
50.93	0.415911056574255\\
50.985	0.415851481817053\\
51.04	0.415791913311299\\
51.095	0.415732351056751\\
51.15	0.415672795053169\\
51.205	0.415613245300309\\
51.26	0.415553701797931\\
51.315	0.415494164545792\\
51.37	0.415434633543651\\
51.425	0.415375108791264\\
51.48	0.41531559028839\\
51.535	0.415256078034787\\
51.59	0.415196572030212\\
51.645	0.415137072274424\\
51.7	0.41507757876718\\
51.755	0.415018091508236\\
51.81	0.414958610497351\\
51.865	0.414899135734282\\
51.92	0.414839667218787\\
51.975	0.414780204950622\\
52.03	0.414720748929545\\
52.085	0.414661299155312\\
52.14	0.414601855627682\\
52.195	0.41454241834641\\
52.25	0.414482987311254\\
52.305	0.41442356252197\\
52.36	0.414364143978316\\
52.415	0.414304731680048\\
52.47	0.414245325626922\\
52.525	0.414185925818696\\
52.58	0.414126532255125\\
52.635	0.414067144935966\\
52.69	0.414007763860975\\
52.745	0.41394838902991\\
52.8	0.413889020442525\\
52.855	0.413829658098577\\
52.91	0.413770301997823\\
52.965	0.413710952140018\\
53.02	0.413651608524917\\
53.075	0.413592271152278\\
53.13	0.413532940021856\\
53.185	0.413473615133406\\
53.24	0.413414296486684\\
53.295	0.413354984081446\\
53.35	0.413295677917447\\
53.405	0.413236377994444\\
53.46	0.41317708431219\\
53.515	0.413117796870442\\
53.57	0.413058515668955\\
53.625	0.412999240707484\\
53.68	0.412939971985784\\
53.735	0.41288070950361\\
53.79	0.412821453260718\\
53.845	0.412762203256861\\
53.9	0.412702959491796\\
53.955	0.412643721965276\\
54.01	0.412584490677057\\
54.065	0.412525265626894\\
54.12	0.412466046814539\\
54.175	0.41240683423975\\
54.23	0.412347627902279\\
54.285	0.412288427801881\\
54.34	0.412229233938311\\
54.395	0.412170046311322\\
54.45	0.41211086492067\\
54.505	0.412051689766107\\
54.56	0.411992520847389\\
54.615	0.411933358164268\\
54.67	0.4118742017165\\
54.725	0.411815051503837\\
54.78	0.411755907526034\\
54.835	0.411696769782845\\
54.89	0.411637638274022\\
54.945	0.41157851299932\\
55	0.411519393958492\\
};
\addlegendentry{SVM, $\sigma^2 = 4$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.523992607013738\\
0.06	0.525765164103611\\
0.12	0.527537547990992\\
0.18	0.529309585473389\\
0.24	0.531081103348309\\
0.3	0.532851928413261\\
0.36	0.534621887465751\\
0.42	0.536390807303289\\
0.48	0.538158514723381\\
0.54	0.539924836523536\\
0.6	0.541689599501262\\
0.66	0.543452630454066\\
0.72	0.545213756179456\\
0.78	0.546972803474939\\
0.84	0.548729599138025\\
0.9	0.55048396996622\\
0.96	0.552235742757033\\
1.02	0.553984744307971\\
1.08	0.555730801416542\\
1.14	0.557473740880253\\
1.2	0.559213389496614\\
1.26	0.560949574063131\\
1.32	0.562682121377313\\
1.38	0.564410858236666\\
1.44	0.5661356114387\\
1.5	0.567856207780922\\
1.56	0.569572474060839\\
1.62	0.57128423707596\\
1.68	0.572991323623792\\
1.74	0.574693560501843\\
1.8	0.576390774507622\\
1.86	0.578082792438635\\
1.92	0.579769441092391\\
1.98	0.581450547266397\\
2.04	0.583125937758162\\
2.1	0.584795439365193\\
2.16	0.586458878884997\\
2.22	0.588116083115084\\
2.28	0.58976687885296\\
2.34	0.591411092896134\\
2.4	0.593048552042113\\
2.46	0.594679083088405\\
2.52	0.596302512832518\\
2.58	0.59791866807196\\
2.64	0.599527375604238\\
2.7	0.601128462226861\\
2.76	0.602721754737336\\
2.82	0.604307079933171\\
2.88	0.605884264611874\\
2.94	0.607453135570953\\
3	0.609013519607915\\
3.06	0.610565250652654\\
3.12	0.612108191164602\\
3.18	0.613642210735577\\
3.24	0.615167178957397\\
3.3	0.61668296542188\\
3.36	0.618189439720844\\
3.42	0.619686471446106\\
3.48	0.621173930189485\\
3.54	0.622651685542797\\
3.6	0.624119607097863\\
3.66	0.625577564446497\\
3.72	0.62702542718052\\
3.78	0.628463064891749\\
3.84	0.629890347172001\\
3.9	0.631307143613095\\
3.96	0.632713323806848\\
4.02	0.634108757345078\\
4.08	0.635493313819603\\
4.14	0.636866862822241\\
4.2	0.63822927394481\\
4.26	0.639580416779127\\
4.32	0.640920160917011\\
4.38	0.64224837595028\\
4.44	0.64356493147075\\
4.5	0.644869697070241\\
4.56	0.646162542340569\\
4.62	0.647443336873553\\
4.68	0.648711950261011\\
4.74	0.649968252094761\\
4.8	0.651212111966619\\
4.86	0.652443399468405\\
4.92	0.653661984191937\\
4.98	0.654867735729031\\
5.04	0.656060533811305\\
5.1	0.657240376045546\\
5.16	0.658407336087038\\
5.22	0.659561488858537\\
5.28	0.660702909282801\\
5.34	0.66183167228259\\
5.4	0.662947852780659\\
5.46	0.664051525699769\\
5.52	0.665142765962675\\
5.58	0.666221648492137\\
5.64	0.667288248210911\\
5.7	0.668342640041757\\
5.76	0.669384898907431\\
5.82	0.670415099730692\\
5.88	0.671433317434297\\
5.94	0.672439626941005\\
6	0.673434103173574\\
6.06	0.67441682105476\\
6.12	0.675387855507323\\
6.18	0.676347281454019\\
6.24	0.677295173817608\\
6.3	0.678231607520846\\
6.36	0.679156657486492\\
6.42	0.680070398637304\\
6.48	0.680972905896039\\
6.54	0.681864254185455\\
6.6	0.682744518428311\\
6.66	0.683613773547364\\
6.72	0.684472094465371\\
6.78	0.685319556105092\\
6.84	0.686156233389283\\
6.9	0.686982201240703\\
6.96	0.68779753458211\\
7.02	0.688602308336261\\
7.08	0.689396597425914\\
7.14	0.690180476773828\\
7.2	0.690954021302759\\
7.26	0.691717305935467\\
7.32	0.692470405594709\\
7.38	0.693213395203242\\
7.44	0.693946349683825\\
7.5	0.694669343959215\\
7.56	0.695382452952171\\
7.62	0.69608575158545\\
7.68	0.696779314781811\\
7.74	0.697463217464011\\
7.8	0.698137534554807\\
7.86	0.698802340976958\\
7.92	0.699457711653223\\
7.98	0.700103721506357\\
8.04	0.700740445459121\\
8.1	0.70136795843427\\
8.16	0.701986335354564\\
8.22	0.702595651142761\\
8.28	0.703195980721617\\
8.34	0.703787399013891\\
8.4	0.704369980942341\\
8.46	0.704943801429725\\
8.52	0.705508935398801\\
8.58	0.706065457772326\\
8.64	0.706613443473058\\
8.7	0.707152967423756\\
8.76	0.707684104547177\\
8.82	0.708206929766079\\
8.88	0.70872151800322\\
8.94	0.709227944181358\\
9	0.70972628322325\\
9.06	0.710216610051656\\
9.12	0.710698999589331\\
9.18	0.711173526759036\\
9.24	0.711640266483526\\
9.3	0.712099293685561\\
9.36	0.712550683287897\\
9.42	0.712994510213294\\
9.48	0.713430849384508\\
9.54	0.713859775724298\\
9.6	0.714281364155422\\
9.66	0.714695689600637\\
9.72	0.715102826982702\\
9.78	0.715502851224374\\
9.84	0.715895837248411\\
9.9	0.716281859977571\\
9.96	0.716660994334612\\
10.02	0.717033315242292\\
10.08	0.717398897623369\\
10.14	0.7177578164006\\
10.2	0.718110146496744\\
10.26	0.718455962834558\\
10.32	0.718795340336801\\
10.38	0.719128353926229\\
10.44	0.719455078525602\\
10.5	0.719775589057676\\
10.56	0.720089960445211\\
10.62	0.720398267610963\\
10.68	0.72070058547769\\
10.74	0.720996988968152\\
10.8	0.721287553005104\\
10.86	0.721572352511306\\
10.92	0.721851462409515\\
10.98	0.722124957622489\\
11.04	0.722392913072986\\
11.1	0.722655403683763\\
11.16	0.72291250437758\\
11.22	0.723164290077193\\
11.28	0.72341083570536\\
11.34	0.72365221618484\\
11.4	0.72388850643839\\
11.46	0.724119781388768\\
11.52	0.724346115958733\\
11.58	0.724567585071041\\
11.64	0.724784263648451\\
11.7	0.72499622661372\\
11.76	0.725203548889608\\
11.82	0.72540630539887\\
11.88	0.725604571064266\\
11.94	0.725798420808554\\
12	0.72598792955449\\
12.06	0.726173172224833\\
12.12	0.726354223742342\\
12.18	0.726531159029773\\
12.24	0.726704053009885\\
12.3	0.726872980605435\\
12.36	0.727038016739182\\
12.42	0.727199236333883\\
12.48	0.727356714312296\\
12.54	0.72751052559718\\
12.6	0.727660745111291\\
12.66	0.727807447777389\\
12.72	0.72795070851823\\
12.78	0.728090602256573\\
12.84	0.728227203915175\\
12.9	0.728360588416795\\
12.96	0.72849083068419\\
13.02	0.728618005640119\\
13.08	0.728742188207338\\
13.14	0.728863453308607\\
13.2	0.728981875866682\\
13.26	0.729097530804323\\
13.32	0.729210493044285\\
13.38	0.729320837509329\\
13.44	0.729428639122211\\
13.5	0.729533972805689\\
13.56	0.729636913482521\\
13.62	0.729737536075466\\
13.68	0.72983591550728\\
13.74	0.729932126700722\\
13.8	0.730026244578551\\
13.86	0.730118344063522\\
13.92	0.730208500078396\\
13.98	0.730296787545928\\
14.04	0.730383281388878\\
14.1	0.730468056530004\\
14.16	0.730551187892062\\
14.22	0.730632750397811\\
14.28	0.730712818970009\\
14.34	0.730791468531414\\
14.4	0.730868774004784\\
14.46	0.730944810312876\\
14.52	0.731019652378449\\
14.58	0.731093375124259\\
14.64	0.731166053473066\\
14.7	0.731237762347627\\
14.76	0.731308576670701\\
14.82	0.731378571365043\\
14.88	0.731447821353414\\
14.94	0.73151640155857\\
15	0.73158438690327\\
15.06	0.731651840854943\\
15.12	0.7317187810597\\
15.18	0.731785213708328\\
15.24	0.73185114499161\\
15.3	0.73191658110033\\
15.36	0.731981528225272\\
15.42	0.732045992557221\\
15.48	0.732109980286961\\
15.54	0.732173497605275\\
15.6	0.732236550702949\\
15.66	0.732299145770767\\
15.72	0.732361288999512\\
15.78	0.732422986579969\\
15.84	0.732484244702922\\
15.9	0.732545069559155\\
15.96	0.732605467339452\\
16.02	0.732665444234598\\
16.08	0.732725006435377\\
16.14	0.732784160132573\\
16.2	0.73284291151697\\
16.26	0.732901266779353\\
16.32	0.732959232110505\\
16.38	0.733016813701211\\
16.44	0.733074017742255\\
16.5	0.733130850424421\\
16.56	0.733187317938494\\
16.62	0.733243426475257\\
16.68	0.733299182225495\\
16.74	0.733354591379992\\
16.8	0.733409660129533\\
16.86	0.733464394664901\\
16.92	0.73351880117688\\
16.98	0.733572885856255\\
17.04	0.733626654893811\\
17.1	0.73368011448033\\
17.16	0.733733270806598\\
17.22	0.733786130063399\\
17.28	0.733838698441516\\
17.34	0.733890982131735\\
17.4	0.733942987324838\\
17.46	0.733994720211611\\
17.52	0.734046186982838\\
17.58	0.734097393829303\\
17.64	0.734148346941789\\
17.7	0.734199052511082\\
17.76	0.734249516727966\\
17.82	0.734299745783224\\
17.88	0.73434974586764\\
17.94	0.734399523172\\
18	0.734449083887087\\
18.06	0.734498434203686\\
18.12	0.73454758031258\\
18.18	0.734596528404554\\
18.24	0.734645284670392\\
18.3	0.734693855300878\\
18.36	0.734742246486797\\
18.42	0.734790464418932\\
18.48	0.734838515288069\\
18.54	0.73488640528499\\
18.6	0.73493414060048\\
18.66	0.734981727425324\\
18.72	0.735029171950306\\
18.78	0.735076480366209\\
18.84	0.735123658863819\\
18.9	0.735170713633919\\
18.96	0.735217650867293\\
19.02	0.735264476754726\\
19.08	0.735311197487001\\
19.14	0.735357819254904\\
19.2	0.735404348249218\\
19.26	0.735450790660728\\
19.32	0.735497152680217\\
19.38	0.73554344049847\\
19.44	0.735589660306271\\
19.5	0.735635818294404\\
19.56	0.735681920653654\\
19.62	0.735727973574804\\
19.68	0.73577398324864\\
19.74	0.735819955865944\\
19.8	0.735865897617502\\
19.86	0.735911814694097\\
19.92	0.735957713286513\\
19.98	0.736003599585536\\
20.04	0.736049479781949\\
20.1	0.736095360066536\\
20.16	0.736141246630081\\
20.22	0.736187145663369\\
20.28	0.736233063357184\\
20.34	0.73627900590231\\
20.4	0.736324979489531\\
20.46	0.736370990309632\\
20.52	0.736417044553396\\
20.58	0.736463148411608\\
20.64	0.736509308075053\\
20.7	0.736555529734513\\
20.76	0.736601819580774\\
20.82	0.73664818380462\\
20.88	0.736694628596835\\
20.94	0.736741160148202\\
21	0.736787784649507\\
21.06	0.736834508291534\\
21.12	0.736881337265066\\
21.18	0.736928277760888\\
21.24	0.736975335969784\\
21.3	0.737022518082538\\
21.36	0.737069830289935\\
21.42	0.737117278782758\\
21.48	0.737164869751793\\
21.54	0.737212609387822\\
21.6	0.737260503881631\\
21.66	0.737308559424003\\
21.72	0.737356782205723\\
21.78	0.737405178417575\\
21.84	0.737453754250343\\
21.9	0.737502515894811\\
21.96	0.737551469541763\\
22.02	0.737600621381985\\
22.08	0.737649977606259\\
22.14	0.73769954440537\\
22.2	0.737749327970103\\
22.26	0.737799334491241\\
22.32	0.737849570159569\\
22.38	0.73790004116587\\
22.44	0.73795075370093\\
22.5	0.738001713955532\\
22.56	0.738052928120461\\
22.62	0.7381044023865\\
22.68	0.738156142944434\\
22.74	0.738208155985047\\
22.8	0.738260447699123\\
22.86	0.738313024277447\\
22.92	0.738365891910803\\
22.98	0.738419056789975\\
23.04	0.738472525105746\\
23.1	0.738526303048902\\
23.16	0.738580396810227\\
23.22	0.738634812580504\\
23.28	0.738689556550518\\
23.34	0.738744634911053\\
23.4	0.738800053852893\\
23.46	0.738855819566823\\
23.52	0.738911938243627\\
23.58	0.738968416074089\\
23.64	0.739025259248992\\
23.7	0.739082473959122\\
23.76	0.739140066395263\\
23.82	0.739198042748198\\
23.88	0.739256409208712\\
23.94	0.739315171967589\\
24	0.739374337215614\\
24.06	0.73943391114357\\
24.12	0.739493899942241\\
24.18	0.739554309802413\\
24.24	0.739615146914869\\
24.3	0.739676417470393\\
24.36	0.739738127659769\\
24.42	0.739800283673783\\
24.48	0.739862891703217\\
24.54	0.739925957938856\\
24.6	0.739989488571485\\
24.66	0.740053489791887\\
24.72	0.740117967790847\\
24.78	0.740182928759148\\
24.84	0.740248378887576\\
24.9	0.740314324366914\\
24.96	0.740380771387947\\
25.02	0.740447726027557\\
25.08	0.740515187528526\\
25.14	0.74058314454078\\
25.2	0.740651584803032\\
25.26	0.740720496053996\\
25.32	0.740789866032383\\
25.38	0.740859682476907\\
25.44	0.740929933126281\\
25.5	0.741000605719218\\
25.56	0.741071687994429\\
25.62	0.741143167690629\\
25.68	0.741215032546531\\
25.74	0.741287270300846\\
25.8	0.741359868692288\\
25.86	0.74143281545957\\
25.92	0.741506098341404\\
25.98	0.741579705076504\\
26.04	0.741653623403582\\
26.1	0.741727841061351\\
26.16	0.741802345788525\\
26.22	0.741877125323815\\
26.28	0.741952167405936\\
26.34	0.742027459773598\\
26.4	0.742102990165517\\
26.46	0.742178746320403\\
26.52	0.742254715976972\\
26.58	0.742330886873934\\
26.64	0.742407246750003\\
26.7	0.742483783343892\\
26.76	0.742560484394314\\
26.82	0.742637337639981\\
26.88	0.742714330819607\\
26.94	0.742791451671904\\
27	0.742868687935585\\
27.06	0.742946027349363\\
27.12	0.743023457651951\\
27.18	0.743100966582062\\
27.24	0.743178541878409\\
27.3	0.743256171279704\\
27.36	0.743333842524661\\
27.42	0.743411543351992\\
27.48	0.74348926150041\\
27.54	0.743566984708628\\
27.6	0.743644700715358\\
27.66	0.743722397259315\\
27.72	0.74380006207921\\
27.78	0.743877682913756\\
27.84	0.743955247501667\\
27.9	0.744032743581655\\
27.96	0.744110158892433\\
28.02	0.744187481172714\\
28.08	0.744264698161211\\
28.14	0.744341797596636\\
28.2	0.744418767217703\\
28.26	0.744495594763124\\
28.32	0.744572267971613\\
28.38	0.744648774581882\\
28.44	0.744725102332643\\
28.5	0.744801238962611\\
28.56	0.744877172210497\\
28.62	0.744952889815014\\
28.68	0.745028379514876\\
28.74	0.745103629048796\\
28.8	0.745178626155485\\
28.86	0.745253358573658\\
28.92	0.745327814042027\\
28.98	0.745401980299304\\
29.04	0.745475845084203\\
29.1	0.745549396135436\\
29.16	0.745622621191717\\
29.22	0.745695507991758\\
29.28	0.745768044274272\\
29.34	0.745840217777972\\
29.4	0.745912016241571\\
29.46	0.745983427403782\\
29.52	0.746054439003317\\
29.58	0.746125038778889\\
29.64	0.746195214469212\\
29.7	0.746264953812998\\
29.76	0.74633424454896\\
29.82	0.746403074415811\\
29.88	0.746471431152264\\
29.94	0.746539302497031\\
30	0.746606676188826\\
30.06	0.746673539966361\\
30.12	0.746739881568349\\
30.18	0.746805688733504\\
30.24	0.746870949200537\\
30.3	0.746935650708162\\
30.36	0.746999780995092\\
30.42	0.74706332780004\\
30.48	0.747126278861718\\
30.54	0.747188621918839\\
30.6	0.747250344710116\\
30.66	0.747311434974263\\
30.72	0.747371880449991\\
30.78	0.747431668876014\\
30.84	0.747490787991044\\
30.9	0.747549225533795\\
30.96	0.74760696924298\\
31.02	0.74766400685731\\
31.08	0.7477203261155\\
31.14	0.747775914756262\\
31.2	0.747830760518308\\
31.26	0.747884851140352\\
31.32	0.747938174361107\\
31.38	0.747990717919285\\
31.44	0.748042469553599\\
31.5	0.748093417002763\\
31.56	0.748143548005488\\
31.62	0.748192850300488\\
31.68	0.748241311626477\\
31.74	0.748288919722165\\
31.8	0.748335662326267\\
31.86	0.748381527177496\\
31.92	0.748426502014564\\
31.98	0.748470574576183\\
32.04	0.748513732601068\\
32.1	0.74855596382793\\
32.16	0.748597255995484\\
32.22	0.74863759684244\\
32.28	0.748676974107513\\
32.34	0.748715375529416\\
32.4	0.74875278884686\\
32.46	0.74878920179856\\
32.52	0.748824602123227\\
32.58	0.748858977559575\\
32.64	0.748892315846317\\
32.7	0.748924604722165\\
32.76	0.748955831925832\\
32.82	0.748985985196032\\
32.88	0.749015052271476\\
32.94	0.749043020890879\\
33	0.749069878792952\\
33.06	0.749095613716409\\
33.12	0.749120213399963\\
33.18	0.749143665582326\\
33.24	0.749165958002211\\
33.3	0.749187078398332\\
33.36	0.7492070145094\\
33.42	0.749225754074129\\
33.48	0.749243284831232\\
33.54	0.749259594519421\\
33.6	0.74927467087741\\
33.66	0.749288501643911\\
33.72	0.749301074557638\\
33.78	0.749312377357302\\
33.84	0.749322397781618\\
33.9	0.749331123569297\\
33.96	0.749338542459053\\
34.02	0.749344642189598\\
34.08	0.749349410499646\\
34.14	0.749352835127909\\
34.2	0.7493549038131\\
34.26	0.749355604293932\\
34.32	0.749354924309117\\
34.38	0.74935285159737\\
34.44	0.749349373897402\\
34.5	0.749344478947927\\
34.56	0.749338154487657\\
34.62	0.749330388255305\\
34.68	0.749321167989584\\
34.74	0.749310481429207\\
34.8	0.749298316312886\\
34.86	0.749284660379336\\
34.92	0.749269501367268\\
34.98	0.749252827015395\\
35.04	0.749234626675704\\
35.1	0.749214908454478\\
35.16	0.749193692557551\\
35.22	0.749170999392413\\
35.28	0.749146849366557\\
35.34	0.749121262887472\\
35.4	0.749094260362652\\
35.46	0.749065862199588\\
35.52	0.74903608880577\\
35.58	0.74900496058869\\
35.64	0.748972497955841\\
35.7	0.748938721314712\\
35.76	0.748903651072795\\
35.82	0.748867307637583\\
35.88	0.748829711416566\\
35.94	0.748790882817236\\
36	0.748750842247084\\
36.06	0.748709610113602\\
36.12	0.748667206824281\\
36.18	0.748623652786613\\
36.24	0.748578968408088\\
36.3	0.748533174096199\\
36.36	0.748486290258437\\
36.42	0.748438337302293\\
36.48	0.748389335635259\\
36.54	0.748339305664826\\
36.6	0.748288267798486\\
36.66	0.748236242443729\\
36.72	0.748183250008048\\
36.78	0.748129310898934\\
36.84	0.748074445523878\\
36.9	0.748018674290371\\
36.96	0.747962017605906\\
37.02	0.747904495877974\\
37.08	0.747846129514065\\
37.14	0.747786938921672\\
37.2	0.747726944508286\\
37.26	0.747666166681398\\
37.32	0.7476046258485\\
37.38	0.747542342417083\\
37.44	0.747479336794638\\
37.5	0.747415629388658\\
37.56	0.747351240606632\\
37.62	0.747286190856054\\
37.68	0.747220500544414\\
37.74	0.747154190079204\\
37.8	0.747087279867915\\
37.86	0.747019790318039\\
37.92	0.746951741837067\\
37.98	0.74688315483249\\
38.04	0.7468140497118\\
38.1	0.746744446882488\\
38.16	0.746674366752046\\
38.22	0.746603829727965\\
38.28	0.746532856217737\\
38.34	0.746461466628853\\
38.4	0.746389681368804\\
38.46	0.746317520845083\\
38.52	0.746245005465179\\
38.58	0.746172155636586\\
38.64	0.746098991766793\\
38.7	0.746025534263293\\
38.76	0.745951803533577\\
38.82	0.745877819985137\\
38.88	0.745803604025464\\
38.94	0.745729176062048\\
39	0.745654556502383\\
39.06	0.745579765753959\\
39.12	0.745504824224267\\
39.18	0.7454297523208\\
39.24	0.745354570451048\\
39.3	0.745279299022503\\
39.36	0.745203958442656\\
39.42	0.745128569118999\\
39.48	0.745053151459024\\
39.54	0.74497772587022\\
39.6	0.744902312760081\\
39.66	0.744826932536098\\
39.72	0.744751605605761\\
39.78	0.744676352376563\\
39.84	0.744601193255994\\
39.9	0.744526148651547\\
39.96	0.744451238970713\\
40.02	0.744376484620982\\
40.08	0.744301906009847\\
40.14	0.744227523544799\\
40.2	0.744153357633329\\
40.26	0.744079428682929\\
40.32	0.744005757101091\\
40.38	0.743932363295305\\
40.44	0.743859267673063\\
40.5	0.743786490641856\\
40.56	0.743714052609177\\
40.62	0.743641973982516\\
40.68	0.743570275169365\\
40.74	0.743498976577215\\
40.8	0.743428098613557\\
40.86	0.743357661685884\\
40.92	0.743287686201686\\
40.98	0.743218192568455\\
41.04	0.743149201193683\\
41.1	0.743080732484861\\
41.16	0.743012806849479\\
41.22	0.742945444695031\\
41.28	0.742878666429006\\
41.34	0.742812492458897\\
41.4	0.742746943192195\\
41.46	0.742682039036392\\
41.52	0.742617800398978\\
41.58	0.742554247687445\\
41.64	0.742491401309285\\
41.7	0.74242928167199\\
41.76	0.74236790918305\\
41.82	0.742307304249956\\
41.88	0.742247487280202\\
41.94	0.742188478681277\\
42	0.742130298860673\\
42.06	0.742072968225882\\
42.12	0.742016507184395\\
42.18	0.741960936143704\\
42.24	0.7419062755113\\
42.3	0.741852545694674\\
42.36	0.741799767101318\\
42.42	0.741747960138723\\
42.48	0.741697145214381\\
42.54	0.741647342735783\\
42.6	0.741598573110421\\
42.66	0.741550856745786\\
42.72	0.741504214049369\\
42.78	0.741458665428662\\
42.84	0.741414231291156\\
42.9	0.741370932044343\\
42.96	0.741328788095715\\
43.02	0.741287819852761\\
43.08	0.741248047722975\\
43.14	0.741209492113847\\
43.2	0.74117217343287\\
43.26	0.741136112087533\\
43.32	0.741101328485329\\
43.38	0.74106784303375\\
43.44	0.741035676140285\\
43.5	0.741004848212428\\
43.56	0.74097537965767\\
43.62	0.740947290883501\\
43.68	0.740920602297414\\
43.74	0.740895334306899\\
43.8	0.740871507319449\\
43.86	0.740849141742554\\
43.92	0.740828257983706\\
43.98	0.740808876450396\\
44.04	0.740791017550117\\
44.1	0.740774701690359\\
44.16	0.740759949278613\\
44.22	0.740746780722372\\
44.28	0.740735216429127\\
44.34	0.740725276806368\\
44.4	0.740716982261588\\
44.46	0.740710353202278\\
44.52	0.740705410035929\\
44.58	0.740702173170033\\
44.64	0.740700663012081\\
44.7	0.740700899969565\\
44.76	0.740702904449975\\
44.82	0.740706696860805\\
44.88	0.740712297609544\\
44.94	0.740719727103684\\
45	0.740729005750718\\
45.06	0.740740148687326\\
45.12	0.740753149966957\\
45.18	0.740767998372247\\
45.24	0.740784682685834\\
45.3	0.740803191690357\\
45.36	0.740823514168452\\
45.42	0.740845638902757\\
45.48	0.740869554675911\\
45.54	0.74089525027055\\
45.6	0.740922714469313\\
45.66	0.740951936054837\\
45.72	0.740982903809759\\
45.78	0.741015606516719\\
45.84	0.741050032958352\\
45.9	0.741086171917298\\
45.96	0.741124012176193\\
46.02	0.741163542517675\\
46.08	0.741204751724382\\
46.14	0.741247628578953\\
46.2	0.741292161864023\\
46.26	0.741338340362232\\
46.32	0.741386152856216\\
46.38	0.741435588128614\\
46.44	0.741486634962063\\
46.5	0.741539282139201\\
46.56	0.741593518442666\\
46.62	0.741649332655095\\
46.68	0.741706713559125\\
46.74	0.741765649937396\\
46.8	0.741826130572544\\
46.86	0.741888144247207\\
46.92	0.741951679744022\\
46.98	0.742016725845628\\
47.04	0.742083271334662\\
47.1	0.742151304993762\\
47.16	0.742220815605566\\
47.22	0.742291791952711\\
47.28	0.742364222817834\\
47.34	0.742438096983575\\
47.4	0.742513403232569\\
47.46	0.742590130347456\\
47.52	0.742668267110872\\
47.58	0.742747802305456\\
47.64	0.742828724713845\\
47.7	0.742911023118676\\
47.76	0.742994686302588\\
47.82	0.743079703048218\\
47.88	0.743166062138204\\
47.94	0.743253752355184\\
48	0.743342762481795\\
48.06	0.743433081300674\\
48.12	0.743524697594461\\
48.18	0.743617600145792\\
48.24	0.743711777737304\\
48.3	0.743807219151637\\
48.36	0.743903913171427\\
48.42	0.744001848579312\\
48.48	0.74410101415793\\
48.54	0.744201398689918\\
48.6	0.744302990957915\\
48.66	0.744405779744557\\
48.72	0.744509753832483\\
48.78	0.74461490200433\\
48.84	0.744721213042737\\
48.9	0.74482867573034\\
48.96	0.744937278849777\\
49.02	0.745047011183686\\
49.08	0.745157861514705\\
49.14	0.745269818625472\\
49.2	0.745382871298624\\
49.26	0.745497008316798\\
49.32	0.745612218462633\\
49.38	0.745728490518767\\
49.44	0.745845813267836\\
49.5	0.745964175492479\\
49.56	0.746083565975333\\
49.62	0.746203973499036\\
49.68	0.746325386846226\\
49.74	0.74644779479954\\
49.8	0.746571186141617\\
49.86	0.746695549655093\\
49.92	0.746820874122607\\
49.98	0.746947148326796\\
50.04	0.747074361050297\\
50.1	0.74720250107575\\
50.16	0.74733155718579\\
50.22	0.747461518163057\\
50.28	0.747592372790187\\
50.34	0.747724109849818\\
50.4	0.747856718124589\\
50.46	0.747990186397136\\
50.52	0.748124503450098\\
50.58	0.748259658066112\\
50.64	0.748395639027815\\
50.7	0.748532435117847\\
50.76	0.748670035118843\\
50.82	0.748808427813442\\
50.88	0.748947601984282\\
50.94	0.749087546414\\
51	0.749228249885234\\
51.06	0.749369701180622\\
51.12	0.749511889082801\\
51.18	0.74965480237441\\
51.24	0.749798429838085\\
51.3	0.749942760256464\\
51.36	0.750087782412186\\
51.42	0.750233485087887\\
51.48	0.750379857066207\\
51.54	0.750526887129781\\
51.6	0.750674564061248\\
51.66	0.750822876643246\\
51.72	0.750971813658412\\
51.78	0.751121363889384\\
51.84	0.7512715161188\\
51.9	0.751422259129298\\
51.96	0.751573581703514\\
52.02	0.751725472624088\\
52.08	0.751877920673655\\
52.14	0.752030914634855\\
52.2	0.752184443290325\\
52.26	0.752338495422702\\
52.32	0.752493059814625\\
52.38	0.752648125248731\\
52.44	0.752803680507657\\
52.5	0.752959714374042\\
52.56	0.753116215630522\\
52.62	0.753273173059737\\
52.68	0.753430575444323\\
52.74	0.753588411566918\\
52.8	0.75374667021016\\
52.86	0.753905340156686\\
52.92	0.754064410189135\\
52.98	0.754223869090143\\
53.04	0.754383705642349\\
53.1	0.754543908628391\\
53.16	0.754704466830905\\
53.22	0.75486536903253\\
53.28	0.755026604015904\\
53.34	0.755188160563663\\
53.4	0.755350027458447\\
53.46	0.755512193482892\\
53.52	0.755674647419636\\
53.58	0.755837378051317\\
53.64	0.756000374160572\\
53.7	0.75616362453004\\
53.76	0.756327117942357\\
53.82	0.756490843180163\\
53.88	0.756654789026093\\
53.94	0.756818944262787\\
54	0.756983297672881\\
54.06	0.757147838039014\\
54.12	0.757312554143823\\
54.18	0.757477434769946\\
54.24	0.75764246870002\\
54.3	0.757807644716683\\
54.36	0.757972951602574\\
54.42	0.758138378140329\\
54.48	0.758303913112586\\
54.54	0.758469545301983\\
54.6	0.758635263491158\\
54.66	0.758801056462748\\
54.72	0.758966912999392\\
54.78	0.759132821883726\\
54.84	0.759298771898388\\
54.9	0.759464751826017\\
54.96	0.759630750449249\\
55.02	0.759796756550723\\
55.08	0.759962758913076\\
55.14	0.760128746318947\\
55.2	0.760294707550971\\
55.26	0.760460631391789\\
55.32	0.760626506624036\\
55.38	0.760792322030351\\
55.44	0.760958066393371\\
55.5	0.761123728495734\\
55.56	0.761289297120078\\
55.62	0.761454761049041\\
55.68	0.76162010906526\\
55.74	0.761785329951372\\
55.8	0.761950412490016\\
55.86	0.76211534546383\\
55.92	0.76228011765545\\
55.98	0.762444717847515\\
56.04	0.762609134822663\\
56.1	0.76277335736353\\
56.16	0.762937374252756\\
56.22	0.763101174272976\\
56.28	0.76326474620683\\
56.34	0.763428078836955\\
56.4	0.763591160945988\\
56.46	0.763753981316567\\
56.52	0.76391652873133\\
56.58	0.764078791972915\\
56.64	0.764240759823959\\
56.7	0.764402421067101\\
56.76	0.764563764484976\\
56.82	0.764724778860224\\
56.88	0.764885452975483\\
56.94	0.765045775613389\\
57	0.76520573555658\\
57.06	0.765365321587695\\
57.12	0.76552452248937\\
57.18	0.765683327044244\\
57.24	0.765841724034955\\
57.3	0.765999702244139\\
57.36	0.766157250454435\\
57.42	0.76631435744848\\
57.48	0.766471012008912\\
57.54	0.766627202918369\\
57.6	0.766782918959489\\
57.66	0.766938148914908\\
57.72	0.767092881567265\\
57.78	0.767247105699198\\
57.84	0.767400810093344\\
57.9	0.767553983532341\\
57.96	0.767706614798826\\
58.02	0.767858692675438\\
58.08	0.768010205944814\\
58.14	0.768161143389591\\
58.2	0.768311493792407\\
58.26	0.768461245935901\\
58.32	0.76861038860271\\
58.38	0.768758910575471\\
58.44	0.768906800636822\\
58.5	0.769054047569401\\
58.56	0.769200640155845\\
58.62	0.769346567178793\\
58.68	0.769491817420881\\
58.74	0.769636379664748\\
58.8	0.769780242693032\\
58.86	0.769923395288369\\
58.92	0.770065826233398\\
58.98	0.770207524310757\\
59.04	0.770348478303083\\
59.1	0.770488676993013\\
59.16	0.770628109163186\\
59.22	0.770766763596239\\
59.28	0.77090462907481\\
59.34	0.771041694381536\\
59.4	0.771177948299056\\
59.46	0.771313379610007\\
59.52	0.771447977097026\\
59.58	0.771581729542752\\
59.64	0.771714625729822\\
59.7	0.771846654440873\\
59.76	0.771977804458544\\
59.82	0.772108064565472\\
59.88	0.772237423544295\\
59.94	0.77236587017765\\
60	0.772493393248176\\
};
\addlegendentry{SVM, $\sigma^2 = M/2$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.483313896643346\\
0.06	0.484932824065348\\
0.12	0.486551776052051\\
0.18	0.488170777168155\\
0.24	0.48978985197836\\
0.3	0.491409025047368\\
0.36	0.493028320939878\\
0.42	0.494647764220592\\
0.48	0.49626737945421\\
0.54	0.497887191205433\\
0.6	0.49950722403896\\
0.66	0.501127502519494\\
0.72	0.502748051211733\\
0.78	0.504368894680379\\
0.84	0.505990057490133\\
0.9	0.507611564205694\\
0.96	0.509233439391765\\
1.02	0.510855707613044\\
1.08	0.512478393434232\\
1.14	0.514101521420031\\
1.2	0.515725116135141\\
1.26	0.517349202144262\\
1.32	0.518973804012095\\
1.38	0.520598946303341\\
1.44	0.522224653582699\\
1.5	0.523850950414871\\
1.56	0.525477861364557\\
1.62	0.527105410996458\\
1.68	0.528733623875274\\
1.74	0.530362524565707\\
1.8	0.531992137632455\\
1.86	0.533622487640221\\
1.92	0.535253599153704\\
1.98	0.536885496737605\\
2.04	0.538518204956625\\
2.1	0.540151748375464\\
2.16	0.541786151558823\\
2.22	0.543421439071403\\
2.28	0.545057635477903\\
2.34	0.546694765343025\\
2.4	0.548332853231469\\
2.46	0.549971923707936\\
2.52	0.551612001337126\\
2.58	0.553253110683739\\
2.64	0.554895276312477\\
2.7	0.55653852278804\\
2.76	0.558182874675129\\
2.82	0.559828356538444\\
2.88	0.561474992942685\\
2.94	0.563122808452553\\
3	0.564771827632749\\
3.06	0.56642204763274\\
3.12	0.568073355941053\\
3.18	0.569725612630985\\
3.24	0.571378677775829\\
3.3	0.573032411448882\\
3.36	0.574686673723437\\
3.42	0.57634132467279\\
3.48	0.577996224370235\\
3.54	0.579651232889068\\
3.6	0.581306210302584\\
3.66	0.582961016684076\\
3.72	0.584615512106841\\
3.78	0.586269556644173\\
3.84	0.587923010369367\\
3.9	0.589575733355717\\
3.96	0.59122758567652\\
4.02	0.592878427405068\\
4.08	0.594528118614659\\
4.14	0.596176519378586\\
4.2	0.597823489770144\\
4.26	0.599468889862628\\
4.32	0.601112579729333\\
4.38	0.602754419443555\\
4.44	0.604394269078587\\
4.5	0.606031988707725\\
4.56	0.607667438404263\\
4.62	0.609300478241497\\
4.68	0.610930968292722\\
4.74	0.612558768631232\\
4.8	0.614183739330322\\
4.86	0.615805740463287\\
4.92	0.617424632103422\\
4.98	0.619040274324022\\
5.04	0.620652532717886\\
5.1	0.622261337042045\\
5.16	0.623866658449811\\
5.22	0.625468468784434\\
5.28	0.627066739889161\\
5.34	0.628661443607244\\
5.4	0.63025255178193\\
5.46	0.63184003625647\\
5.52	0.633423868874112\\
5.58	0.635004021478106\\
5.64	0.636580465911701\\
5.7	0.638153174018146\\
5.76	0.639722117640691\\
5.82	0.641287268622585\\
5.88	0.642848598807077\\
5.94	0.644406080037416\\
6	0.645959684156852\\
6.06	0.647509383008635\\
6.12	0.649055148436012\\
6.18	0.650596952282234\\
6.24	0.652134766390549\\
6.3	0.653668562604208\\
6.36	0.655198312766459\\
6.42	0.656723988720552\\
6.48	0.658245562309735\\
6.54	0.659763005377259\\
6.6	0.661276289766372\\
6.66	0.662785387320324\\
6.72	0.664290269882364\\
6.78	0.665790909295741\\
6.84	0.667287277403705\\
6.9	0.668779346049505\\
6.96	0.670267087076389\\
7.02	0.671750472327608\\
7.08	0.673229473646411\\
7.14	0.674704062876046\\
7.2	0.676174211859764\\
7.26	0.677639892440813\\
7.32	0.679101076462443\\
7.38	0.680557735767902\\
7.44	0.682009842200442\\
7.5	0.683457367603309\\
7.56	0.684900283819755\\
7.62	0.686338562693027\\
7.68	0.687772176066376\\
7.74	0.689201095783051\\
7.8	0.6906252936863\\
7.86	0.692044741619374\\
7.92	0.693459411425521\\
7.98	0.694869274947991\\
8.04	0.696274304030033\\
8.1	0.697674470514896\\
8.16	0.69906974624583\\
8.22	0.700460103066084\\
8.28	0.701845512818906\\
8.34	0.703225947347547\\
8.4	0.704601378495256\\
8.46	0.705971778105282\\
8.52	0.707337118020874\\
8.58	0.708697370085281\\
8.64	0.710052506141753\\
8.7	0.711402498033539\\
8.76	0.712747317603888\\
8.82	0.714086936696051\\
8.88	0.715421327153274\\
8.94	0.716750460818809\\
9	0.718074309535905\\
9.06	0.71939284514781\\
9.12	0.720706039497774\\
9.18	0.722013864429046\\
9.24	0.723316291784875\\
9.3	0.724613293408512\\
9.36	0.725904841143204\\
9.42	0.727190906832202\\
9.48	0.728471462318754\\
9.54	0.729746479446111\\
9.6	0.73101593005752\\
9.66	0.732279785996232\\
9.72	0.733538019105495\\
9.78	0.734790601228559\\
9.84	0.736037504208674\\
9.9	0.737278699889088\\
9.96	0.738514160113051\\
10.02	0.739743856723812\\
10.08	0.74096776156462\\
10.14	0.742185846478725\\
10.2	0.743398083309376\\
10.26	0.744604443899822\\
10.32	0.745804900093312\\
10.38	0.746999423733096\\
10.44	0.748187986662423\\
10.5	0.749370560724542\\
10.56	0.750547117762703\\
10.62	0.751717629620154\\
10.68	0.752882068140146\\
10.74	0.754040405165927\\
10.8	0.755192612540746\\
10.86	0.756338662107853\\
10.92	0.757478525710498\\
10.98	0.758612175191929\\
11.04	0.759739582395395\\
11.1	0.760860719164147\\
11.16	0.761975557341433\\
11.22	0.763084068770502\\
11.28	0.764186225294605\\
11.34	0.765281998756989\\
11.4	0.766371361000904\\
11.46	0.767454283869601\\
11.52	0.768530739206327\\
11.58	0.769600698854332\\
11.64	0.770664134656866\\
11.7	0.771721018457177\\
11.76	0.772771322098516\\
11.82	0.773815017424131\\
11.88	0.774852076277271\\
11.94	0.775882470501186\\
12	0.776906171939125\\
12.06	0.777923152434337\\
12.12	0.778933383830072\\
12.18	0.77993683796958\\
12.24	0.780933486696108\\
12.3	0.781923301852906\\
12.36	0.782906255283225\\
12.42	0.783882318830312\\
12.48	0.784851464337418\\
12.54	0.785813663647791\\
12.6	0.786768888604681\\
12.66	0.787717111051337\\
12.72	0.788658302831009\\
12.78	0.789592435786945\\
12.84	0.790519481762395\\
12.9	0.791439412600608\\
12.96	0.792352200144834\\
13.02	0.793257816238321\\
13.08	0.79415623272432\\
13.14	0.795047421446079\\
13.2	0.795931354246847\\
13.26	0.796808002969874\\
13.32	0.79767733945841\\
13.38	0.798539335555702\\
13.44	0.799393963105002\\
13.5	0.800241193949557\\
13.56	0.801080999932617\\
13.62	0.801913352897432\\
13.68	0.802738224687251\\
13.74	0.803555587145323\\
13.8	0.804365412114897\\
13.86	0.805167671439222\\
13.92	0.805962336961549\\
13.98	0.806749380525125\\
14.04	0.807528773973201\\
14.1	0.808300489149026\\
14.16	0.809064497895848\\
14.22	0.809820772056918\\
14.28	0.810569283475484\\
14.34	0.811310003994796\\
14.4	0.812042905458103\\
14.46	0.812767959708655\\
14.52	0.8134851385897\\
14.58	0.814194413944487\\
14.64	0.814895757616267\\
14.7	0.815589141448289\\
14.76	0.816274537283801\\
14.82	0.816951916966053\\
14.88	0.817621252338294\\
14.94	0.818282515243774\\
15	0.818935677525741\\
15.06	0.81958072392581\\
15.12	0.82021769077905\\
15.18	0.820846627318894\\
15.24	0.821467582778779\\
15.3	0.822080606392136\\
15.36	0.822685747392401\\
15.42	0.823283055013007\\
15.48	0.823872578487388\\
15.54	0.824454367048979\\
15.6	0.825028469931214\\
15.66	0.825594936367526\\
15.72	0.826153815591349\\
15.78	0.826705156836119\\
15.84	0.827249009335268\\
15.9	0.827785422322231\\
15.96	0.828314445030441\\
16.02	0.828836126693334\\
16.08	0.829350516544342\\
16.14	0.829857663816901\\
16.2	0.830357617744443\\
16.26	0.830850427560404\\
16.32	0.831336142498217\\
16.38	0.831814811791316\\
16.44	0.832286484673135\\
16.5	0.832751210377108\\
16.56	0.83320903813667\\
16.62	0.833660017185255\\
16.68	0.834104196756295\\
16.74	0.834541626083227\\
16.8	0.834972354399482\\
16.86	0.835396430938497\\
16.92	0.835813904933704\\
16.98	0.836224825618538\\
17.04	0.836629242226432\\
17.1	0.837027203990822\\
17.16	0.83741876014514\\
17.22	0.837803959922821\\
17.28	0.8381828525573\\
17.34	0.838555487282009\\
17.4	0.838921913330383\\
17.46	0.839282179935857\\
17.52	0.839636336331863\\
17.58	0.839984431751837\\
17.64	0.840326515429212\\
17.7	0.840662636597423\\
17.76	0.840992844489903\\
17.82	0.841317188340086\\
17.88	0.841635717381407\\
17.94	0.841948480847299\\
18	0.842255527971198\\
18.06	0.842556907986535\\
18.12	0.842852670126747\\
18.18	0.843142863625266\\
18.24	0.843427537715527\\
18.3	0.843706741630964\\
18.36	0.843980524605011\\
18.42	0.844248935871101\\
18.48	0.84451202466267\\
18.54	0.844769840213151\\
18.6	0.845022431755978\\
18.66	0.845269848524585\\
18.72	0.845512139752407\\
18.78	0.845749354672876\\
18.84	0.845981542519428\\
18.9	0.846208752525497\\
18.96	0.846431033924516\\
19.02	0.846648435949919\\
19.08	0.846861007835141\\
19.14	0.847068798813616\\
19.2	0.847271858118777\\
19.26	0.847470234984059\\
19.32	0.847663978642895\\
19.38	0.847853138328721\\
19.44	0.848037763274969\\
19.5	0.848217902715074\\
19.56	0.84839360588247\\
19.62	0.848564922010592\\
19.68	0.848731900332872\\
19.74	0.848894590082745\\
19.8	0.849053040493646\\
19.86	0.849207300799008\\
19.92	0.849357420232265\\
19.98	0.849503448026851\\
20.04	0.849645433416201\\
20.1	0.849783425633748\\
20.16	0.849917473912927\\
20.22	0.850047627487171\\
20.28	0.850173935589915\\
20.34	0.850296447454593\\
20.4	0.850415212314638\\
20.46	0.850530279403485\\
20.52	0.850641697954568\\
20.58	0.85074951720132\\
20.64	0.850853786377177\\
20.7	0.850954554715571\\
20.76	0.851051871449938\\
20.82	0.85114578581371\\
20.88	0.851236347040323\\
20.94	0.85132360436321\\
21	0.851407607015805\\
21.06	0.851488404231542\\
21.12	0.851566045243856\\
21.18	0.85164057928618\\
21.24	0.851712055591948\\
21.3	0.851780523394595\\
21.36	0.851846031927554\\
21.42	0.85190863042426\\
21.48	0.851968368118147\\
21.54	0.852025294242649\\
21.6	0.852079458031199\\
21.66	0.852130908717232\\
21.72	0.852179695534181\\
21.78	0.852225867715482\\
21.84	0.852269474494567\\
21.9	0.852310565104872\\
21.96	0.85234918877983\\
22.02	0.852385394752874\\
22.08	0.85241923225744\\
22.14	0.852450750526961\\
22.2	0.852479998794872\\
22.26	0.852507026294606\\
22.32	0.852531882259597\\
22.38	0.852554615923279\\
22.44	0.852575276519087\\
22.5	0.852593913280455\\
22.56	0.852610575440816\\
22.62	0.852625312233604\\
22.68	0.852638172892255\\
22.74	0.852649206650201\\
22.8	0.852658462740877\\
22.86	0.852665990397716\\
22.92	0.852671838854154\\
22.98	0.852676057343624\\
23.04	0.852678695099559\\
23.1	0.852679801355395\\
23.16	0.852679425344564\\
23.22	0.852677616300502\\
23.28	0.852674423456642\\
23.34	0.852669896046419\\
23.4	0.852664083303265\\
23.46	0.852657034460616\\
23.52	0.852648798751905\\
23.58	0.852639425410567\\
23.64	0.852628963670036\\
23.7	0.852617462763745\\
23.76	0.852604971925128\\
23.82	0.85259154038762\\
23.88	0.852577217384655\\
23.94	0.852562052149667\\
24	0.85254609391609\\
24.06	0.852529391917357\\
24.12	0.852511995386903\\
24.18	0.852493953558163\\
24.24	0.852475315664569\\
24.3	0.852456130939557\\
24.36	0.852436448616559\\
24.42	0.852416317929011\\
24.48	0.852395788110346\\
24.54	0.852374908393999\\
24.6	0.852353728013402\\
24.66	0.852332296201992\\
24.72	0.8523106621932\\
24.78	0.852288875220462\\
24.84	0.852266984517212\\
24.9	0.852245039316883\\
24.96	0.85222308885291\\
25.02	0.852201182081851\\
25.08	0.852179351347722\\
25.14	0.852157603245099\\
25.2	0.852135942153551\\
25.26	0.852114372452648\\
25.32	0.85209289852196\\
25.38	0.852071524741057\\
25.44	0.852050255489509\\
25.5	0.852029095146886\\
25.56	0.852008048092757\\
25.62	0.851987118706692\\
25.68	0.851966311368262\\
25.74	0.851945630457036\\
25.8	0.851925080352583\\
25.86	0.851904665434474\\
25.92	0.851884390082279\\
25.98	0.851864258675567\\
26.04	0.851844275593908\\
26.1	0.851824445216873\\
26.16	0.85180477192403\\
26.22	0.85178526009495\\
26.28	0.851765914109203\\
26.34	0.851746738346359\\
26.4	0.851727737185986\\
26.46	0.851708915007656\\
26.52	0.851690276190938\\
26.58	0.851671825115401\\
26.64	0.851653566160617\\
26.7	0.851635503706154\\
26.76	0.851617642131582\\
26.82	0.851599985816472\\
26.88	0.851582539140392\\
26.94	0.851565306482914\\
27	0.851548292223606\\
27.06	0.851531500742039\\
27.12	0.851514936417783\\
27.18	0.851498603630407\\
27.24	0.851482506759481\\
27.3	0.851466650184575\\
27.36	0.851451038285259\\
27.42	0.851435675441102\\
27.48	0.851420566031675\\
27.54	0.851405714436548\\
27.6	0.85139112503529\\
27.66	0.851376802207471\\
27.72	0.851362750332661\\
27.78	0.85134897379043\\
27.84	0.851335476960347\\
27.9	0.851322264221983\\
27.96	0.851309339954907\\
28.02	0.851296708538689\\
28.08	0.8512843743529\\
28.14	0.851272341777108\\
28.2	0.851260615190884\\
28.26	0.851249198973797\\
28.32	0.851238097505418\\
28.38	0.851227315165317\\
28.44	0.851216856333062\\
28.5	0.851206725388224\\
28.56	0.851196926710373\\
28.62	0.851187464679079\\
28.68	0.851178343673911\\
28.74	0.85116956807444\\
28.8	0.851161142260234\\
28.86	0.851153070610865\\
28.92	0.851145357505902\\
28.98	0.851138007324914\\
29.04	0.851131024447472\\
29.1	0.851124413253145\\
29.16	0.851118178121504\\
29.22	0.851112323432118\\
29.28	0.851106853564556\\
29.34	0.85110177289839\\
29.4	0.851097085813188\\
29.46	0.851092796688521\\
29.52	0.851088909903958\\
29.58	0.851085429839069\\
29.64	0.851082360873424\\
29.7	0.851079707386593\\
29.76	0.851077473758146\\
29.82	0.851075664367652\\
29.88	0.851074283594682\\
29.94	0.851073335818805\\
30	0.851072825419591\\
30.06	0.851072756776611\\
30.12	0.851073134269433\\
30.18	0.851073962277627\\
30.24	0.851075245180764\\
30.3	0.851076987358414\\
30.36	0.851079193190145\\
30.42	0.851081867055529\\
30.48	0.851085013334135\\
30.54	0.851088636405532\\
30.6	0.851092740649291\\
30.66	0.851097330444981\\
30.72	0.851102410172173\\
30.78	0.851107984210436\\
30.84	0.851114056939339\\
30.9	0.851120632738454\\
30.96	0.851127715987349\\
31.02	0.851135311065595\\
31.08	0.851143422352761\\
31.14	0.851152054228417\\
31.2	0.851161211072133\\
31.26	0.851170897263479\\
31.32	0.851181117182025\\
31.38	0.851191875207341\\
31.44	0.851203175718996\\
31.5	0.85121502309656\\
31.56	0.851227421719603\\
31.62	0.851240375967696\\
31.68	0.851253890220407\\
31.74	0.851267968857306\\
31.8	0.851282616257965\\
31.86	0.851297836801951\\
31.92	0.851313634868836\\
31.98	0.851330014838189\\
32.04	0.85134698108958\\
32.1	0.851364538002578\\
32.16	0.851382689956755\\
32.22	0.851401441331678\\
32.28	0.851420796506919\\
32.34	0.851440759862047\\
32.4	0.851461335776632\\
32.46	0.851482528630244\\
32.52	0.851504342802452\\
32.58	0.851526782672827\\
32.64	0.851549852620939\\
32.7	0.851573557026356\\
32.76	0.85159790026865\\
32.82	0.851622886727389\\
32.88	0.851648520782144\\
32.94	0.851674806812485\\
33	0.851701749197981\\
33.06	0.851729352318203\\
33.12	0.85175762055272\\
33.18	0.851786558281101\\
33.24	0.851816169882918\\
33.3	0.851846459737739\\
33.36	0.851877432225135\\
33.42	0.851909091724675\\
33.48	0.851941442615929\\
33.54	0.851974489278468\\
33.6	0.85200823609186\\
33.66	0.852042687435676\\
33.72	0.852077847689485\\
33.78	0.852113721232858\\
33.84	0.852150312445365\\
33.9	0.852187625706574\\
33.96	0.852225665396057\\
34.02	0.852264435893382\\
34.08	0.85230394157812\\
34.14	0.85234418682984\\
34.2	0.852385176028113\\
34.26	0.852426913552508\\
34.32	0.852469403782596\\
34.38	0.852512651097945\\
34.44	0.852556659878125\\
34.5	0.852601434502708\\
34.56	0.852646979351262\\
34.62	0.852693298803357\\
34.68	0.852740397238563\\
34.74	0.85278827903645\\
34.8	0.852836948576589\\
34.86	0.852886410238547\\
34.92	0.852936668401897\\
34.98	0.852987727446207\\
35.04	0.853039591205857\\
35.1	0.853092257177408\\
35.16	0.853145718768497\\
35.22	0.853199969318619\\
35.28	0.853255002167262\\
35.34	0.853310810653921\\
35.4	0.853367388118085\\
35.46	0.853424727899248\\
35.52	0.853482823336899\\
35.58	0.853541667770532\\
35.64	0.853601254539638\\
35.7	0.853661576983708\\
35.76	0.853722628442234\\
35.82	0.853784402254707\\
35.88	0.85384689176062\\
35.94	0.853910090299464\\
36	0.85397399121073\\
36.06	0.854038587833911\\
36.12	0.854103873508498\\
36.18	0.854169841573982\\
36.24	0.854236485369855\\
36.3	0.854303798235609\\
36.36	0.854371773510736\\
36.42	0.854440404534726\\
36.48	0.854509684647072\\
36.54	0.854579607187266\\
36.6	0.854650165494799\\
36.66	0.854721352909162\\
36.72	0.854793162769848\\
36.78	0.854865588416348\\
36.84	0.854938623188153\\
36.9	0.855012260424755\\
36.96	0.855086493465647\\
37.02	0.855161315650319\\
37.08	0.855236720318263\\
37.14	0.855312700808971\\
37.2	0.855389250461934\\
37.26	0.855466362616644\\
37.32	0.855544030612594\\
37.38	0.855622247789273\\
37.44	0.855701007486175\\
37.5	0.85578030304279\\
37.56	0.855860127798611\\
37.62	0.855940475093128\\
37.68	0.856021338265834\\
37.74	0.856102710656221\\
37.8	0.856184585603779\\
37.86	0.856266956448001\\
37.92	0.856349816528378\\
37.98	0.856433159184402\\
38.04	0.856516977755564\\
38.1	0.856601265581357\\
38.16	0.856686016001271\\
38.22	0.856771222354799\\
38.28	0.856856877981432\\
38.34	0.856942976220661\\
38.4	0.857029510411979\\
38.46	0.857116473894876\\
38.52	0.857203860008845\\
38.58	0.857291662093378\\
38.64	0.857379873487965\\
38.7	0.857468487532099\\
38.76	0.857557497565272\\
38.82	0.857646896926974\\
38.88	0.857736678956697\\
38.94	0.857826836993934\\
39	0.857917364378175\\
39.06	0.858008254448913\\
39.12	0.858099500545639\\
39.18	0.858191096007844\\
39.24	0.858283034175021\\
39.3	0.858375308386661\\
39.36	0.858467911982255\\
39.42	0.858560838301296\\
39.48	0.858654080683275\\
39.54	0.858747632467683\\
39.6	0.858841486994013\\
39.66	0.858935637601755\\
39.72	0.859030077630402\\
39.78	0.859124800419445\\
39.84	0.859219799308375\\
39.9	0.859315067636685\\
39.96	0.859410598743867\\
40.02	0.85950638596941\\
40.08	0.859602422652809\\
40.14	0.859698702133553\\
40.2	0.859795217751135\\
40.26	0.859891962845046\\
40.32	0.859988930754778\\
40.38	0.860086114819823\\
40.44	0.860183508379671\\
40.5	0.860281104773816\\
40.56	0.860378897341748\\
40.62	0.86047687942296\\
40.68	0.860575044356942\\
40.74	0.860673385483186\\
40.8	0.860771896141185\\
40.86	0.860870569670429\\
40.92	0.860969399410411\\
40.98	0.861068378700622\\
41.04	0.861167500880553\\
41.1	0.861266759289697\\
41.16	0.861366147267544\\
41.22	0.861465658153588\\
41.28	0.861565285287318\\
41.34	0.861665022008227\\
41.4	0.861764861655807\\
41.46	0.861864797569549\\
41.52	0.861964823088945\\
41.58	0.862064931553486\\
41.64	0.862165116302664\\
41.7	0.862265370675971\\
41.76	0.862365688012898\\
41.82	0.862466061652938\\
41.88	0.862566484935581\\
41.94	0.862666951200319\\
42	0.862767453786644\\
42.06	0.862867986034048\\
42.12	0.862968541282022\\
42.18	0.863069112870058\\
42.24	0.863169694137647\\
42.3	0.863270278424282\\
42.36	0.863370859069454\\
42.42	0.863471429412653\\
42.48	0.863571982793373\\
42.54	0.863672512551105\\
42.6	0.86377301202534\\
42.66	0.86387347455557\\
42.72	0.863973893481287\\
42.78	0.864074262141982\\
42.84	0.864174573877147\\
42.9	0.864274822026274\\
42.96	0.864374999928854\\
43.02	0.864475100924379\\
43.08	0.86457511835234\\
43.14	0.864675045552229\\
43.2	0.864774875863539\\
43.26	0.86487460262576\\
43.32	0.864974219178383\\
43.38	0.865073718860902\\
43.44	0.865173095012807\\
43.5	0.86527234097359\\
43.56	0.865371450082743\\
43.62	0.865470415679757\\
43.68	0.865569231104124\\
43.74	0.865667889695335\\
43.8	0.865766384792883\\
43.86	0.865864709736259\\
43.92	0.865962857864954\\
43.98	0.866060822518461\\
44.04	0.86615859703627\\
44.1	0.866256174757874\\
44.16	0.866353549022764\\
44.22	0.866450713170431\\
44.28	0.866547660540368\\
44.34	0.866644384472067\\
44.4	0.866740878305017\\
44.46	0.866837135378712\\
44.52	0.866933149032644\\
44.58	0.867028912606302\\
44.64	0.86712441943918\\
44.7	0.867219662870769\\
44.76	0.86731463624056\\
44.82	0.867409332888046\\
44.88	0.867503746152718\\
44.94	0.867597869374066\\
45	0.867691695891585\\
45.06	0.867785220458212\\
45.12	0.867878443480687\\
45.18	0.867971366779195\\
45.24	0.868063992173921\\
45.3	0.868156321485052\\
45.36	0.868248356532775\\
45.42	0.868340099137274\\
45.48	0.868431551118736\\
45.54	0.868522714297347\\
45.6	0.868613590493294\\
45.66	0.868704181526761\\
45.72	0.868794489217936\\
45.78	0.868884515387004\\
45.84	0.868974261854151\\
45.9	0.869063730439563\\
45.96	0.869152922963427\\
46.02	0.869241841245928\\
46.08	0.869330487107252\\
46.14	0.869418862367586\\
46.2	0.869506968847115\\
46.26	0.869594808366026\\
46.32	0.869682382744504\\
46.38	0.869769693802736\\
46.44	0.869856743360907\\
46.5	0.869943533239204\\
46.56	0.870030065257813\\
46.62	0.870116341236919\\
46.68	0.870202362996709\\
46.74	0.870288132357369\\
46.8	0.870373651139084\\
46.86	0.870458921162041\\
46.92	0.870543944246427\\
46.98	0.870628722212426\\
47.04	0.870713256880225\\
47.1	0.87079755007001\\
47.16	0.870881603601967\\
47.22	0.870965419296282\\
47.28	0.871048998973141\\
47.34	0.87113234445273\\
47.4	0.871215457555236\\
47.46	0.871298340100844\\
47.52	0.871380993909739\\
47.58	0.871463420802109\\
47.64	0.87154562259814\\
47.7	0.871627601118016\\
47.76	0.871709358181926\\
47.82	0.871790895610053\\
47.88	0.871872215222585\\
47.94	0.871953318839707\\
48	0.872034208281606\\
48.06	0.872114885368467\\
48.12	0.872195351920477\\
48.18	0.872275609757822\\
48.24	0.872355660700687\\
48.3	0.872435506569259\\
48.36	0.872515149183724\\
48.42	0.872594590364267\\
48.48	0.872673831931075\\
48.54	0.872752875704334\\
48.6	0.87283172350423\\
48.66	0.872910377150948\\
48.72	0.872988838464676\\
48.78	0.873067109265599\\
48.84	0.873145191373902\\
48.9	0.873223086609773\\
48.96	0.873300796793397\\
49.02	0.873378323744959\\
49.08	0.873455669284647\\
49.14	0.873532835232646\\
49.2	0.873609823409143\\
49.26	0.873686635634322\\
49.32	0.873763273728371\\
49.38	0.873839739511475\\
49.44	0.873916034803821\\
49.5	0.873992161425594\\
49.56	0.87406812119698\\
49.62	0.874143915938166\\
49.68	0.874219547469337\\
49.74	0.87429501761068\\
49.8	0.87437032818238\\
49.86	0.874445481004624\\
49.92	0.874520477897598\\
49.98	0.874595320681487\\
50.04	0.874670011176478\\
50.1	0.874744551202757\\
50.16	0.874818942580509\\
50.22	0.874893187129921\\
50.28	0.87496728667118\\
50.34	0.87504124302447\\
50.4	0.875115058009977\\
50.46	0.875188733447889\\
50.52	0.875262271158391\\
50.58	0.875335672961669\\
50.64	0.875408940677909\\
50.7	0.875482076127297\\
50.76	0.875555081130019\\
50.82	0.875627957506262\\
50.88	0.87570070707621\\
50.94	0.875773331660051\\
51	0.87584583307797\\
51.06	0.875918213150153\\
51.12	0.875990473696787\\
51.18	0.876062616538057\\
51.24	0.87613464349415\\
51.3	0.876206556385251\\
51.36	0.876278357031546\\
51.42	0.876350047253222\\
51.48	0.876421628870464\\
51.54	0.87649310370346\\
51.6	0.876564473572393\\
51.66	0.876635740297452\\
51.72	0.876706905698821\\
51.78	0.876777971596687\\
51.84	0.876848939811235\\
51.9	0.876919812162652\\
51.96	0.876990590471125\\
52.02	0.877061276556838\\
52.08	0.877131872239978\\
52.14	0.877202379340731\\
52.2	0.877272799679283\\
52.26	0.87734313507582\\
52.32	0.877413387350528\\
52.38	0.877483558323593\\
52.44	0.877553649815201\\
52.5	0.877623663645538\\
52.56	0.877693601634791\\
52.62	0.877763465603144\\
52.68	0.877833257370786\\
52.74	0.8779029787579\\
52.8	0.877972631584674\\
52.86	0.878042217671293\\
52.92	0.878111738837943\\
52.98	0.878181196904811\\
53.04	0.878250593692082\\
53.1	0.878319931019943\\
53.16	0.878389210708579\\
53.22	0.878458434578177\\
53.28	0.878527604448923\\
53.34	0.878596722141002\\
53.4	0.878665789474601\\
53.46	0.878734808269906\\
53.52	0.878803780347102\\
53.58	0.878872707526377\\
53.64	0.878941591627915\\
53.7	0.879010434471903\\
53.76	0.879079237878526\\
53.82	0.879148003667972\\
53.88	0.879216733660426\\
53.94	0.879285429676073\\
54	0.879354093535101\\
54.06	0.879422727057695\\
54.12	0.879491332064041\\
54.18	0.879559910374325\\
54.24	0.879628463808733\\
54.3	0.879696994187452\\
54.36	0.879765503330667\\
54.42	0.879833993058564\\
54.48	0.879902465191329\\
54.54	0.879970921549149\\
54.6	0.880039363952209\\
54.66	0.880107794220696\\
54.72	0.880176214174795\\
54.78	0.880244625634692\\
54.84	0.880313030420574\\
54.9	0.880381430352627\\
54.96	0.880449827251036\\
55.02	0.880518222935988\\
55.08	0.880586619227668\\
55.14	0.880655017946264\\
55.2	0.88072342091196\\
55.26	0.880791829944942\\
55.32	0.880860246865398\\
55.38	0.880928673493513\\
55.44	0.880997111649472\\
55.5	0.881065563153462\\
55.56	0.881134029825669\\
55.62	0.88120251348628\\
55.68	0.881271015955479\\
55.74	0.881339539053453\\
55.8	0.881408084600389\\
55.86	0.881476654416471\\
55.92	0.881545250321887\\
55.98	0.881613874136822\\
56.04	0.881682527681462\\
56.1	0.881751212775994\\
56.16	0.881819931240603\\
56.22	0.881888684895475\\
56.28	0.881957475560797\\
56.34	0.882026305056754\\
56.4	0.882095175203532\\
56.46	0.882164087821318\\
56.52	0.882233044730297\\
56.58	0.882302047750656\\
56.64	0.882371098702581\\
56.7	0.882440199406257\\
56.76	0.882509351681871\\
56.82	0.882578557349609\\
56.88	0.882647818229656\\
56.94	0.882717136142199\\
57	0.882786512907424\\
57.06	0.882855950345517\\
57.12	0.882925450276664\\
57.18	0.88299501452105\\
57.24	0.883064644898863\\
57.3	0.883134343230287\\
57.36	0.88320411133551\\
57.42	0.883273951034717\\
57.48	0.883343864148093\\
57.54	0.883413852495826\\
57.6	0.883483917898101\\
57.66	0.883554062175104\\
57.72	0.883624287147022\\
57.78	0.88369459463404\\
57.84	0.883764986456344\\
57.9	0.88383546443412\\
57.96	0.883906030387555\\
58.02	0.883976686136834\\
58.08	0.884047433502144\\
58.14	0.88411827430367\\
58.2	0.884189210361598\\
58.26	0.884260243496115\\
58.32	0.884331375527407\\
58.38	0.88440260827566\\
58.44	0.884473943561059\\
58.5	0.88454538320379\\
58.56	0.884616929024041\\
58.62	0.884688582841996\\
58.68	0.884760346477842\\
58.74	0.884832221751765\\
58.8	0.884904210483951\\
58.86	0.884976314494585\\
58.92	0.885048535603855\\
58.98	0.885120875631946\\
59.04	0.885193336399043\\
59.1	0.885265919725334\\
59.16	0.885338627431004\\
59.22	0.885411461336238\\
59.28	0.885484423261224\\
59.34	0.885557515026148\\
59.4	0.885630738451194\\
59.46	0.88570409535655\\
59.52	0.885777587562401\\
59.58	0.885851216888933\\
59.64	0.885924985156333\\
59.7	0.885998894184786\\
59.76	0.886072945794478\\
59.82	0.886147141805597\\
59.88	0.886221484038326\\
59.94	0.886295974312853\\
60	0.886370614449364\\
};
\addlegendentry{RndF}

\addplot [color=mycolor4, dotted, line width=1.5pt]
table[row sep=crcr]{%
	3	0.568286800430586\\
	3.027	0.568806936609478\\
	3.054	0.569326400770668\\
	3.081	0.569845180852266\\
	3.108	0.570363264792383\\
	3.135	0.570880640529131\\
	3.162	0.571397296000622\\
	3.189	0.571913219144964\\
	3.216	0.572428397900271\\
	3.243	0.572942820204653\\
	3.27	0.573456473996221\\
	3.297	0.573969347213086\\
	3.324	0.574481427793359\\
	3.351	0.574992703675152\\
	3.378	0.575503162796575\\
	3.405	0.576012793095739\\
	3.432	0.576521582510757\\
	3.459	0.577029518979738\\
	3.486	0.577536590440793\\
	3.513	0.578042784832035\\
	3.54	0.578548090091573\\
	3.567	0.57905249415752\\
	3.594	0.579555984967986\\
	3.621	0.580058550461082\\
	3.648	0.580560178574919\\
	3.675	0.581060857247608\\
	3.702	0.581560574417261\\
	3.729	0.582059318021989\\
	3.756	0.582557075999903\\
	3.783	0.583053836289113\\
	3.81	0.583549586827731\\
	3.837	0.584044315553867\\
	3.864	0.584538010405634\\
	3.891	0.585030659321142\\
	3.918	0.585522250238502\\
	3.945	0.586012771095825\\
	3.972	0.586502209831223\\
	3.999	0.586990554382806\\
	4.026	0.587477792688686\\
	4.053	0.587963912686973\\
	4.08	0.588448902315779\\
	4.107	0.588932749513215\\
	4.134	0.589415442217391\\
	4.161	0.58989696836642\\
	4.188	0.590377315898411\\
	4.215	0.590856472751477\\
	4.242	0.591334426863728\\
	4.269	0.591811166173275\\
	4.296	0.59228667861823\\
	4.323	0.592760952136703\\
	4.35	0.593233974666805\\
	4.377	0.593705734146649\\
	4.404	0.594176218514344\\
	4.431	0.594645415708002\\
	4.458	0.595113313665733\\
	4.485	0.59557990032565\\
	4.512	0.596045163625863\\
	4.539	0.596509091504483\\
	4.566	0.596971671899621\\
	4.593	0.597432892749389\\
	4.62	0.597892741991897\\
	4.647	0.598351207565256\\
	4.674	0.598808277407578\\
	4.701	0.599263939456974\\
	4.728	0.599718181651555\\
	4.755	0.600170991929431\\
	4.782	0.600622358228715\\
	4.809	0.601072268487516\\
	4.836	0.601520710643947\\
	4.863	0.601967672636117\\
	4.89	0.60241314240214\\
	4.917	0.602857107880124\\
	4.944	0.603299557008182\\
	4.971	0.603740477724424\\
	4.998	0.604179857966962\\
	5.025	0.604617687702066\\
	5.052	0.605053967034587\\
	5.079	0.605488699230972\\
	5.106	0.605921887558703\\
	5.133	0.606353535285262\\
	5.16	0.606783645678131\\
	5.187	0.607212222004794\\
	5.214	0.607639267532734\\
	5.241	0.608064785529432\\
	5.268	0.608488779262371\\
	5.295	0.608911251999035\\
	5.322	0.609332207006905\\
	5.349	0.609751647553465\\
	5.376	0.610169576906197\\
	5.403	0.610585998332583\\
	5.43	0.611000915100106\\
	5.457	0.61141433047625\\
	5.484	0.611826247728495\\
	5.511	0.612236670124326\\
	5.538	0.612645600931225\\
	5.565	0.613053043416674\\
	5.592	0.613459000848156\\
	5.619	0.613863476493154\\
	5.646	0.61426647361915\\
	5.673	0.614667995493627\\
	5.7	0.615068045384068\\
	5.727	0.615466626557954\\
	5.754	0.61586374228277\\
	5.781	0.616259395825997\\
	5.808	0.616653590455118\\
	5.835	0.617046329437616\\
	5.862	0.617437616040973\\
	5.889	0.617827453532672\\
	5.916	0.618215845180196\\
	5.943	0.618602794251027\\
	5.97	0.618988304012648\\
	5.997	0.619372377732542\\
	6.024	0.619755018678191\\
	6.051	0.620136230117077\\
	6.078	0.620516015316684\\
	6.105	0.620894377544494\\
	6.132	0.62127132006799\\
	6.159	0.621646846154654\\
	6.186	0.622020959071969\\
	6.213	0.622393662087418\\
	6.24	0.622764958468483\\
	6.267	0.623134851482646\\
	6.294	0.623503344397392\\
	6.321	0.623870440480201\\
	6.348	0.624236142998557\\
	6.375	0.624600455219943\\
	6.402	0.62496338041184\\
	6.429	0.625324921841732\\
	6.456	0.625685082777102\\
	6.483	0.626043866485431\\
	6.51	0.626401276234203\\
	6.537	0.626757315290901\\
	6.564	0.627111986923006\\
	6.591	0.627465294398001\\
	6.618	0.62781724098337\\
	6.645	0.628167829946594\\
	6.672	0.628517064555157\\
	6.699	0.628864948076541\\
	6.726	0.629211483778228\\
	6.753	0.629556674927702\\
	6.78	0.629900524792444\\
	6.807	0.630243036639938\\
	6.834	0.630584213737666\\
	6.861	0.630924059353111\\
	6.888	0.631262576753756\\
	6.915	0.631599769207082\\
	6.942	0.631935639980574\\
	6.969	0.632270192341712\\
	6.996	0.632603429557981\\
	7.023	0.632935354896862\\
	7.05	0.633265971625838\\
	7.077	0.633595283012393\\
	7.104	0.633923292324007\\
	7.131	0.634250002828165\\
	7.158	0.634575417792349\\
	7.185	0.634899540484041\\
	7.212	0.635222374170724\\
	7.239	0.635543922119881\\
	7.266	0.635864187598994\\
	7.293	0.636183173875546\\
	7.32	0.63650088421702\\
	7.347	0.636817321890897\\
	7.374	0.637132490164662\\
	7.401	0.637446392305796\\
	7.428	0.637759031581782\\
	7.455	0.638070411260103\\
	7.482	0.638380534608242\\
	7.509	0.63868940489368\\
	7.536	0.638997025383901\\
	7.563	0.639303399346387\\
	7.59	0.639608530048621\\
	7.617	0.639912420758086\\
	7.644	0.640215074742264\\
	7.671	0.640516495268638\\
	7.698	0.64081668560469\\
	7.725	0.641115649017903\\
	7.752	0.64141338877576\\
	7.779	0.641709908145743\\
	7.806	0.642005210395335\\
	7.833	0.642299298792019\\
	7.86	0.642592176603277\\
	7.887	0.642883847096592\\
	7.914	0.643174313539446\\
	7.941	0.643463579199323\\
	7.968	0.643751647343704\\
	7.995	0.644038521240073\\
	8.022	0.644324204155912\\
	8.049	0.644608699358703\\
	8.076	0.64489201011593\\
	8.103	0.645174139695075\\
	8.13	0.64545509136362\\
	8.157	0.645734868389048\\
	8.184	0.646013474038843\\
	8.211	0.646290911580485\\
	8.238	0.646567184281459\\
	8.265	0.646842295409247\\
	8.292	0.647116248231331\\
	8.319	0.647389046015194\\
	8.346	0.647660692028319\\
	8.373	0.647931189538188\\
	8.4	0.648200541812283\\
	8.427	0.648468752118089\\
	8.454	0.648735823723086\\
	8.481	0.649001759894759\\
	8.508	0.649266563900589\\
	8.535	0.649530239008059\\
	8.562	0.649792788484651\\
	8.589	0.650054215597849\\
	8.616	0.650314523615135\\
	8.643	0.650573715803992\\
	8.67	0.650831795431901\\
	8.697	0.651088765766347\\
	8.724	0.651344630074811\\
	8.751	0.651599391624777\\
	8.778	0.651853053683726\\
	8.805	0.652105619519141\\
	8.832	0.652357092398506\\
	8.859	0.652607475589302\\
	8.886	0.652856772359012\\
	8.913	0.65310498597512\\
	8.94	0.653352119705107\\
	8.967	0.653598176816456\\
	8.994	0.65384316057665\\
	9.021	0.654087074253172\\
	9.048	0.654329921113504\\
	9.075	0.654571704425128\\
	9.102	0.654812427455528\\
	9.129	0.655052093472186\\
	9.156	0.655290705742584\\
	9.183	0.655528267534206\\
	9.21	0.655764782114534\\
	9.237	0.65600025275105\\
	9.264	0.656234682711237\\
	9.291	0.656468075262579\\
	9.318	0.656700433672556\\
	9.345	0.656931761208653\\
	9.372	0.657162061138352\\
	9.399	0.657391336729134\\
	9.426	0.657619591248484\\
	9.453	0.657846827963883\\
	9.48	0.658073050142815\\
	9.507	0.658298261052762\\
	9.534	0.658522463961206\\
	9.561	0.65874566213563\\
	9.588	0.658967858843517\\
	9.615	0.659189057352349\\
	9.642	0.65940926092961\\
	9.669	0.659628472842781\\
	9.696	0.659846696359345\\
	9.723	0.660063934746786\\
	9.75	0.660280191272585\\
	9.777	0.660495469204225\\
	9.804	0.660709771809189\\
	9.831	0.660923102354959\\
	9.858	0.661135464109019\\
	9.885	0.66134686033885\\
	9.912	0.661557294311936\\
	9.939	0.661766769295759\\
	9.966	0.661975288557801\\
	9.993	0.662182855365546\\
	10.02	0.662389472986476\\
	10.047	0.662595144688073\\
	10.074	0.66279987373782\\
	10.101	0.6630036634032\\
	10.128	0.663206516951696\\
	10.155	0.66340843765079\\
	10.182	0.663609428767964\\
	10.209	0.663809493570702\\
	10.236	0.664008635326486\\
	10.263	0.664206857302798\\
	10.29	0.664404162767122\\
	10.317	0.664600554986939\\
	10.344	0.664796037229733\\
	10.371	0.664990612762986\\
	10.398	0.665184284854181\\
	10.425	0.665377056770801\\
	10.452	0.665568931780327\\
	10.479	0.665759913150243\\
	10.506	0.665950004148032\\
	10.533	0.666139208041175\\
	10.56	0.666327528097156\\
	10.587	0.666514967583457\\
	10.614	0.666701529767561\\
	10.641	0.666887217916951\\
	10.668	0.667072035299108\\
	10.695	0.667255985181517\\
	10.722	0.667439070831659\\
	10.749	0.667621295517016\\
	10.776	0.667802662505073\\
	10.803	0.667983175063311\\
	10.83	0.668162836459212\\
	10.857	0.668341649960261\\
	10.884	0.668519618833938\\
	10.911	0.668696746347727\\
	10.938	0.668873035769111\\
	10.965	0.669048490365572\\
	10.992	0.669223113404592\\
	11.019	0.669396908153655\\
	11.046	0.669569877880243\\
	11.073	0.669742025851838\\
	11.1	0.669913355335924\\
	11.127	0.670083869599983\\
	11.154	0.670253571911497\\
	11.181	0.670422465537949\\
	11.208	0.670590553746822\\
	11.235	0.670757839805598\\
	11.262	0.670924326981761\\
	11.289	0.671090018542792\\
	11.316	0.671254917756175\\
	11.343	0.671419027889391\\
	11.37	0.671582352209924\\
	11.397	0.671744893985257\\
	11.424	0.671906656482871\\
	11.451	0.672067642970249\\
	11.478	0.672227856714875\\
	11.505	0.672387300984231\\
	11.532	0.672545979045799\\
	11.559	0.672703894167062\\
	11.586	0.672861049615502\\
	11.613	0.673017448658603\\
	11.64	0.673173094563847\\
	11.667	0.673327990598716\\
	11.694	0.673482140030694\\
	11.721	0.673635546127262\\
	11.748	0.673788212155904\\
	11.775	0.673940141384102\\
	11.802	0.674091337079339\\
	11.829	0.674241802509097\\
	11.856	0.674391540940859\\
	11.883	0.674540555642108\\
	11.91	0.674688849880325\\
	11.937	0.674836426922995\\
	11.964	0.674983290037599\\
	11.991	0.675129442491621\\
	12.018	0.675274887552542\\
	12.045	0.675419628487846\\
	12.072	0.675563668565015\\
	12.099	0.675707011051531\\
	12.126	0.675849659214878\\
	12.153	0.675991616322538\\
	12.18	0.676132885641993\\
	12.207	0.676273470440726\\
	12.234	0.676413373986221\\
	12.261	0.676552599545959\\
	12.288	0.676691150387423\\
	12.315	0.676829029778096\\
	12.342	0.67696624098546\\
	12.369	0.677102787276998\\
	12.396	0.677238671920193\\
	12.423	0.677373898182527\\
	12.45	0.677508469331483\\
	12.477	0.677642388634544\\
	12.504	0.677775659359192\\
	12.531	0.677908284772909\\
	12.558	0.678040268143179\\
	12.585	0.678171612737485\\
	12.612	0.678302321823308\\
	12.639	0.678432398668131\\
	12.666	0.678561846539437\\
	12.693	0.678690668704709\\
	12.72	0.678818868431429\\
	12.747	0.67894644898708\\
	12.774	0.679073413639145\\
	12.801	0.679199765655106\\
	12.828	0.679325508302445\\
	12.855	0.679450644848646\\
	12.882	0.679575178561192\\
	12.909	0.679699112707563\\
	12.936	0.679822450555244\\
	12.963	0.679945195371717\\
	12.99	0.680067350424465\\
	13.017	0.68018891898097\\
	13.044	0.680309904308715\\
	13.071	0.680430309675182\\
	13.098	0.680550138347854\\
	13.125	0.680669393594215\\
	13.152	0.680788078681745\\
	13.179	0.680906196877929\\
	13.206	0.681023751450248\\
	13.233	0.681140745666185\\
	13.26	0.681257182793224\\
	13.287	0.681373066098846\\
	13.314	0.681488398850534\\
	13.341	0.681603184315771\\
	13.368	0.68171742576204\\
	13.395	0.681831126456822\\
	13.422	0.681944289667602\\
	13.449	0.68205691866186\\
	13.476	0.682169016707081\\
	13.503	0.682280587070746\\
	13.53	0.682391633020339\\
	13.557	0.682502157823342\\
	13.584	0.682612164747237\\
	13.611	0.682721657059507\\
	13.638	0.682830638027635\\
	13.665	0.682939110919103\\
	13.692	0.683047079001395\\
	13.719	0.683154545541992\\
	13.746	0.683261513808378\\
	13.773	0.683367987068034\\
	13.8	0.683473968588444\\
	13.827	0.68357946163709\\
	13.854	0.683684469481456\\
	13.881	0.683788995389022\\
	13.908	0.683893042627273\\
	13.935	0.683996614463691\\
	13.962	0.684099714165758\\
	13.989	0.684202345000957\\
	14.016	0.684304510236771\\
	14.043	0.684406213140682\\
	14.07	0.684507456980173\\
	14.097	0.684608245022726\\
	14.124	0.684708580535825\\
	14.151	0.684808466786951\\
	14.178	0.684907907043588\\
	14.205	0.685006904573219\\
	14.232	0.685105462643324\\
	14.259	0.685203584521389\\
	14.286	0.685301273474894\\
	14.313	0.685398532771323\\
	14.34	0.685495365678158\\
	14.367	0.685591775462882\\
	14.394	0.685687765392977\\
	14.421	0.685783338735927\\
	14.448	0.685878498759214\\
	14.475	0.68597324873032\\
	14.502	0.686067591916728\\
	14.529	0.686161531585921\\
	14.556	0.686255071005381\\
	14.583	0.686348213442591\\
	14.61	0.686440962165033\\
	14.637	0.686533320440191\\
	14.664	0.686625291535547\\
	14.691	0.686716878718583\\
	14.718	0.686808085256783\\
	14.745	0.686898914417628\\
	14.772	0.686989369468602\\
	14.799	0.687079453677186\\
	14.826	0.687169170310864\\
	14.853	0.687258522637119\\
	14.88	0.687347513923433\\
	14.907	0.687436147437288\\
	14.934	0.687524426446167\\
	14.961	0.687612354217553\\
	14.988	0.687699934018929\\
	15.015	0.687787169043735\\
	15.042	0.68787406115621\\
	15.069	0.687960611070872\\
	15.096	0.688046819464326\\
	15.123	0.68813268701318\\
	15.15	0.68821821439404\\
	15.177	0.688303402283513\\
	15.204	0.688388251358206\\
	15.231	0.688472762294725\\
	15.258	0.688556935769677\\
	15.285	0.68864077245967\\
	15.312	0.688724273041309\\
	15.339	0.688807438191201\\
	15.366	0.688890268585954\\
	15.393	0.688972764902174\\
	15.42	0.689054927816468\\
	15.447	0.689136758005442\\
	15.474	0.689218256145703\\
	15.501	0.689299422913858\\
	15.528	0.689380258986514\\
	15.555	0.689460765040277\\
	15.582	0.689540941751755\\
	15.609	0.689620789797553\\
	15.636	0.68970030985428\\
	15.663	0.68977950259854\\
	15.69	0.689858368706942\\
	15.717	0.689936908856092\\
	15.744	0.690015123722596\\
	15.771	0.690093013983062\\
	15.798	0.690170580314096\\
	15.825	0.690247823392305\\
	15.852	0.690324743894296\\
	15.879	0.690401342496675\\
	15.906	0.690477619876049\\
	15.933	0.690553576709026\\
	15.96	0.690629213672211\\
	15.987	0.690704531442211\\
	16.014	0.690779530695633\\
	16.041	0.690854212109085\\
	16.068	0.690928576359172\\
	16.095	0.691002624122501\\
	16.122	0.69107635607568\\
	16.149	0.691149772895315\\
	16.176	0.691222875258012\\
	16.203	0.691295663840378\\
	16.23	0.691368139319021\\
	16.257	0.691440302370547\\
	16.284	0.691512153671562\\
	16.311	0.691583693898674\\
	16.338	0.691654923728489\\
	16.365	0.691725843837613\\
	16.392	0.691796454902655\\
	16.419	0.69186675760022\\
	16.446	0.691936752606915\\
	16.473	0.692006440599346\\
	16.5	0.692075822254122\\
	16.527	0.692144898247848\\
	16.554	0.692213669257131\\
	16.581	0.692282135958577\\
	16.608	0.692350299028795\\
	16.635	0.69241815914439\\
	16.662	0.692485716981968\\
	16.689	0.692552973218138\\
	16.716	0.692619928529506\\
	16.743	0.692686583592677\\
	16.77	0.69275293908426\\
	16.797	0.692818995680861\\
	16.824	0.692884754059086\\
	16.851	0.692950214895543\\
	16.878	0.693015378866838\\
	16.905	0.693080246649577\\
	16.932	0.693144818920368\\
	16.959	0.693209096355818\\
	16.986	0.693273079632533\\
	17.013	0.693336769427119\\
	17.04	0.693400166416184\\
	17.067	0.693463271276335\\
	17.094	0.693526084684177\\
	17.121	0.693588607316318\\
	17.148	0.693650839849365\\
	17.175	0.693712782959924\\
	17.202	0.693774437324603\\
	17.229	0.693835803620007\\
	17.256	0.693896882522744\\
	17.283	0.693957674709419\\
	17.31	0.694018180856642\\
	17.337	0.694078401641016\\
	17.364	0.694138337739151\\
	17.391	0.694197989827652\\
	17.418	0.694257358583125\\
	17.445	0.694316444682179\\
	17.472	0.694375248801419\\
	17.499	0.694433771617453\\
	17.526	0.694492013806886\\
	17.553	0.694549976046326\\
	17.58	0.69460765901238\\
	17.607	0.694665063381654\\
	17.634	0.694722189830756\\
	17.661	0.694779039036291\\
	17.688	0.694835611674866\\
	17.715	0.694891908423089\\
	17.742	0.694947929957566\\
	17.769	0.695003676954903\\
	17.796	0.695059150091708\\
	17.823	0.695114350044588\\
	17.85	0.695169277490148\\
	17.877	0.695223933104996\\
	17.904	0.695278317565739\\
	17.931	0.695332431548983\\
	17.958	0.695386275731335\\
	17.985	0.695439850789402\\
	18.012	0.69549315739979\\
	18.039	0.695546196239106\\
	18.066	0.695598967983958\\
	18.093	0.695651473310951\\
	18.12	0.695703712896693\\
	18.147	0.69575568741779\\
	18.174	0.695807397550849\\
	18.201	0.695858843972476\\
	18.228	0.69591002735928\\
	18.255	0.695960948387865\\
	18.282	0.69601160773484\\
	18.309	0.69606200607681\\
	18.336	0.696112144090382\\
	18.363	0.696162022452164\\
	18.39	0.696211641838762\\
	18.417	0.696261002926783\\
	18.444	0.696310106392833\\
	18.471	0.696358952913519\\
	18.498	0.696407543165449\\
	18.525	0.696455877825227\\
	18.552	0.696503957569463\\
	18.579	0.696551783074762\\
	18.606	0.69659935501773\\
	18.633	0.696646674074975\\
	18.66	0.696693740923104\\
	18.687	0.696740556238723\\
	18.714	0.696787120698439\\
	18.741	0.696833434978859\\
	18.768	0.696879499756589\\
	18.795	0.696925315708236\\
	18.822	0.696970883510407\\
	18.849	0.697016203839709\\
	18.876	0.697061277372749\\
	18.903	0.697106104786132\\
	18.93	0.697150686756467\\
	18.957	0.697195023960359\\
	18.984	0.697239117074416\\
	19.011	0.697282966775243\\
	19.038	0.697326573739449\\
	19.065	0.697369938643639\\
	19.092	0.697413062164421\\
	19.119	0.697455944978401\\
	19.146	0.697498587762186\\
	19.173	0.697540991192383\\
	19.2	0.697583155945597\\
	19.227	0.697625082698438\\
	19.254	0.69766677212751\\
	19.281	0.69770822490942\\
	19.308	0.697749441720776\\
	19.335	0.697790423238185\\
	19.362	0.697831170138252\\
	19.389	0.697871683097585\\
	19.416	0.69791196279279\\
	19.443	0.697952009900474\\
	19.47	0.697991825097244\\
	19.497	0.698031409059707\\
	19.524	0.698070762464469\\
	19.551	0.698109885988138\\
	19.578	0.698148780307319\\
	19.605	0.69818744609862\\
	19.632	0.698225884038647\\
	19.659	0.698264094804008\\
	19.686	0.698302079071308\\
	19.713	0.698339837517155\\
	19.74	0.698377370818155\\
	19.767	0.698414679650916\\
	19.794	0.698451764692043\\
	19.821	0.698488626618144\\
	19.848	0.698525266105825\\
	19.875	0.698561683831693\\
	19.902	0.698597880472355\\
	19.929	0.698633856704418\\
	19.956	0.698669613204488\\
	19.983	0.698705150649172\\
	20.01	0.698740469715078\\
	20.037	0.69877557107881\\
	20.064	0.698810455416977\\
	20.091	0.698845123406185\\
	20.118	0.698879575723041\\
	20.145	0.698913813044152\\
	20.172	0.698947836046124\\
	20.199	0.698981645405564\\
	20.226	0.699015241799079\\
	20.253	0.699048625903275\\
	20.28	0.69908179839476\\
	20.307	0.699114759950139\\
	20.334	0.699147511246021\\
	20.361	0.699180052959011\\
	20.388	0.699212385765717\\
	20.415	0.699244510342744\\
	20.442	0.699276427366701\\
	20.469	0.699308137514193\\
	20.496	0.699339641461827\\
	20.523	0.69937093988621\\
	20.55	0.699402033463949\\
	20.577	0.699432922871651\\
	20.604	0.699463608785922\\
	20.631	0.699494091883369\\
	20.658	0.699524372840599\\
	20.685	0.699554452334218\\
	20.712	0.699584331040834\\
	20.739	0.699614009637052\\
	20.766	0.699643488799481\\
	20.793	0.699672769204726\\
	20.82	0.699701851529394\\
	20.847	0.699730736450092\\
	20.874	0.699759424643427\\
	20.901	0.699787916786006\\
	20.928	0.699816213554435\\
	20.955	0.699844315625321\\
	20.982	0.69987222367527\\
	21.009	0.699899938380891\\
	21.036	0.699927460418788\\
	21.063	0.69995479046557\\
	21.09	0.699981929197842\\
	21.117	0.700008877292212\\
	21.144	0.700035635425285\\
	21.171	0.70006220427367\\
	21.198	0.700088584513973\\
	21.225	0.700114776822801\\
	21.252	0.700140781876759\\
	21.279	0.700166600352455\\
	21.306	0.700192232926497\\
	21.333	0.700217680275489\\
	21.36	0.70024294307604\\
	21.387	0.700268022004756\\
	21.414	0.700292917738244\\
	21.441	0.70031763095311\\
	21.468	0.700342162325962\\
	21.495	0.700366512533405\\
	21.522	0.700390682252047\\
	21.549	0.700414672158495\\
	21.576	0.700438482929355\\
	21.603	0.700462115241233\\
	21.63	0.700485569770738\\
	21.657	0.700508847194475\\
	21.684	0.700531948189051\\
	21.711	0.700554873431073\\
	21.738	0.700577623597148\\
	21.765	0.700600199363882\\
	21.792	0.700622601407883\\
	21.819	0.700644830405756\\
	21.846	0.70066688703411\\
	21.873	0.700688771969549\\
	21.9	0.700710485888682\\
	21.927	0.700732029468115\\
	21.954	0.700753403384454\\
	21.981	0.700774608314307\\
	22.008	0.70079564493428\\
	22.035	0.70081651392098\\
	22.062	0.700837215951014\\
	22.089	0.700857751700988\\
	22.116	0.700878121847509\\
	22.143	0.700898327067184\\
	22.17	0.70091836803662\\
	22.197	0.700938245432424\\
	22.224	0.700957959931201\\
	22.251	0.70097751220956\\
	22.278	0.700996902944106\\
	22.305	0.701016132811446\\
	22.332	0.701035202488188\\
	22.359	0.701054112650937\\
	22.386	0.701072863976302\\
	22.413	0.701091457140887\\
	22.44	0.701109892821301\\
	22.467	0.70112817169415\\
	22.494	0.70114629443604\\
	22.521	0.701164261723579\\
	22.548	0.701182074233373\\
	22.575	0.701199732642028\\
	22.602	0.701217237626153\\
	22.629	0.701234589862353\\
	22.656	0.701251790027235\\
	22.683	0.701268838797405\\
	22.71	0.701285736849472\\
	22.737	0.701302484860041\\
	22.764	0.701319083505719\\
	22.791	0.701335533463112\\
	22.818	0.701351835408829\\
	22.845	0.701367990019475\\
	22.872	0.701383997971657\\
	22.899	0.701399859941981\\
	22.926	0.701415576607056\\
	22.953	0.701431148643487\\
	22.98	0.70144657672788\\
	23.007	0.701461861536844\\
	23.034	0.701477003746985\\
	23.061	0.701492004034908\\
	23.088	0.701506863077222\\
	23.115	0.701521581550533\\
	23.142	0.701536160131447\\
	23.169	0.701550599496572\\
	23.196	0.701564900322513\\
	23.223	0.701579063285879\\
	23.25	0.701593089063275\\
	23.277	0.701606978331308\\
	23.304	0.701620731766586\\
	23.331	0.701634350045714\\
	23.358	0.7016478338453\\
	23.385	0.70166118384195\\
	23.412	0.701674400712272\\
	23.439	0.701687485132871\\
	23.466	0.701700437780355\\
	23.493	0.70171325933133\\
	23.52	0.701725950462403\\
	23.547	0.701738511850181\\
	23.574	0.70175094417127\\
	23.601	0.701763248102278\\
	23.628	0.701775424319811\\
	23.655	0.701787473500475\\
	23.682	0.701799396320879\\
	23.709	0.701811193457627\\
	23.736	0.701822865587328\\
	23.763	0.701834413386587\\
	23.79	0.701845837532012\\
	23.817	0.701857138700209\\
	23.844	0.701868317567785\\
	23.871	0.701879374811348\\
	23.898	0.701890311107502\\
	23.925	0.701901127132856\\
	23.952	0.701911823564016\\
	23.979	0.701922401077589\\
	24.006	0.701932860350181\\
	24.033	0.701943202058399\\
	24.06	0.701953426878851\\
	24.087	0.701963535488142\\
	24.114	0.70197352856288\\
	24.141	0.701983406779671\\
	24.168	0.701993170815122\\
	24.195	0.70200282134584\\
	24.222	0.702012359048431\\
	24.249	0.702021784599502\\
	24.276	0.702031098675661\\
	24.303	0.702040301953513\\
	24.33	0.702049395109666\\
	24.357	0.702058378820726\\
	24.384	0.7020672537633\\
	24.411	0.702076020613995\\
	24.438	0.702084680049417\\
	24.465	0.702093232746174\\
	24.492	0.702101679380872\\
	24.519	0.702110020630117\\
	24.546	0.702118257170517\\
	24.573	0.702126389678678\\
	24.6	0.702134418831207\\
	24.627	0.70214234530471\\
	24.654	0.702150169775796\\
	24.681	0.702157892921069\\
	24.708	0.702165515417137\\
	24.735	0.702173037940607\\
	24.762	0.702180461168086\\
	24.789	0.70218778577618\\
	24.816	0.702195012441496\\
	24.843	0.70220214184064\\
	24.87	0.70220917465022\\
	24.897	0.702216111546842\\
	24.924	0.702222953207113\\
	24.951	0.70222970030764\\
	24.978	0.702236353525029\\
	25.005	0.702242913535093\\
	25.032	0.702249380808583\\
	25.059	0.702255755339266\\
	25.086	0.702262037053243\\
	25.113	0.702268225876613\\
	25.14	0.702274321735477\\
	25.167	0.702280324555935\\
	25.194	0.702286234264087\\
	25.221	0.702292050786032\\
	25.248	0.702297774047873\\
	25.275	0.702303403975707\\
	25.302	0.702308940495636\\
	25.329	0.702314383533759\\
	25.356	0.702319733016178\\
	25.383	0.702324988868991\\
	25.41	0.702330151018299\\
	25.437	0.702335219390202\\
	25.464	0.7023401939108\\
	25.491	0.702345074506194\\
	25.518	0.702349861102483\\
	25.545	0.702354553625768\\
	25.572	0.702359152002148\\
	25.599	0.702363656157724\\
	25.626	0.702368066018596\\
	25.653	0.702372381510864\\
	25.68	0.702376602560629\\
	25.707	0.70238072909399\\
	25.734	0.702384761037047\\
	25.761	0.7023886983159\\
	25.788	0.702392540856651\\
	25.815	0.702396288585398\\
	25.842	0.702399941428242\\
	25.869	0.702403499311283\\
	25.896	0.702406962160621\\
	25.923	0.702410329902357\\
	25.95	0.70241360246259\\
	25.977	0.702416779767421\\
	26.004	0.702419861742949\\
	26.031	0.702422848315275\\
	26.058	0.702425739410499\\
	26.085	0.702428534954721\\
	26.112	0.702431234874041\\
	26.139	0.702433839094559\\
	26.166	0.702436347542376\\
	26.193	0.702438760143592\\
	26.22	0.702441076824305\\
	26.247	0.702443297510618\\
	26.274	0.70244542212863\\
	26.301	0.702447450604441\\
	26.328	0.70244938286415\\
	26.355	0.702451218833859\\
	26.382	0.702452958439668\\
	26.409	0.702454601607676\\
	26.436	0.702456148263984\\
	26.463	0.702457598334691\\
	26.49	0.702458951745898\\
	26.517	0.702460208423705\\
	26.544	0.702461368294213\\
	26.571	0.70246243128352\\
	26.598	0.702463397317728\\
	26.625	0.702464266322937\\
	26.652	0.702465038225246\\
	26.679	0.702465712950756\\
	26.706	0.702466290425567\\
	26.733	0.702466770575778\\
	26.76	0.702467153327491\\
	26.787	0.702467438606805\\
	26.814	0.702467626339821\\
	26.841	0.702467716452637\\
	26.868	0.702467708871356\\
	26.895	0.702467603522076\\
	26.922	0.702467400330898\\
	26.949	0.702467099223922\\
	26.976	0.702466700127248\\
	27.003	0.702466202966977\\
	27.03	0.702465607669207\\
	27.057	0.702464914160041\\
	27.084	0.702464122365576\\
	27.111	0.702463232211915\\
	27.138	0.702462243625156\\
	27.165	0.7024611565314\\
	27.192	0.702459970856747\\
	27.219	0.702458686527298\\
	27.246	0.702457303469152\\
	27.273	0.702455821608409\\
	27.3	0.70245424087117\\
	27.327	0.702452561183534\\
	27.354	0.702450782471603\\
	27.381	0.702448904661475\\
	27.408	0.702446927679251\\
	27.435	0.702444851451032\\
	27.462	0.702442675902917\\
	27.489	0.702440400961006\\
	27.516	0.7024380265514\\
	27.543	0.702435552600199\\
	27.57	0.702432979033502\\
	27.597	0.70243030577741\\
	27.624	0.702427532758023\\
	27.651	0.702424659901442\\
	27.678	0.702421687133766\\
	27.705	0.702418614381095\\
	27.732	0.702415441569529\\
	27.759	0.70241216862517\\
	27.786	0.702408795474116\\
	27.813	0.702405322042468\\
	27.84	0.702401748256326\\
	27.867	0.70239807404179\\
	27.894	0.702394299324961\\
	27.921	0.702390424031938\\
	27.948	0.702386448088821\\
	27.975	0.702382371421711\\
	28.002	0.702378193956708\\
	28.029	0.702373915619912\\
	28.056	0.702369536337423\\
	28.083	0.702365056035341\\
	28.11	0.702360474639766\\
	28.137	0.702355792076798\\
	28.164	0.702351008272538\\
	28.191	0.702346123153086\\
	28.218	0.702341136644541\\
	28.245	0.702336048673005\\
	28.272	0.702330859164576\\
	28.299	0.702325568045356\\
	28.326	0.702320175241443\\
	28.353	0.702314680678939\\
	28.38	0.702309084283944\\
	28.407	0.702303385982557\\
	28.434	0.702297585700879\\
	28.461	0.70229168336501\\
	28.488	0.702285678901049\\
	28.515	0.702279572235098\\
	28.542	0.702273363293256\\
	28.569	0.702267052001624\\
	28.596	0.702260638286301\\
	28.623	0.702254122073387\\
	28.65	0.702247503288983\\
	28.677	0.702240781859189\\
	28.704	0.702233957710105\\
	28.731	0.702227030767832\\
	28.758	0.702220000958468\\
	28.785	0.702212868208114\\
	28.812	0.702205632442872\\
	28.839	0.702198293588839\\
	28.866	0.702190851572118\\
	28.893	0.702183306318807\\
	28.92	0.702175657755007\\
	28.947	0.702167905806819\\
	28.974	0.702160050400341\\
	29.001	0.702152091461675\\
	29.028	0.70214402891692\\
	29.055	0.702135862692177\\
	29.082	0.702127592713545\\
	29.109	0.702119218907126\\
	29.136	0.702110741199018\\
	29.163	0.702102159515322\\
	29.19	0.702093473782139\\
	29.217	0.702084683925567\\
	29.244	0.702075789871709\\
	29.271	0.702066791546662\\
	29.298	0.702057688876529\\
	29.325	0.702048481787408\\
	29.352	0.7020391702054\\
	29.379	0.702029754056606\\
	29.406	0.702020233267124\\
	29.433	0.702010607763056\\
	29.46	0.702000877470501\\
	29.487	0.701991042315559\\
	29.514	0.701981102224332\\
	29.541	0.701971057122918\\
	29.568	0.701960906937418\\
	29.595	0.701950651593931\\
	29.622	0.70194029101856\\
	29.649	0.701929825137402\\
	29.676	0.701919253876559\\
	29.703	0.70190857716213\\
	29.73	0.701897794920216\\
	29.757	0.701886907076917\\
	29.784	0.701875913558332\\
	29.811	0.701864814290563\\
	29.838	0.701853609199709\\
	29.865	0.70184229821187\\
	29.892	0.701830881253146\\
	29.919	0.701819358249638\\
	29.946	0.701807729127446\\
	29.973	0.701795993812669\\
	30	0.701784152231408\\
};
\addlegendentry{$k$-NN, $k$ = 11}

\end{axis}
\end{tikzpicture}%

==> pwrVspoly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
at={(1.387in,1.326in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xmajorgrids,
xlabel={Error [m]},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={F(x)},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,line width=1.0pt,dashdotted]
  table[row sep=crcr]{%
-inf	0\\
0.00636472565428985	0\\
0.00636472565428985	0.0434782608695652\\
0.0233883126351838	0.0434782608695652\\
0.0233883126351838	0.0869565217391304\\
0.5674595849296	0.0869565217391304\\
0.5674595849296	0.130434782608696\\
1.32432190293137	0.130434782608696\\
1.32432190293137	0.173913043478261\\
2.29893555631424	0.173913043478261\\
2.29893555631424	0.217391304347826\\
3.04949488241802	0.217391304347826\\
3.04949488241802	0.260869565217391\\
4.47043295438757	0.260869565217391\\
4.47043295438757	0.304347826086957\\
5.38115622864427	0.304347826086957\\
5.38115622864427	0.347826086956522\\
7.98296700974063	0.347826086956522\\
7.98296700974063	0.391304347826087\\
8.40167586070025	0.391304347826087\\
8.40167586070025	0.434782608695652\\
9.21266198881331	0.434782608695652\\
9.21266198881331	0.478260869565217\\
9.33288666297229	0.478260869565217\\
9.33288666297229	0.521739130434783\\
13.73047293491	0.521739130434783\\
13.73047293491	0.565217391304348\\
19.5887604445114	0.565217391304348\\
19.5887604445114	0.608695652173913\\
20.5578763125345	0.608695652173913\\
20.5578763125345	0.652173913043478\\
23.4928935828165	0.652173913043478\\
23.4928935828165	0.695652173913043\\
37.500656557522	0.695652173913043\\
37.500656557522	0.739130434782609\\
40.7209778496085	0.739130434782609\\
40.7209778496085	0.782608695652174\\
42.5776844272856	0.782608695652174\\
42.5776844272856	0.826086956521739\\
55.2888891060046	0.826086956521739\\
55.2888891060046	0.869565217391304\\
132.079076577927	0.869565217391304\\
132.079076577927	0.91304347826087\\
164.070978813975	0.91304347826087\\
164.070978813975	0.956521739130435\\
170.625004750871	0.956521739130435\\
170.625004750871	1\\
inf	1\\
};
\addlegendentry{Power regression};

\addplot [color=mycolor3,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.290404907000124	0\\
0.290404907000124	0.0434782608695652\\
2.69457957899996	0.0434782608695652\\
2.69457957899996	0.0869565217391304\\
3.54067703200002	0.0869565217391304\\
3.54067703200002	0.130434782608696\\
3.91329900799983	0.130434782608696\\
3.91329900799983	0.173913043478261\\
4.18574699999996	0.173913043478261\\
4.18574699999996	0.217391304347826\\
4.24918088299998	0.217391304347826\\
4.24918088299998	0.260869565217391\\
6.26658258100017	0.260869565217391\\
6.26658258100017	0.304347826086957\\
6.47980844800023	0.304347826086957\\
6.47980844800023	0.347826086956522\\
6.72793369599978	0.347826086956522\\
6.72793369599978	0.391304347826087\\
7.74448589900001	0.391304347826087\\
7.74448589900001	0.434782608695652\\
8.24868411700001	0.434782608695652\\
8.24868411700001	0.478260869565217\\
8.75395513599969	0.478260869565217\\
8.75395513599969	0.521739130434783\\
12.6146161039999	0.521739130434783\\
12.6146161039999	0.565217391304348\\
13.033184099	0.565217391304348\\
13.033184099	0.608695652173913\\
17.868712	0.608695652173913\\
17.868712	0.652173913043478\\
23.3582080000001	0.652173913043478\\
23.3582080000001	0.695652173913043\\
25.5570937519998	0.695652173913043\\
25.5570937519998	0.739130434782609\\
26.5043609089997	0.739130434782609\\
26.5043609089997	0.782608695652174\\
28.9125575679999	0.782608695652174\\
28.9125575679999	0.826086956521739\\
37.0544347870001	0.826086956521739\\
37.0544347870001	0.869565217391304\\
49.0503781360001	0.869565217391304\\
49.0503781360001	0.91304347826087\\
70.538559621	0.91304347826087\\
70.538559621	0.956521739130435\\
80.5708950009998	0.956521739130435\\
80.5708950009998	1\\
inf	1\\
};
\addlegendentry{Polynomial regression};
\addplot [color=mycolor1,solid,line width=1.0pt]
table[row sep=crcr]{%
	-inf	0\\
	0	0\\
	0	0.0869565217391304\\
	10	0.0869565217391304\\
	10	0.217391304347826\\
	17.31	0.217391304347826\\
	17.31	0.260869565217391\\
	20	0.260869565217391\\
	20	0.304347826086957\\
	20.18	0.304347826086957\\
	20.18	0.347826086956522\\
	25.8	0.347826086956522\\
	25.8	0.391304347826087\\
	25.9	0.391304347826087\\
	25.9	0.434782608695652\\
	28.65	0.434782608695652\\
	28.65	0.478260869565217\\
	28.9	0.478260869565217\\
	28.9	0.521739130434783\\
	30	0.521739130434783\\
	30	0.608695652173913\\
	32.86	0.608695652173913\\
	32.86	0.652173913043478\\
	40	0.652173913043478\\
	40	0.695652173913043\\
	40.8	0.695652173913043\\
	40.8	0.739130434782609\\
	42.6	0.739130434782609\\
	42.6	0.782608695652174\\
	43.5	0.782608695652174\\
	43.5	0.826086956521739\\
	44.3	0.826086956521739\\
	44.3	0.869565217391304\\
	45.9	0.869565217391304\\
	45.9	0.91304347826087\\
	46.5	0.91304347826087\\
	46.5	0.956521739130435\\
	48.9	0.956521739130435\\
	48.9	1\\
	inf	1\\
};
\addlegendentry{Classification using SVM};

\end{axis}
\end{tikzpicture}%

==> regrplus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
at={(1.387in,1.326in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xmajorgrids,
xlabel={Distance [m]},
ymin=-110,
ymax=-20,
ymajorgrids,
ylabel={RSSI [dBm]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
5	-20\\
5	-20\\
5	-19\\
5	-19\\
5	-19\\
5	-21\\
5	-22\\
5	-22\\
5	-22\\
5	-22\\
7	-29\\
7	-29\\
7	-29\\
7	-29\\
7	-29\\
7	-29\\
7	-30\\
7	-30\\
7	-28\\
7	-29\\
10	-35\\
10	-34\\
10	-35\\
10	-35\\
10	-35\\
10	-34\\
10	-35\\
10	-35\\
10	-35\\
10	-34\\
15	-56\\
15	-58\\
15	-58\\
15	-58\\
15	-58\\
15	-58\\
15	-58\\
15	-59\\
15	-59\\
15	-59\\
20	-58\\
20	-58\\
20	-58\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
30	-72\\
30	-70\\
30	-69\\
30	-70\\
30	-71\\
30	-72\\
30	-74\\
30	-72\\
30	-69\\
30	-70\\
40	-77\\
40	-77\\
40	-78\\
40	-78\\
40	-77\\
40	-77\\
40	-77\\
40	-78\\
40	-78\\
40	-77\\
50	-73\\
50	-69\\
50	-68\\
50	-71\\
50	-72\\
50	-73\\
50	-81\\
50	-72\\
50	-71\\
50	-74\\
60	-74\\
60	-74\\
60	-74\\
60	-74\\
60	-73\\
60	-71\\
60	-71\\
60	-71\\
60	-72\\
60	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-72\\
70	-79\\
70	-86\\
80	-86\\
80	-84\\
80	-88\\
80	-89\\
80	-83\\
80	-81\\
80	-82\\
80	-89\\
80	-86\\
80	-85\\
90	-83\\
90	-80\\
90	-83\\
90	-88\\
90	-88\\
90	-83\\
90	-85\\
90	-89\\
90	-88\\
90	-89\\
100	-89\\
100	-89\\
100	-79\\
100	-80\\
100	-79\\
100	-79\\
100	-87\\
100	-79\\
100	-83\\
100	-89\\
110	-84\\
110	-83\\
110	-85\\
110	-89\\
110	-94\\
110	-92\\
110	-86\\
110	-88\\
110	-91\\
110	-85\\
120	-87\\
120	-90\\
120	-90\\
120	-89\\
120	-89\\
120	-95\\
120	-81\\
120	-78\\
120	-88\\
120	-81\\
130	-79\\
130	-80\\
130	-79\\
130	-78\\
130	-92\\
130	-92\\
130	-86\\
130	-86\\
130	-83\\
130	-85\\
140	-84\\
140	-83\\
140	-83\\
140	-82\\
140	-85\\
140	-84\\
140	-86\\
140	-91\\
140	-91\\
140	-91\\
150	-90\\
150	-92\\
150	-96\\
150	-87\\
150	-89\\
150	-86\\
150	-86\\
150	-84\\
150	-85\\
150	-83\\
160	-83\\
160	-94\\
160	-82\\
160	-82\\
160	-84\\
160	-87\\
160	-89\\
160	-86\\
160	-86\\
160	-88\\
170	-89\\
170	-90\\
170	-90\\
170	-88\\
170	-89\\
170	-96\\
170	-84\\
170	-95\\
170	-95\\
170	-100\\
180	-99\\
180	-94\\
180	-94\\
180	-92\\
180	-96\\
180	-98\\
180	-95\\
180	-84\\
180	-84\\
180	-92\\
190	-94\\
190	-92\\
190	-89\\
190	-90\\
190	-89\\
190	-80\\
190	-89\\
190	-89\\
190	-85\\
190	-90\\
200	-93\\
200	-85\\
200	-101\\
200	-90\\
200	-96\\
200	-94\\
200	-90\\
200	-92\\
200	-96\\
200	-96\\
};
\addlegendentry{RSSI measurements};

\addplot [color=mycolor2,dashed,line width=1.0pt,dashdotted]
  table[row sep=crcr]{%
5	-17.9808335994116\\
5.195	-19.4981096317967\\
5.39	-20.9355189489856\\
5.585	-22.2999342331242\\
5.78	-23.5974227399666\\
5.975	-24.8333641198884\\
6.17	-26.0125477943285\\
6.365	-27.1392539577392\\
6.56	-28.2173213670714\\
6.755	-29.2502043959067\\
6.95	-30.241021308978\\
7	-30.4886491395979\\
7.145	-31.1925953125097\\
7.34	-32.107489625969\\
7.535	-32.988037579165\\
7.73	-33.8363685488191\\
7.925	-34.654430398613\\
8.12	-35.4440089672539\\
8.315	-36.2067450534292\\
8.51	-36.9441492694904\\
8.705	-37.6576150733266\\
8.9	-38.3484302371218\\
9.095	-39.0177869701665\\
9.29	-39.6667908787702\\
9.485	-40.2964689181602\\
9.68	-40.9077764678965\\
9.875	-41.5016036429032\\
10	-41.8734548065854\\
10.07	-42.0787809359741\\
10.265	-42.6400842739853\\
10.46	-43.1862395585841\\
10.655	-43.7179267524336\\
10.85	-44.2357835638842\\
11.045	-44.7404087759622\\
11.24	-45.2323652596134\\
11.435	-45.7121827060463\\
11.63	-46.1803601086541\\
11.825	-46.6373680212354\\
12.02	-47.0836506159923\\
12.215	-47.5196275619884\\
12.41	-47.9456957423132\\
12.605	-48.3622308260953\\
12.8	-48.7695887096677\\
12.995	-49.1681068395828\\
13.19	-49.5581054287752\\
13.385	-49.9398885759385\\
13.58	-50.3137452971032\\
13.775	-50.6799504774524\\
13.97	-51.0387657505743\\
14.165	-51.3904403116091\\
14.36	-51.7352116700949\\
14.555	-52.0733063477341\\
14.75	-52.4049405257892\\
14.945	-52.7303206463536\\
15	-52.8209911278448\\
15.14	-53.0496439713405\\
15.335	-53.3630991026626\\
15.53	-53.6708664667531\\
15.725	-53.9731187662859\\
15.92	-54.2700214016909\\
16.115	-54.5617328648268\\
16.31	-54.8484051069621\\
16.505	-55.1301838830259\\
16.7	-55.4072090739192\\
16.895	-55.6796149885218\\
17.09	-55.947530646893\\
17.285	-56.2110800460357\\
17.48	-56.4703824094813\\
17.675	-56.7255524218481\\
17.87	-56.9767004494325\\
18.065	-57.2239327478075\\
18.26	-57.4673516573234\\
18.455	-57.7070557873385\\
18.65	-57.943140189939\\
18.845	-58.175696523851\\
19.04	-58.4048132091945\\
19.235	-58.6305755736775\\
19.43	-58.8530659907865\\
19.625	-59.0723640104853\\
19.82	-59.2885464828996\\
20	-59.4853985248055\\
20.015	-59.5016876754283\\
20.21	-59.7118593836905\\
20.405	-59.9191310366891\\
20.6	-60.1235697965446\\
20.795	-60.3252406531277\\
20.99	-60.5242065138966\\
21.185	-60.7205282892241\\
21.38	-60.9142649734803\\
21.575	-61.105473722118\\
21.77	-61.294209924993\\
21.965	-61.4805272761338\\
22.16	-61.6644778401636\\
22.355	-61.8461121155623\\
22.55	-62.0254790949455\\
22.745	-62.2026263225249\\
22.94	-62.3775999489056\\
23.135	-62.5504447833648\\
23.33	-62.7212043437472\\
23.525	-62.8899209041063\\
23.72	-63.0566355402087\\
23.915	-63.2213881730168\\
24.11	-63.3842176102528\\
24.305	-63.545161586145\\
24.5	-63.7042567994492\\
24.695	-63.8615389498332\\
24.89	-64.0170427727075\\
25.085	-64.1708020725789\\
25.28	-64.3228497550026\\
25.475	-64.4732178571999\\
25.67	-64.6219375774089\\
25.865	-64.7690393030279\\
26.06	-64.9145526376115\\
26.255	-65.0585064267732\\
26.45	-65.2009287830472\\
26.645	-65.3418471097585\\
26.84	-65.4812881239472\\
27.035	-65.6192778783919\\
27.23	-65.7558417827728\\
27.425	-65.8910046240158\\
27.62	-66.0247905858517\\
27.815	-66.1572232676304\\
28.01	-66.2883257024187\\
28.205	-66.4181203744181\\
28.4	-66.5466292357296\\
28.595	-66.6738737224958\\
28.79	-66.7998747704468\\
28.985	-66.9246528298767\\
29.18	-67.0482278800737\\
29.375	-67.1706194432288\\
29.57	-67.2918465978445\\
29.765	-67.4119279916643\\
29.96	-67.5308818541443\\
30	-67.5551449068099\\
30.155	-67.6487260084847\\
30.35	-67.7654778832402\\
30.545	-67.8811545235261\\
30.74	-67.995772601838\\
30.935	-68.1093484284986\\
31.13	-68.2218979617485\\
31.325	-68.3334368174949\\
31.52	-68.4439802787309\\
31.715	-68.5535433046401\\
31.91	-68.6621405393971\\
32.105	-68.7697863206776\\
32.3	-68.8764946878876\\
32.495	-68.9822793901245\\
32.69	-69.0871538938787\\
32.885	-69.1911313904864\\
33.08	-69.2942248033434\\
33.275	-69.3964467948882\\
33.47	-69.4978097733639\\
33.665	-69.5983258993656\\
33.86	-69.6980070921838\\
34.055	-69.7968650359485\\
34.25	-69.8949111855839\\
34.445	-69.9921567725786\\
34.64	-70.0886128105789\\
34.835	-70.1842901008121\\
35.03	-70.2791992373444\\
35.225	-70.3733506121813\\
35.42	-70.4667544202137\\
35.615	-70.5594206640177\\
35.81	-70.6513591585114\\
36.005	-70.742579535474\\
36.2	-70.8330912479329\\
36.395	-70.9229035744226\\
36.59	-71.0120256231193\\
36.785	-71.1004663358571\\
36.98	-71.188234492028\\
37.175	-71.2753387123709\\
37.37	-71.3617874626525\\
37.565	-71.4475890572448\\
37.76	-71.5327516626009\\
37.955	-71.6172833006348\\
38.15	-71.7011918520055\\
38.345	-71.784485059312\\
38.54	-71.8671705301984\\
38.735	-71.9492557403752\\
38.93	-72.0307480365575\\
39.125	-72.1116546393234\\
39.32	-72.1919826458956\\
39.515	-72.2717390328477\\
39.71	-72.3509306587387\\
39.905	-72.4295642666767\\
40	-72.4676727945127\\
40.1	-72.507646486815\\
40.295	-72.5851838387831\\
40.49	-72.6621827340521\\
40.685	-72.7386494782406\\
40.88	-72.8145902733588\\
41.075	-72.8900112199958\\
41.27	-72.9649183194499\\
41.465	-73.0393174758046\\
41.66	-73.1132144979516\\
41.855	-73.1866151015628\\
42.05	-73.2595249110119\\
42.245	-73.3319494612477\\
42.44	-73.4038941996216\\
42.635	-73.4753644876679\\
42.83	-73.5463656028413\\
43.025	-73.6169027402108\\
43.22	-73.6869810141125\\
43.415	-73.756605459761\\
43.61	-73.8257810348231\\
43.805	-73.8945126209515\\
44	-73.9628050252832\\
44.195	-74.0306629819006\\
44.39	-74.0980911532585\\
44.585	-74.1650941315764\\
44.78	-74.2316764401985\\
44.975	-74.297842534921\\
45.17	-74.3635968052884\\
45.365	-74.4289435758597\\
45.56	-74.4938871074444\\
45.755	-74.5584315983108\\
45.95	-74.6225811853652\\
46.145	-74.6863399453053\\
46.34	-74.7497118957458\\
46.535	-74.8127009963193\\
46.73	-74.8753111497518\\
46.925	-74.9375462029139\\
47.12	-74.9994099478482\\
47.315	-75.0609061227739\\
47.51	-75.1220384130685\\
47.705	-75.1828104522285\\
47.9	-75.2432258228076\\
48.095	-75.3032880573351\\
48.29	-75.3630006392139\\
48.485	-75.4223670035985\\
48.68	-75.4813905382545\\
48.875	-75.5400745843985\\
49.07	-75.5984224375208\\
49.265	-75.6564373481896\\
49.46	-75.7141225228383\\
49.655	-75.7714811245361\\
49.85	-75.8285162737417\\
50	-75.8721712998777\\
50.045	-75.8852310490415\\
50.24	-75.9416284878718\\
50.435	-75.9977115872262\\
50.63	-76.0534833043479\\
50.825	-76.1089465574072\\
51.02	-76.1641042261659\\
51.215	-76.2189591526269\\
51.41	-76.2735141416707\\
51.605	-76.3277719616793\\
51.8	-76.3817353451464\\
51.995	-76.435406989276\\
52.19	-76.4887895565684\\
52.385	-76.5418856753941\\
52.58	-76.5946979405566\\
52.775	-76.6472289138439\\
52.97	-76.699481124568\\
53.165	-76.751457070095\\
53.36	-76.8031592163638\\
53.555	-76.8545899983945\\
53.75	-76.9057518207871\\
53.945	-76.9566470582102\\
54.14	-77.00727805588\\
54.335	-77.0576471300306\\
54.53	-77.1077565683738\\
54.725	-77.1576086305515\\
54.92	-77.2072055485785\\
55.115	-77.2565495272767\\
55.31	-77.3056427447013\\
55.505	-77.3544873525588\\
55.7	-77.403085476617\\
55.895	-77.4514392171072\\
56.09	-77.4995506491183\\
56.285	-77.5474218229847\\
56.48	-77.5950547646656\\
56.675	-77.6424514761179\\
56.87	-77.6896139356618\\
57.065	-77.7365440983402\\
57.26	-77.7832438962705\\
57.455	-77.8297152389906\\
57.65	-77.8759600137985\\
57.845	-77.9219800860852\\
58.04	-77.9677772996619\\
58.235	-78.0133534770814\\
58.43	-78.0587104199529\\
58.625	-78.1038499092521\\
58.82	-78.1487737056247\\
59.015	-78.1934835496855\\
59.21	-78.2379811623111\\
59.405	-78.2822682449279\\
59.6	-78.3263464797954\\
59.795	-78.3702175302832\\
59.99	-78.4138830411445\\
60	-78.4161167876523\\
60.185	-78.4573446387839\\
60.38	-78.5006039315209\\
60.575	-78.5436625098482\\
60.77	-78.5865219466865\\
60.965	-78.6291837976339\\
61.16	-78.6716496012115\\
61.355	-78.7139208791043\\
61.55	-78.7559991363988\\
61.745	-78.7978858618153\\
61.94	-78.8395825279376\\
62.135	-78.8810905914371\\
62.33	-78.9224114932951\\
62.525	-78.9635466590195\\
62.72	-79.0044974988587\\
62.915	-79.045265408012\\
63.11	-79.0858517668362\\
63.305	-79.1262579410486\\
63.5	-79.1664852819268\\
63.695	-79.2065351265054\\
63.89	-79.246408797769\\
64.085	-79.2861076048419\\
64.28	-79.3256328431756\\
64.475	-79.3649857947319\\
64.67	-79.4041677281641\\
64.865	-79.4431798989945\\
65.06	-79.4820235497896\\
65.255	-79.5206999103318\\
65.45	-79.5592101977888\\
65.645	-79.5975556168804\\
65.84	-79.6357373600418\\
66.035	-79.6737566075851\\
66.23	-79.7116145278579\\
66.425	-79.7493122773995\\
66.62	-79.786851001094\\
66.815	-79.8242318323221\\
67.01	-79.8614558931095\\
67.205	-79.8985242942731\\
67.4	-79.9354381355658\\
67.595	-79.9721985058174\\
67.79	-80.0088064830751\\
67.985	-80.0452631347403\\
68.18	-80.0815695177041\\
68.375	-80.1177266784808\\
68.57	-80.1537356533384\\
68.765	-80.1895974684284\\
68.96	-80.2253131399122\\
69.155	-80.2608836740871\\
69.35	-80.2963100675087\\
69.545	-80.3315933071128\\
69.74	-80.3667343703349\\
69.935	-80.4017342252278\\
70	-80.4133696298775\\
70.13	-80.4365938305773\\
70.325	-80.4713141360167\\
70.52	-80.5058960821394\\
70.715	-80.5403406006092\\
70.91	-80.5746486142695\\
71.105	-80.6088210372513\\
71.3	-80.6428587750784\\
71.495	-80.6767627247722\\
71.69	-80.7105337749541\\
71.885	-80.744172805947\\
72.08	-80.777680689875\\
72.275	-80.8110582907617\\
72.47	-80.844306464627\\
72.665	-80.8774260595825\\
72.86	-80.9104179159256\\
73.055	-80.9432828662323\\
73.25	-80.9760217354482\\
73.445	-81.008635340979\\
73.64	-81.0411244927787\\
73.835	-81.0734899934374\\
74.03	-81.1057326382675\\
74.225	-81.1378532153882\\
74.42	-81.1698525058098\\
74.615	-81.2017312835162\\
74.81	-81.2334903155456\\
75.005	-81.2651303620718\\
75.2	-81.2966521764824\\
75.395	-81.3280565054572\\
75.59	-81.3593440890449\\
75.785	-81.3905156607393\\
75.98	-81.4215719475533\\
76.175	-81.4525136700935\\
76.37	-81.4833415426324\\
76.565	-81.5140562731798\\
76.76	-81.5446585635542\\
76.955	-81.5751491094519\\
77.15	-81.6055286005162\\
77.345	-81.6357977204047\\
77.54	-81.6659571468567\\
77.735	-81.6960075517588\\
77.93	-81.7259496012103\\
78.125	-81.7557839555869\\
78.32	-81.7855112696046\\
78.515	-81.8151321923816\\
78.71	-81.8446473675003\\
78.905	-81.874057433068\\
79.1	-81.9033630217767\\
79.295	-81.9325647609625\\
79.49	-81.9616632726639\\
79.685	-81.9906591736793\\
79.88	-82.0195530756239\\
80	-82.0372835036103\\
80.075	-82.0483455849858\\
80.27	-82.0770373031814\\
80.465	-82.1056288266099\\
80.66	-82.1341207467073\\
80.855	-82.1625136499993\\
81.05	-82.1908081181542\\
81.245	-82.2190047280344\\
81.44	-82.2471040517477\\
81.635	-82.2751066566977\\
81.83	-82.3030131056335\\
82.025	-82.330823956699\\
82.22	-82.3585397634814\\
82.415	-82.3861610750591\\
82.61	-82.4136884360488\\
82.805	-82.4411223866526\\
83	-82.4684634627037\\
83.195	-82.4957121957121\\
83.39	-82.5228691129093\\
83.585	-82.549934737293\\
83.78	-82.5769095876705\\
83.975	-82.6037941787021\\
84.17	-82.6305890209439\\
84.365	-82.6572946208899\\
84.56	-82.6839114810134\\
84.755	-82.7104400998082\\
84.95	-82.7368809718294\\
85.145	-82.7632345877333\\
85.34	-82.789501434317\\
85.535	-82.8156819945574\\
85.73	-82.8417767476499\\
85.925	-82.8677861690466\\
86.12	-82.8937107304938\\
86.315	-82.9195509000694\\
86.51	-82.9453071422193\\
86.705	-82.9709799177941\\
86.9	-82.9965696840846\\
87.095	-83.0220768948574\\
87.29	-83.0475020003899\\
87.485	-83.0728454475047\\
87.68	-83.0981076796037\\
87.875	-83.1232891367023\\
88.07	-83.1483902554619\\
88.265	-83.1734114692238\\
88.46	-83.1983532080406\\
88.655	-83.2232158987094\\
88.85	-83.2479999648028\\
89.045	-83.2727058267007\\
89.24	-83.2973339016211\\
89.435	-83.3218846036507\\
89.63	-83.3463583437753\\
89.825	-83.3707555299096\\
90	-83.3925855944318\\
90.02	-83.3950765669268\\
90.215	-83.4193218566878\\
90.41	-83.4434917980701\\
90.605	-83.4675867869962\\
90.8	-83.491607216462\\
90.995	-83.5155534765645\\
91.19	-83.5394259545293\\
91.385	-83.5632250347382\\
91.58	-83.5869510987554\\
91.775	-83.6106045253547\\
91.97	-83.6341856905458\\
92.165	-83.6576949675998\\
92.36	-83.6811327270751\\
92.555	-83.7044993368431\\
92.75	-83.727795162113\\
92.945	-83.7510205654564\\
93.14	-83.7741759068325\\
93.335	-83.7972615436117\\
93.53	-83.8202778305998\\
93.725	-83.8432251200617\\
93.92	-83.8661037617451\\
94.115	-83.8889141029032\\
94.31	-83.911656488318\\
94.505	-83.9343312603227\\
94.7	-83.9569387588242\\
94.895	-83.9794793213252\\
95.09	-84.0019532829464\\
95.285	-84.0243609764477\\
95.48	-84.0467027322497\\
95.675	-84.0689788784554\\
95.87	-84.0911897408705\\
96.065	-84.1133356430243\\
96.26	-84.1354169061904\\
96.455	-84.1574338494069\\
96.65	-84.1793867894961\\
96.845	-84.2012760410847\\
97.04	-84.2231019166233\\
97.235	-84.2448647264059\\
97.43	-84.2665647785885\\
97.625	-84.2882023792091\\
97.82	-84.3097778322053\\
98.015	-84.3312914394338\\
98.21	-84.3527435006882\\
98.405	-84.3741343137174\\
98.6	-84.3954641742437\\
98.795	-84.41673337598\\
98.99	-84.4379422106481\\
99.185	-84.4590909679956\\
99.38	-84.4801799358132\\
99.575	-84.501209399952\\
99.77	-84.5221796443399\\
99.965	-84.5430909509987\\
100	-84.5468380453803\\
100.16	-84.5639436000602\\
100.355	-84.5847378697829\\
100.55	-84.6054740365677\\
100.745	-84.6261523749744\\
100.94	-84.6467731577368\\
101.135	-84.6673366557792\\
101.33	-84.6878431382311\\
101.525	-84.7082928724429\\
101.72	-84.7286861240011\\
101.915	-84.7490231567431\\
102.11	-84.7693042327721\\
102.305	-84.7895296124719\\
102.5	-84.8096995545211\\
102.695	-84.8298143159079\\
102.89	-84.8498741519442\\
103.085	-84.8698793162795\\
103.28	-84.889830060915\\
103.475	-84.9097266362174\\
103.67	-84.9295692909326\\
103.865	-84.9493582721991\\
104.06	-84.9690938255613\\
104.255	-84.9887761949831\\
104.45	-85.0084056228606\\
104.645	-85.0279823500355\\
104.84	-85.0475066158074\\
105.035	-85.066978657947\\
105.23	-85.0863987127087\\
105.425	-85.1057670148424\\
105.62	-85.1250837976067\\
105.815	-85.1443492927807\\
106.01	-85.1635637306758\\
106.205	-85.1827273401483\\
106.4	-85.2018403486109\\
106.595	-85.2209029820442\\
106.79	-85.2399154650088\\
106.985	-85.2588780206566\\
107.18	-85.277790870742\\
107.375	-85.2966542356334\\
107.57	-85.3154683343243\\
107.765	-85.3342333844444\\
107.96	-85.3529496022704\\
108.155	-85.3716172027369\\
108.35	-85.3902363994473\\
108.545	-85.4088074046842\\
108.74	-85.4273304294198\\
108.935	-85.4458056833269\\
109.13	-85.4642333747886\\
109.325	-85.4826137109087\\
109.52	-85.5009468975221\\
109.715	-85.5192331392043\\
109.91	-85.5374726392819\\
110	-85.5458751611387\\
110.105	-85.5556655998419\\
110.3	-85.5738122217418\\
110.495	-85.5919127046192\\
110.69	-85.609967246901\\
110.885	-85.6279760458134\\
111.08	-85.6459392973907\\
111.275	-85.6638571964852\\
111.47	-85.6817299367758\\
111.665	-85.6995577107773\\
111.86	-85.7173407098497\\
112.055	-85.7350791242067\\
112.25	-85.7527731429248\\
112.445	-85.7704229539521\\
112.64	-85.7880287441166\\
112.835	-85.8055906991354\\
113.03	-85.8231090036226\\
113.225	-85.8405838410982\\
113.42	-85.8580153939962\\
113.615	-85.8754038436731\\
113.81	-85.8927493704157\\
114.005	-85.9100521534498\\
114.2	-85.9273123709476\\
114.395	-85.9445302000364\\
114.59	-85.9617058168057\\
114.785	-85.9788393963158\\
114.98	-85.995931112605\\
115.175	-86.0129811386976\\
115.37	-86.0299896466112\\
115.565	-86.0469568073647\\
115.76	-86.0638827909853\\
115.955	-86.0807677665163\\
116.15	-86.0976119020242\\
116.345	-86.1144153646059\\
116.54	-86.1311783203963\\
116.735	-86.1479009345749\\
116.93	-86.1645833713734\\
117.125	-86.1812257940824\\
117.32	-86.1978283650582\\
117.515	-86.2143912457303\\
117.71	-86.2309145966075\\
117.905	-86.2473985772851\\
118.1	-86.2638433464516\\
118.295	-86.2802490618949\\
118.49	-86.2966158805095\\
118.685	-86.3129439583027\\
118.88	-86.329233450401\\
119.075	-86.3454845110567\\
119.27	-86.361697293654\\
119.465	-86.3778719507156\\
119.66	-86.3940086339088\\
119.855	-86.4101074940515\\
120	-86.4220540111971\\
120.05	-86.4261686811186\\
120.245	-86.4421923442479\\
120.44	-86.4581786317464\\
120.635	-86.4741276910956\\
120.83	-86.4900396689585\\
121.025	-86.5059147111842\\
121.22	-86.5217529628147\\
121.415	-86.5375545680903\\
121.61	-86.5533196704552\\
121.805	-86.5690484125633\\
122	-86.5847409362837\\
122.195	-86.6003973827066\\
122.39	-86.6160178921483\\
122.585	-86.631602604157\\
122.78	-86.6471516575182\\
122.975	-86.66266519026\\
123.17	-86.6781433396584\\
123.365	-86.6935862422427\\
123.56	-86.7089940338006\\
123.755	-86.7243668493835\\
123.95	-86.7397048233115\\
124.145	-86.7550080891786\\
124.34	-86.770276779858\\
124.535	-86.7855110275066\\
124.73	-86.8007109635703\\
124.925	-86.815876718789\\
125.12	-86.8310084232011\\
125.315	-86.846106206149\\
125.51	-86.8611701962831\\
125.705	-86.8762005215672\\
125.9	-86.8911973092831\\
126.095	-86.906160686035\\
126.29	-86.9210907777544\\
126.485	-86.9359877097046\\
126.68	-86.9508516064855\\
126.875	-86.9656825920377\\
127.07	-86.9804807896474\\
127.265	-86.9952463219506\\
127.46	-87.0099793109377\\
127.655	-87.0246798779576\\
127.85	-87.0393481437226\\
128.045	-87.0539842283118\\
128.24	-87.0685882511765\\
128.435	-87.0831603311435\\
128.63	-87.0977005864197\\
128.825	-87.1122091345963\\
129.02	-87.1266860926528\\
129.215	-87.1411315769613\\
129.41	-87.1555457032901\\
129.605	-87.1699285868085\\
129.8	-87.1842803420899\\
129.995	-87.1986010831167\\
130	-87.1989678747986\\
130.19	-87.2128909232833\\
130.385	-87.2271499754008\\
130.58	-87.2413783517004\\
130.775	-87.2555761638375\\
130.97	-87.2697435228951\\
131.165	-87.2838805393881\\
131.36	-87.2979873232668\\
131.555	-87.3120639839206\\
131.75	-87.3261106301816\\
131.945	-87.3401273703286\\
132.14	-87.3541143120902\\
132.335	-87.3680715626491\\
132.53	-87.3819992286449\\
132.725	-87.3958974161782\\
132.92	-87.4097662308138\\
133.115	-87.4236057775845\\
133.31	-87.4374161609942\\
133.505	-87.4511974850217\\
133.7	-87.4649498531235\\
133.895	-87.4786733682381\\
134.09	-87.4923681327885\\
134.285	-87.5060342486858\\
134.48	-87.5196718173329\\
134.675	-87.533280939627\\
134.87	-87.5468617159635\\
135.065	-87.560414246239\\
135.26	-87.5739386298544\\
135.455	-87.5874349657182\\
135.65	-87.6009033522494\\
135.845	-87.6143438873812\\
136.04	-87.6277566685632\\
136.235	-87.6411417927655\\
136.43	-87.6544993564808\\
136.625	-87.6678294557282\\
136.82	-87.6811321860555\\
137.015	-87.6944076425427\\
137.21	-87.707655919805\\
137.405	-87.7208771119951\\
137.6	-87.7340713128067\\
137.795	-87.7472386154773\\
137.99	-87.7603791127909\\
138.185	-87.7734928970809\\
138.38	-87.7865800602329\\
138.575	-87.7996406936876\\
138.77	-87.8126748884435\\
138.965	-87.8256827350596\\
139.16	-87.8386643236583\\
139.355	-87.8516197439279\\
139.55	-87.8645490851255\\
139.745	-87.8774524360796\\
139.94	-87.8903298851926\\
140	-87.8942869798327\\
140.135	-87.9031815204437\\
140.33	-87.9160074293914\\
140.525	-87.9288076991759\\
140.72	-87.9415824165221\\
140.915	-87.9543316677415\\
141.11	-87.9670555387357\\
141.305	-87.9797541149978\\
141.5	-87.9924274816159\\
141.695	-88.0050757232747\\
141.89	-88.0176989242588\\
142.085	-88.0302971684545\\
142.28	-88.0428705393524\\
142.475	-88.05541912005\\
142.67	-88.0679429932539\\
142.865	-88.0804422412822\\
143.06	-88.0929169460669\\
143.255	-88.1053671891562\\
143.45	-88.1177930517167\\
143.645	-88.130194614536\\
143.84	-88.1425719580247\\
144.035	-88.1549251622187\\
144.23	-88.1672543067817\\
144.425	-88.1795594710071\\
144.62	-88.1918407338204\\
144.815	-88.2040981737815\\
145.01	-88.2163318690865\\
145.205	-88.2285418975703\\
145.4	-88.2407283367086\\
145.595	-88.25289126362\\
145.79	-88.2650307550679\\
145.985	-88.2771468874631\\
146.18	-88.2892397368656\\
146.375	-88.3013093789865\\
146.57	-88.3133558891907\\
146.765	-88.325379342498\\
146.96	-88.3373798135859\\
147.155	-88.3493573767914\\
147.35	-88.3613121061128\\
147.545	-88.3732440752121\\
147.74	-88.3851533574164\\
147.935	-88.3970400257203\\
148.13	-88.408904152788\\
148.325	-88.4207458109545\\
148.52	-88.4325650722283\\
148.715	-88.4443620082928\\
148.91	-88.4561366905084\\
149.105	-88.4678891899145\\
149.3	-88.479619577231\\
149.495	-88.4913279228604\\
149.69	-88.5030142968897\\
149.885	-88.5146787690919\\
150	-88.521547577991\\
150.08	-88.5263214089284\\
150.275	-88.5379422855499\\
150.47	-88.5495414677992\\
150.665	-88.5611190242123\\
150.86	-88.5726750230202\\
151.055	-88.584209532151\\
151.25	-88.5957226192312\\
151.445	-88.607214351588\\
151.64	-88.6186847962503\\
151.835	-88.630134019951\\
152.03	-88.6415620891284\\
152.225	-88.6529690699277\\
152.42	-88.6643550282033\\
152.615	-88.6757200295196\\
152.81	-88.6870641391535\\
153.005	-88.6983874220953\\
153.2	-88.7096899430508\\
153.395	-88.7209717664427\\
153.59	-88.7322329564121\\
153.785	-88.7434735768204\\
153.98	-88.7546936912508\\
154.175	-88.7658933630093\\
154.37	-88.7770726551272\\
154.565	-88.7882316303619\\
154.76	-88.7993703511987\\
154.955	-88.8104888798524\\
155.15	-88.8215872782686\\
155.345	-88.8326656081254\\
155.54	-88.8437239308348\\
155.735	-88.8547623075441\\
155.93	-88.8657807991376\\
156.125	-88.8767794662378\\
156.32	-88.887758369207\\
156.515	-88.8987175681487\\
156.71	-88.9096571229091\\
156.905	-88.9205770930782\\
157.1	-88.9314775379919\\
157.295	-88.9423585167325\\
157.49	-88.953220088131\\
157.685	-88.9640623107678\\
157.88	-88.9748852429742\\
158.075	-88.9856889428342\\
158.27	-88.9964734681852\\
158.465	-89.00723887662\\
158.66	-89.0179852254877\\
158.855	-89.0287125718949\\
159.05	-89.0394209727077\\
159.245	-89.0501104845522\\
159.44	-89.0607811638165\\
159.635	-89.0714330666513\\
159.83	-89.082066248972\\
160	-89.0913209720191\\
160.025	-89.092680766459\\
160.22	-89.1032766745601\\
160.415	-89.1138540284907\\
160.61	-89.1244128832356\\
160.805	-89.1349532935503\\
161	-89.145475313962\\
161.195	-89.1559789987709\\
161.39	-89.1664644020514\\
161.585	-89.1769315776535\\
161.78	-89.1873805792035\\
161.975	-89.197811460106\\
162.17	-89.2082242735441\\
162.365	-89.2186190724817\\
162.56	-89.2289959096635\\
162.755	-89.2393548376171\\
162.95	-89.2496959086537\\
163.145	-89.2600191748693\\
163.34	-89.2703246881459\\
163.535	-89.2806125001526\\
163.73	-89.2908826623468\\
163.925	-89.3011352259752\\
164.12	-89.311370242075\\
164.315	-89.321587761475\\
164.51	-89.3317878347965\\
164.705	-89.3419705124549\\
164.9	-89.3521358446601\\
165.095	-89.3622838814181\\
165.29	-89.3724146725319\\
165.485	-89.3825282676025\\
165.68	-89.3926247160301\\
165.875	-89.4027040670149\\
166.07	-89.4127663695584\\
166.265	-89.4228116724643\\
166.46	-89.4328400243396\\
166.655	-89.4428514735957\\
166.85	-89.452846068449\\
167.045	-89.4628238569225\\
167.24	-89.4727848868464\\
167.435	-89.4827292058593\\
167.63	-89.4926568614089\\
167.825	-89.5025679007533\\
168.02	-89.512462370962\\
168.215	-89.5223403189166\\
168.41	-89.5322017913119\\
168.605	-89.5420468346568\\
168.8	-89.5518754952756\\
168.995	-89.5616878193083\\
169.19	-89.5714838527121\\
169.385	-89.5812636412621\\
169.58	-89.5910272305523\\
169.775	-89.6007746659965\\
169.97	-89.6105059928292\\
170	-89.6120016931494\\
170.165	-89.6202212561065\\
170.36	-89.629920500707\\
170.555	-89.6396037713328\\
170.75	-89.6492711125103\\
170.945	-89.6589225685912\\
171.14	-89.6685581837531\\
171.335	-89.6781780020009\\
171.53	-89.687782067167\\
171.725	-89.6973704229127\\
171.92	-89.7069431127289\\
172.115	-89.716500179937\\
172.31	-89.7260416676896\\
172.505	-89.7355676189714\\
172.7	-89.7450780766002\\
172.895	-89.7545730832275\\
173.09	-89.7640526813397\\
173.285	-89.7735169132583\\
173.48	-89.7829658211414\\
173.675	-89.7923994469841\\
173.87	-89.8018178326195\\
174.065	-89.8112210197194\\
174.26	-89.8206090497951\\
174.455	-89.8299819641982\\
174.65	-89.8393398041216\\
174.845	-89.8486826105998\\
175.04	-89.8580104245104\\
175.235	-89.8673232865742\\
175.43	-89.8766212373563\\
175.625	-89.8859043172668\\
175.82	-89.8951725665617\\
176.015	-89.9044260253433\\
176.21	-89.9136647335613\\
176.405	-89.9228887310136\\
176.6	-89.9320980573467\\
176.795	-89.9412927520566\\
176.99	-89.9504728544896\\
177.185	-89.9596384038432\\
177.38	-89.9687894391664\\
177.575	-89.9779259993606\\
177.77	-89.9870481231805\\
177.965	-89.9961558492346\\
178.16	-90.005249215986\\
178.355	-90.0143282617532\\
178.55	-90.0233930247106\\
178.745	-90.0324435428893\\
178.94	-90.0414798541777\\
179.135	-90.0505019963224\\
179.33	-90.0595100069288\\
179.525	-90.0685039234616\\
179.72	-90.0774837832457\\
179.915	-90.0864496234668\\
180	-90.0903534321984\\
180.11	-90.0954014811721\\
180.305	-90.1043393932708\\
180.5	-90.113263396535\\
180.695	-90.1221735276002\\
180.89	-90.131069822966\\
181.085	-90.1399523189968\\
181.28	-90.1488210519225\\
181.475	-90.1576760578387\\
181.67	-90.1665173727079\\
181.865	-90.1753450323601\\
182.06	-90.1841590724928\\
182.255	-90.1929595286725\\
182.45	-90.2017464363347\\
182.645	-90.2105198307846\\
182.84	-90.2192797471982\\
183.035	-90.228026220622\\
183.23	-90.2367592859747\\
183.425	-90.245478978047\\
183.62	-90.2541853315025\\
183.815	-90.2628783808781\\
184.01	-90.2715581605851\\
184.205	-90.2802247049092\\
184.4	-90.2888780480114\\
184.595	-90.2975182239286\\
184.79	-90.3061452665739\\
184.985	-90.3147592097377\\
185.18	-90.3233600870876\\
185.375	-90.3319479321697\\
185.57	-90.3405227784085\\
185.765	-90.3490846591079\\
185.96	-90.3576336074517\\
186.155	-90.366169656504\\
186.35	-90.3746928392097\\
186.545	-90.3832031883955\\
186.74	-90.39170073677\\
186.935	-90.4001855169243\\
187.13	-90.4086575613328\\
187.325	-90.4171169023534\\
187.52	-90.4255635722284\\
187.715	-90.4339976030848\\
187.91	-90.4424190269348\\
188.105	-90.4508278756765\\
188.3	-90.4592241810941\\
188.495	-90.4676079748591\\
188.69	-90.4759792885299\\
188.885	-90.4843381535532\\
189.08	-90.4926846012638\\
189.275	-90.5010186628855\\
189.47	-90.5093403695316\\
189.665	-90.5176497522053\\
189.86	-90.5259468418002\\
190	-90.5318961627057\\
190.055	-90.5342316691007\\
190.25	-90.542504264783\\
190.445	-90.5507646594148\\
190.64	-90.5590128834565\\
190.835	-90.5672489672612\\
191.03	-90.5754729410755\\
191.225	-90.5836848350398\\
191.42	-90.5918846791891\\
191.615	-90.6000725034527\\
191.81	-90.6082483376558\\
192.005	-90.6164122115189\\
192.2	-90.624564154659\\
192.395	-90.6327041965897\\
192.59	-90.6408323667218\\
192.785	-90.6489486943638\\
192.98	-90.6570532087223\\
193.175	-90.6651459389022\\
193.37	-90.6732269139077\\
193.565	-90.6812961626424\\
193.76	-90.6893537139097\\
193.955	-90.6973995964134\\
194.15	-90.7054338387581\\
194.345	-90.7134564694498\\
194.54	-90.7214675168958\\
194.735	-90.7294670094059\\
194.93	-90.7374549751924\\
195.125	-90.7454314423702\\
195.32	-90.7533964389581\\
195.515	-90.7613499928785\\
195.71	-90.7692921319582\\
195.905	-90.7772228839284\\
196.1	-90.7851422764258\\
196.295	-90.7930503369924\\
196.49	-90.8009470930762\\
196.685	-90.8088325720315\\
196.88	-90.8167068011195\\
197.075	-90.8245698075084\\
197.27	-90.8324216182742\\
197.465	-90.8402622604008\\
197.66	-90.8480917607805\\
197.855	-90.8559101462144\\
198.05	-90.8637174434127\\
198.245	-90.8715136789954\\
198.44	-90.8792988794923\\
198.635	-90.8870730713438\\
198.83	-90.8948362809008\\
199.025	-90.9025885344255\\
199.22	-90.9103298580918\\
199.415	-90.9180602779852\\
199.61	-90.9257798201037\\
199.805	-90.9334885103582\\
200	-90.9411863745722\\
};
\addlegendentry{Power regression};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
195.639337293797	-93.3\\
194.80463728884	-93.2273\\
193.972393969443	-93.1546\\
193.142603804917	-93.0819\\
192.315263264574	-93.0092\\
191.490368817727	-92.9365\\
190.66791693369	-92.8638\\
189.847904081772	-92.7911\\
189.030326731288	-92.7184\\
188.215181351549	-92.6457\\
187.402464411868	-92.573\\
186.592172381557	-92.5003\\
185.784301729929	-92.4276\\
184.978848926295	-92.3549\\
184.175810439969	-92.2822\\
183.375182740262	-92.2095\\
182.576962296488	-92.1368\\
181.781145577957	-92.0641\\
180.987729053983	-91.9914\\
180.196709193878	-91.9187\\
179.408082466955	-91.846\\
178.621845342525	-91.7733\\
177.837994289901	-91.7006\\
177.056525778396	-91.6279\\
176.277436277321	-91.5552\\
175.500722255989	-91.4825\\
174.726380183713	-91.4098\\
173.954406529805	-91.3371\\
173.184797763577	-91.2644\\
172.417550354341	-91.1917\\
171.65266077141	-91.119\\
170.890125484097	-91.0463\\
170.129940961713	-90.9736\\
169.372103673571	-90.9009\\
168.616610088983	-90.8282\\
167.863456677262	-90.7555\\
167.11263990772	-90.6828\\
166.36415624967	-90.6101\\
165.618002172423	-90.5374\\
164.874174145292	-90.4647\\
164.132668637589	-90.392\\
163.393482118628	-90.3193\\
162.656611057719	-90.2466\\
161.922051924176	-90.1739\\
161.189801187311	-90.1012\\
160.459855316436	-90.0285\\
159.732210780863	-89.9558\\
159.006864049906	-89.8831\\
158.283811592875	-89.8104\\
157.563049879085	-89.7377\\
156.844575377846	-89.665\\
156.128384558471	-89.5923\\
155.414473890274	-89.5196\\
154.702839842565	-89.4469\\
153.993478884658	-89.3742\\
153.286387485864	-89.3015\\
152.581562115496	-89.2288\\
151.878999242867	-89.1561\\
151.178695337289	-89.0834\\
150.480646868074	-89.0107\\
149.784850304534	-88.938\\
149.091302115982	-88.8653\\
148.399998771731	-88.7926\\
147.710936741092	-88.7199\\
147.024112493378	-88.6472\\
146.339522497901	-88.5745\\
145.657163223974	-88.5018\\
144.977031140908	-88.4291\\
144.299122718018	-88.3564\\
143.623434424613	-88.2837\\
142.949962730008	-88.211\\
142.278704103515	-88.1383\\
141.609655014445	-88.0656\\
140.942811932111	-87.9929\\
140.278171325825	-87.9202\\
139.615729664901	-87.8475\\
138.95548341865	-87.7748\\
138.297429056384	-87.7021\\
137.641563047416	-87.6294\\
136.987881861058	-87.5567\\
136.336381966623	-87.484\\
135.687059833423	-87.4113\\
135.03991193077	-87.3386\\
134.394934727976	-87.2659\\
133.752124694355	-87.1932\\
133.111478299218	-87.1205\\
132.472992011878	-87.0478\\
131.836662301647	-86.9751\\
131.202485637837	-86.9024\\
130.570458489761	-86.8297\\
129.940577326732	-86.757\\
129.31283861806	-86.6843\\
128.68723883306	-86.6116\\
128.063774441043	-86.5389\\
127.442441911321	-86.4662\\
126.823237713207	-86.3935\\
126.206158316013	-86.3208\\
125.591200189053	-86.2481\\
124.978359801637	-86.1754\\
124.367633623078	-86.1027\\
123.759018122689	-86.03\\
123.152509769782	-85.9573\\
122.54810503367	-85.8846\\
121.945800383664	-85.8119\\
121.345592289077	-85.7392\\
120.747477219222	-85.6665\\
120.15145164341	-85.5938\\
119.557512030955	-85.5211\\
118.965654851168	-85.4484\\
118.375876573362	-85.3757\\
117.788173666849	-85.303\\
117.202542600942	-85.2303\\
116.618979844953	-85.1576\\
116.037481868194	-85.0849\\
115.458045139977	-85.0122\\
114.880666129616	-84.9395\\
114.305341306422	-84.8668\\
113.732067139708	-84.7941\\
113.160840098785	-84.7214\\
112.591656652967	-84.6487\\
112.024513271566	-84.576\\
111.459406423894	-84.5033\\
110.896332579264	-84.4306\\
110.335288206987	-84.3579\\
109.776269776377	-84.2852\\
109.219273756745	-84.2125\\
108.664296617403	-84.1398\\
108.111334827665	-84.0671\\
107.560384856843	-83.9944\\
107.011443174249	-83.9217\\
106.464506249195	-83.849\\
105.919570550993	-83.7763\\
105.376632548957	-83.7036\\
104.835688712398	-83.6309\\
104.296735510628	-83.5582\\
103.759769412961	-83.4855\\
103.224786888708	-83.4128\\
102.691784407182	-83.3401\\
102.160758437695	-83.2674\\
101.63170544956	-83.1947\\
101.104621912088	-83.122\\
100.579504294593	-83.0493\\
100.056349066386	-82.9766\\
99.5351526967803	-82.9039\\
99.0159116550875	-82.8312\\
98.4986224106204	-82.7585\\
97.9832814326914	-82.6858\\
97.4698851906126	-82.6131\\
96.9584301536965	-82.5404\\
96.4489127912554	-82.4677\\
95.9413295726016	-82.395\\
95.4356769670478	-82.3223\\
94.9319514439059	-82.2496\\
94.4301494724884	-82.1769\\
93.9302675221078	-82.1042\\
93.4323020620763	-82.0315\\
92.9362495617065	-81.9588\\
92.4421064903104	-81.8861\\
91.9498693172007	-81.8134\\
91.4595345116893	-81.7407\\
90.9710985430888	-81.668\\
90.4845578807118	-81.5953\\
89.9999089938703	-81.5226\\
89.5171483518769	-81.4499\\
89.0362724240438	-81.3772\\
88.5572776796834	-81.3045\\
88.0801605881079	-81.2318\\
87.60491761863	-81.1591\\
87.1315452405617	-81.0864\\
86.6600399232157	-81.0137\\
86.1903981359041	-80.941\\
85.7226163479393	-80.8683\\
85.2566910286337	-80.7956\\
84.7926186472994	-80.7229\\
84.3303956732493	-80.6502\\
83.8700185757954	-80.5775\\
83.41148382425	-80.5048\\
82.9547878879255	-80.4321\\
82.4999272361344	-80.3594\\
82.0468983381889	-80.2867\\
81.5956976634015	-80.214\\
81.1463216810844	-80.1413\\
80.6987668605501	-80.0686\\
80.2530296711107	-79.9959\\
79.8091065820787	-79.9232\\
79.3669940627667	-79.8505\\
78.9266885824868	-79.7778\\
78.4881866105513	-79.7051\\
78.0514846162726	-79.6324\\
77.6165790689632	-79.5597\\
77.1834664379352	-79.487\\
76.7521431925013	-79.4143\\
76.3226058019737	-79.3416\\
75.8948507356645	-79.2689\\
75.4688744628864	-79.1962\\
75.0446734529516	-79.1235\\
74.6222441751724	-79.0508\\
74.2015830988613	-78.9781\\
73.7826866933306	-78.9054\\
73.3655514278927	-78.8327\\
72.9501737718598	-78.76\\
72.5365501945443	-78.6873\\
72.1246771652587	-78.6146\\
71.7145511533153	-78.5419\\
71.3061686280264	-78.4692\\
70.8995260587042	-78.3965\\
70.4946199146614	-78.3238\\
70.09144666521	-78.2511\\
69.6900027796627	-78.1784\\
69.2902847273316	-78.1057\\
68.892288977529	-78.033\\
68.4960119995676	-77.9603\\
68.1014502627594	-77.8876\\
67.7086002364171	-77.8149\\
67.3174583898527	-77.7422\\
66.9280211923788	-77.6695\\
66.5402851133075	-77.5968\\
66.1542466219515	-77.5241\\
65.7699021876229	-77.4514\\
65.3872482796341	-77.3787\\
65.0062813672975	-77.306\\
64.6269979199254	-77.2333\\
64.2493944068302	-77.1606\\
63.8734672973243	-77.0879\\
63.4992130607199	-77.0152\\
63.1266281663295	-76.9425\\
62.7557090834654	-76.8698\\
62.3864522814399	-76.7971\\
62.0188542295655	-76.7244\\
61.6529113971545	-76.6517\\
61.2886202535192	-76.579\\
60.9259772679719	-76.5063\\
60.564978909825	-76.4336\\
60.2056216483909	-76.3609\\
59.847901952982	-76.2882\\
59.4918162929106	-76.2155\\
59.137361137489	-76.1428\\
58.7845329560297	-76.0701\\
58.4333282178448	-75.9974\\
58.0837433922469	-75.9247\\
57.7357749485482	-75.852\\
57.3894193560613	-75.7793\\
57.0446730840981	-75.7066\\
56.7015326019713	-75.6339\\
56.3599943789933	-75.5612\\
56.0200548844763	-75.4885\\
55.6817105877326	-75.4158\\
55.3449579580747	-75.3431\\
55.0097934648149	-75.2704\\
54.6762135772655	-75.1977\\
54.344214764739	-75.125\\
54.0137934965476	-75.0523\\
53.6849462420038	-74.9796\\
53.3576694704197	-74.9069\\
53.031959651108	-74.8342\\
52.7078132533807	-74.7615\\
52.3852267465504	-74.6888\\
52.0641965999294	-74.6161\\
51.74471928283	-74.5434\\
51.4267912645647	-74.4707\\
51.1104090144456	-74.398\\
50.7955690017853	-74.3253\\
50.4822676958961	-74.2526\\
50.1705015660902	-74.1799\\
49.8602670816801	-74.1072\\
49.5515607119782	-74.0345\\
49.2443789262966	-73.9618\\
48.9387181939479	-73.8891\\
48.6345749842445	-73.8164\\
48.3319457664984	-73.7437\\
48.0308270100223	-73.671\\
47.7312151841285	-73.5983\\
47.4331067581293	-73.5256\\
47.136498201337	-73.4529\\
46.8413859830641	-73.3802\\
46.5477665726227	-73.3075\\
46.2556364393254	-73.2348\\
45.9649920524845	-73.1621\\
45.6758298814122	-73.0894\\
45.3881463954211	-73.0167\\
45.1019380638234	-72.944\\
44.8172013559314	-72.8713\\
44.5339327410576	-72.7986\\
44.2521286885143	-72.7259\\
43.9717856676139	-72.6532\\
43.6929001476687	-72.5805\\
43.415468597991	-72.5078\\
43.1394874878932	-72.4351\\
42.8649532866878	-72.3624\\
42.5918624636868	-72.2897\\
42.3202114882029	-72.217\\
42.0499968295482	-72.1443\\
41.7812149570353	-72.0716\\
41.5138623399765	-71.9989\\
41.247935447684	-71.9262\\
40.9834307494703	-71.8535\\
40.7203447146477	-71.7808\\
40.4586738125284	-71.7081\\
40.198414512425	-71.6354\\
39.9395632836498	-71.5627\\
39.6821165955152	-71.49\\
39.4260709173332	-71.4173\\
39.1714227184167	-71.3446\\
38.9181684680776	-71.2719\\
38.6663046356285	-71.1992\\
38.4158276903816	-71.1265\\
38.1667341016495	-71.0538\\
37.9190203387443	-70.9811\\
37.6726828709784	-70.9084\\
37.4277181676643	-70.8357\\
37.1841226981143	-70.763\\
36.9418929316406	-70.6903\\
36.7010253375556	-70.6176\\
36.4615163851719	-70.5449\\
36.2233625438015	-70.4722\\
35.9865602827571	-70.3995\\
35.7511060713508	-70.3268\\
35.5169963788949	-70.2541\\
35.2842276747021	-70.1814\\
35.0527964280844	-70.1087\\
34.8226991083545	-70.036\\
34.5939321848244	-69.9633\\
34.3664921268066	-69.8906\\
34.1403754036135	-69.8179\\
33.9155784845574	-69.7452\\
33.6920978389507	-69.6725\\
33.4699299361057	-69.5998\\
33.2490712453348	-69.5271\\
33.0295182359502	-69.4544\\
32.8112673772645	-69.3817\\
32.5943151385899	-69.309\\
32.3786579892389	-69.2363\\
32.1642923985237	-69.1636\\
31.9512148357567	-69.0909\\
31.7394217702502	-69.0182\\
31.5289096713167	-68.9455\\
31.3196750082684	-68.8728\\
31.1117142504177	-68.8001\\
30.9050238670771	-68.7274\\
30.6996003275587	-68.6547\\
30.495440101175	-68.582\\
30.2925396572384	-68.5093\\
30.0908954650611	-68.4366\\
29.8905039939557	-68.3639\\
29.6913617132343	-68.2912\\
29.4934650922093	-68.2185\\
29.2968106001933	-68.1458\\
29.1013947064982	-68.0731\\
28.9072138804368	-68.0004\\
28.7142645913212	-67.9277\\
28.5225433084638	-67.855\\
28.3320465011771	-67.7823\\
28.1427706387732	-67.7096\\
27.9547121905647	-67.6369\\
27.7678676258638	-67.5642\\
27.5822334139828	-67.4915\\
27.3978060242343	-67.4188\\
27.2145819259304	-67.3461\\
27.0325575883836	-67.2734\\
26.8517294809062	-67.2007\\
26.6720940728106	-67.128\\
26.4936478334091	-67.0553\\
26.3163872320141	-66.9826\\
26.1403087379378	-66.9099\\
25.9654088204928	-66.8372\\
25.7916839489913	-66.7645\\
25.6191305927458	-66.6918\\
25.4477452210684	-66.6191\\
25.2775243032717	-66.5464\\
25.108464308668	-66.4737\\
24.9405617065695	-66.401\\
24.7738129662886	-66.3283\\
24.6082145571379	-66.2556\\
24.4437629484294	-66.1829\\
24.2804546094757	-66.1102\\
24.1182860095891	-66.0375\\
23.957253618082	-65.9648\\
23.7973539042666	-65.8921\\
23.6385833374553	-65.8194\\
23.4809383869606	-65.7467\\
23.3244155220947	-65.674\\
23.16901121217	-65.6013\\
23.0147219264989	-65.5286\\
22.8615441343937	-65.4559\\
22.7094743051667	-65.3832\\
22.5585089081304	-65.3105\\
22.4086444125971	-65.2378\\
22.259877287879	-65.1651\\
22.1122040032887	-65.0924\\
21.9656210281384	-65.0197\\
21.8201248317405	-64.947\\
21.6757118834073	-64.8743\\
21.5323786524513	-64.8016\\
21.3901216081847	-64.7289\\
21.2489372199199	-64.6562\\
21.1088219569693	-64.5835\\
20.9697722886451	-64.5108\\
20.8317846842599	-64.4381\\
20.6948556131259	-64.3654\\
20.5589815445555	-64.2927\\
20.424158947861	-64.22\\
20.2903842923548	-64.1473\\
20.1576540473493	-64.0746\\
20.0259646821568	-64.0019\\
19.8953126660896	-63.9292\\
19.76569446846	-63.8565\\
19.6371065585806	-63.7838\\
19.5095454057636	-63.7111\\
19.3830074793213	-63.6384\\
19.2574892485662	-63.5657\\
19.1329871828105	-63.493\\
19.0094977513667	-63.4203\\
18.8870174235471	-63.3476\\
18.765542668664	-63.2749\\
18.6450699560298	-63.2022\\
18.5255957549568	-63.1295\\
18.4071165347575	-63.0568\\
18.2896287647441	-62.9841\\
18.173128914229	-62.9114\\
18.0576134525246	-62.8387\\
17.9430788489433	-62.766\\
17.8295215727972	-62.6933\\
17.7169380933989	-62.6206\\
17.6053248800607	-62.5479\\
17.4946784020949	-62.4752\\
17.384995128814	-62.4025\\
17.2762715295301	-62.3298\\
17.1685040735558	-62.2571\\
17.0616892302033	-62.1844\\
16.955823468785	-62.1117\\
16.8509032586133	-62.039\\
16.7469250690005	-61.9663\\
16.6438853692589	-61.8936\\
16.541780628701	-61.8209\\
16.4406073166391	-61.7482\\
16.3403619023855	-61.6755\\
16.2410408552526	-61.6028\\
16.1426406445527	-61.5301\\
16.0451577395983	-61.4574\\
15.9485886097015	-61.3847\\
15.8529297241749	-61.312\\
15.7581775523308	-61.2393\\
15.6643285634814	-61.1666\\
15.5713792269393	-61.0939\\
15.4793260120166	-61.0212\\
15.3881653880258	-60.9485\\
15.2978938242792	-60.8758\\
15.2085077900893	-60.8031\\
15.1200037547682	-60.7304\\
15.0323781876285	-60.6577\\
14.9456275579824	-60.585\\
14.8597483351423	-60.5123\\
14.7747369884206	-60.4396\\
14.6905899871295	-60.3669\\
14.6073038005815	-60.2942\\
14.524874898089	-60.2215\\
14.4432997489642	-60.1488\\
14.3625748225195	-60.0761\\
14.2826965880673	-60.0034\\
14.2036615149199	-59.9307\\
14.1254660723898	-59.858\\
14.0481067297892	-59.7853\\
13.9715799564305	-59.7126\\
13.8958822216261	-59.6399\\
13.8210099946882	-59.5672\\
13.7469597449292	-59.4945\\
13.6737279416616	-59.4218\\
13.6013110541977	-59.3491\\
13.5297055518498	-59.2764\\
13.4589079039302	-59.2037\\
13.3889145797515	-59.131\\
13.3197220486257	-59.0583\\
13.2513267798655	-58.9856\\
13.183725242783	-58.9129\\
13.1169139066907	-58.8402\\
13.0508892409008	-58.7675\\
12.9856477147258	-58.6948\\
12.921185797478	-58.6221\\
12.8574999584698	-58.5494\\
12.7945866670136	-58.4767\\
12.7324423924215	-58.404\\
12.6710636040061	-58.3313\\
12.6104467710797	-58.2586\\
12.5505883629546	-58.1859\\
12.4914848489432	-58.1132\\
12.4331326983579	-58.0405\\
12.3755283805109	-57.9678\\
12.3186683647148	-57.8951\\
12.2625491202816	-57.8224\\
12.207167116524	-57.7497\\
12.1525188227542	-57.677\\
12.0986007082845	-57.6043\\
12.0454092424274	-57.5316\\
11.9929408944952	-57.4589\\
11.9411921338001	-57.3862\\
11.8901594296547	-57.3135\\
11.8398392513712	-57.2408\\
11.790228068262	-57.1681\\
11.7413223496394	-57.0954\\
11.6931185648159	-57.0227\\
11.6456131831037	-56.95\\
11.5988026738152	-56.8773\\
11.5526835062627	-56.8046\\
11.5072521497587	-56.7319\\
11.4625050736155	-56.6592\\
11.4184387471455	-56.5865\\
11.3750496396608	-56.5138\\
11.332334220474	-56.4411\\
11.2902889588974	-56.3684\\
11.2489103242433	-56.2957\\
11.2081947858242	-56.223\\
11.1681388129523	-56.1503\\
11.12873887494	-56.0776\\
11.0899914410997	-56.0049\\
11.0518929807436	-55.9322\\
11.0144399631843	-55.8595\\
10.977628857734	-55.7868\\
10.941456133705	-55.7141\\
10.9059182604097	-55.6414\\
10.8710117071606	-55.5687\\
10.8367329432699	-55.496\\
10.8030784380501	-55.4233\\
10.7700446608133	-55.3506\\
10.7376280808721	-55.2779\\
10.7058251675387	-55.2052\\
10.6746323901255	-55.1325\\
10.6440462179449	-55.0598\\
10.6140631203092	-54.9871\\
10.5846795665308	-54.9144\\
10.555892025922	-54.8417\\
10.5276969677952	-54.769\\
10.5000908614627	-54.6963\\
10.4730701762369	-54.6236\\
10.4466313814302	-54.5509\\
10.4207709463548	-54.4782\\
10.3954853403232	-54.4055\\
10.3707710326478	-54.3328\\
10.3466244926408	-54.2601\\
nan	-54.187\\
10.3000205928815	-54.1147\\
10.277556171754	-54.042\\
10.2556453955444	-53.9693\\
10.234284733565	-53.8966\\
10.2134706551282	-53.8239\\
10.1931996295463	-53.7512\\
10.1734681261317	-53.6785\\
10.1542726141968	-53.6058\\
10.1356095630539	-53.5331\\
10.1174754420153	-53.4604\\
10.0998667203935	-53.3877\\
10.0827798675007	-53.315\\
10.0662113526493	-53.2423\\
10.0501576451518	-53.1696\\
10.0346152143203	-53.0969\\
10.0195805294673	-53.0242\\
10.0050500599052	-52.9515\\
9.99102027494624	-52.8788\\
9.97748764390285	-52.8061\\
9.96444863608733	-52.7334\\
9.95189972081211	-52.6607\\
9.93983736738949	-52.588\\
9.92825804513176	-52.5153\\
9.91715822335144	-52.4426\\
9.90653437136076	-52.3699\\
9.8963829584721	-52.2972\\
9.88670045399782	-52.2245\\
9.87748332725027	-52.1518\\
9.86872804754178	-52.0791\\
9.86043108418477	-52.0064\\
9.85258890649156	-51.9337\\
9.84519798377451	-51.861\\
9.83825478534594	-51.7883\\
9.83175578051821	-51.7156\\
9.8256974386037	-51.6429\\
9.82007622891477	-51.5702\\
9.8148886207638	-51.4975\\
9.81013108346305	-51.4248\\
9.80580008632492	-51.3521\\
9.80189209866184	-51.2794\\
9.79840358978605	-51.2067\\
9.79533102900997	-51.134\\
9.79267088564593	-51.0613\\
9.79041962900634	-50.9886\\
9.78857372840343	-50.9159\\
9.78712965314965	-50.8432\\
9.78608387255734	-50.7705\\
9.78543285593888	-50.6978\\
9.78517307260657	-50.6251\\
9.78530099187273	-50.5524\\
9.7858130830498	-50.4797\\
9.78670581545013	-50.407\\
9.78797565838606	-50.3343\\
9.78961908116993	-50.2616\\
9.79163255311407	-50.1889\\
9.79401254353088	-50.1162\\
9.79675552173268	-50.0435\\
9.79985795703183	-49.9708\\
9.80331631874073	-49.8981\\
9.80712707617171	-49.8254\\
9.81128669863703	-49.7527\\
9.8157916554492	-49.68\\
9.82063841592048	-49.6073\\
9.82582344936324	-49.5346\\
9.83134322508988	-49.4619\\
9.83719421241267	-49.3892\\
9.84337288064398	-49.3165\\
9.84987569909626	-49.2438\\
9.85669913708178	-49.1711\\
9.86383966391288	-49.0984\\
9.87129374890192	-49.0257\\
9.87905786136133	-48.953\\
9.88712847060341	-48.8803\\
9.8955020459405	-48.8076\\
9.90417505668501	-48.7349\\
9.91314397214923	-48.6622\\
9.92240526164549	-48.5895\\
9.93195539448627	-48.5168\\
9.94179083998384	-48.4441\\
9.95190806745055	-48.3714\\
9.96230354619873	-48.2987\\
9.97297374554083	-48.226\\
9.98391513478907	-48.1533\\
9.99512418325591	-48.0806\\
10.0065973602537	-48.0079\\
10.0183311350947	-47.9352\\
10.0303219770915	-47.8625\\
10.0425663555561	-47.7898\\
10.0550607398011	-47.7171\\
10.0678015991388	-47.6444\\
10.0807854028816	-47.5717\\
10.0940086203417	-47.499\\
10.1074677208317	-47.4263\\
10.1211591736636	-47.3536\\
10.1350794481502	-47.2809\\
10.1492250136035	-47.2082\\
10.163592339336	-47.1355\\
10.17817789466	-47.0628\\
10.1929781488878	-46.9901\\
10.207989571332	-46.9174\\
10.2232086313047	-46.8447\\
10.2386317981184	-46.772\\
10.2542555410854	-46.6993\\
10.270076329518	-46.6266\\
10.2860906327286	-46.5539\\
10.3022949200296	-46.4812\\
10.3186856607333	-46.4085\\
10.3352593241521	-46.3358\\
10.3520123795983	-46.2631\\
10.3689412963842	-46.1904\\
10.3860425438223	-46.1177\\
10.403312591225	-46.045\\
10.4207479079044	-45.9723\\
10.4383449631731	-45.8996\\
10.4561002263432	-45.8269\\
10.4740101667273	-45.7542\\
10.4920712536377	-45.6815\\
10.5102799563866	-45.6088\\
10.5286327442865	-45.5361\\
10.5471260866497	-45.4634\\
10.5657564527887	-45.3907\\
10.5845203120157	-45.318\\
10.603414133643	-45.2453\\
10.622434386983	-45.1726\\
10.6415775413482	-45.0999\\
10.6608400660508	-45.0272\\
10.6802184304032	-44.9545\\
10.6997091037178	-44.8818\\
10.7193085553068	-44.8091\\
10.7390132544828	-44.7364\\
10.7588196705579	-44.6637\\
10.7787242728447	-44.591\\
10.7987235306553	-44.5183\\
10.8188139133022	-44.4456\\
10.8389918900978	-44.3729\\
10.8592539303544	-44.3002\\
10.8795965033842	-44.2275\\
10.9000160784998	-44.1548\\
10.9205091250134	-44.0821\\
10.9410721122375	-44.0094\\
10.9617015094843	-43.9367\\
10.9823937860662	-43.864\\
11.0031454112956	-43.7913\\
11.0239528544848	-43.7186\\
11.0448125849462	-43.6459\\
11.0657210719921	-43.5732\\
11.0866747849348	-43.5005\\
11.1076701930869	-43.4278\\
11.1287037657605	-43.3551\\
11.149771972268	-43.2824\\
11.170871281922	-43.2097\\
11.1919981640345	-43.137\\
11.213149087918	-43.0643\\
11.2343205228849	-42.9916\\
11.2555089382475	-42.9189\\
11.2767108033182	-42.8462\\
11.2979225874093	-42.7735\\
11.3191407598332	-42.7008\\
11.3403617899022	-42.6281\\
11.3615821469287	-42.5554\\
11.3827983002251	-42.4827\\
11.4040067191037	-42.41\\
11.4252038728768	-42.3373\\
11.4463862308569	-42.2646\\
11.4675502623561	-42.1919\\
11.488692436687	-42.1192\\
11.5098092231619	-42.0465\\
11.530897091093	-41.9738\\
11.5519525097929	-41.9011\\
11.5729719485738	-41.8284\\
11.5939518767481	-41.7557\\
11.6148887636281	-41.683\\
11.6357790785262	-41.6103\\
11.6566192907548	-41.5376\\
11.6774058696261	-41.4649\\
11.6981352844526	-41.3922\\
11.7188040045467	-41.3195\\
11.7394084992206	-41.2468\\
11.7599452377866	-41.1741\\
11.7804106895573	-41.1014\\
11.8008013238449	-41.0287\\
11.8211136099618	-40.956\\
11.8413440172204	-40.8833\\
11.8614890149329	-40.8106\\
11.8815450724117	-40.7379\\
11.9015086589693	-40.6652\\
11.9213762439179	-40.5925\\
11.9411442965699	-40.5198\\
11.9608092862377	-40.4471\\
11.9803676822336	-40.3744\\
11.9998159538699	-40.3017\\
12.0191505704591	-40.229\\
12.0383680013135	-40.1563\\
12.0574647157454	-40.0836\\
12.0764371830672	-40.0109\\
12.0952818725912	-39.9382\\
12.1139952536298	-39.8655\\
12.1325737954954	-39.7928\\
12.1510139675002	-39.7201\\
12.1693122389567	-39.6474\\
12.1874650791773	-39.5747\\
12.2054689574742	-39.502\\
12.2233203431598	-39.4293\\
12.2410157055465	-39.3566\\
12.2585515139466	-39.2839\\
12.2759242376725	-39.2112\\
12.2931303460366	-39.1385\\
12.3101663083511	-39.0658\\
12.3270285939285	-38.9931\\
12.3437136720811	-38.9204\\
12.3602180121212	-38.8477\\
12.3765380833613	-38.775\\
12.3926703551135	-38.7023\\
12.4086112966905	-38.6296\\
12.4243573774043	-38.5569\\
12.4399050665675	-38.4842\\
12.4552508334924	-38.4115\\
12.4703911474913	-38.3388\\
12.4853224778767	-38.2661\\
12.5000412939607	-38.1934\\
12.5145440650559	-38.1207\\
12.5288272604745	-38.048\\
12.5428873495289	-37.9753\\
12.5567208015315	-37.9026\\
12.5703240857945	-37.8299\\
12.5836936716304	-37.7572\\
12.5968260283516	-37.6845\\
12.6097176252703	-37.6118\\
12.622364931699	-37.5391\\
12.6347644169499	-37.4664\\
12.6469125503355	-37.3937\\
12.6588058011681	-37.321\\
12.67044063876	-37.2483\\
12.6818135324236	-37.1756\\
12.6929209514713	-37.1029\\
12.7037593652153	-37.0302\\
12.7143252429682	-36.9575\\
12.7246150540422	-36.8848\\
12.7346252677496	-36.8121\\
12.7443523534029	-36.7394\\
12.7537927803143	-36.6667\\
12.7629430177963	-36.594\\
12.7717995351611	-36.5213\\
12.7803588017212	-36.4486\\
12.7886172867889	-36.3759\\
12.7965714596766	-36.3032\\
12.8042177896965	-36.2305\\
12.8115527461611	-36.1578\\
12.8185727983828	-36.0851\\
12.8252744156738	-36.0124\\
12.8316540673465	-35.9397\\
12.8377082227133	-35.867\\
12.8434333510865	-35.7943\\
12.8488259217785	-35.7216\\
12.8538824041017	-35.6489\\
12.8585992673683	-35.5762\\
12.8629729808908	-35.5035\\
12.8670000139815	-35.4308\\
12.8706768359527	-35.3581\\
12.8739999161168	-35.2854\\
12.8769657237863	-35.2127\\
12.8795707282733	-35.14\\
12.8818113988903	-35.0673\\
12.8836842049497	-34.9946\\
12.8851856157636	-34.9219\\
12.8863121006447	-34.8492\\
12.8870601289051	-34.7765\\
12.8874261698573	-34.7038\\
12.8874066928136	-34.6311\\
12.8869981670863	-34.5584\\
12.8861970619879	-34.4857\\
12.8849998468305	-34.413\\
12.8834029909267	-34.3403\\
12.8814029635888	-34.2676\\
12.8789962341291	-34.1949\\
12.87617927186	-34.1222\\
12.8729485460938	-34.0495\\
12.8693005261429	-33.9768\\
12.8652316813196	-33.9041\\
12.8607384809363	-33.8314\\
12.8558173943054	-33.7587\\
12.8504648907392	-33.686\\
12.84467743955	-33.6133\\
12.8384515100503	-33.5406\\
12.8317835715523	-33.4679\\
12.8246700933684	-33.3952\\
12.817107544811	-33.3225\\
12.8090923951924	-33.2498\\
12.800621113825	-33.1771\\
12.7916901700211	-33.1044\\
12.7822960330932	-33.0317\\
12.7724351723535	-32.959\\
12.7621040571143	-32.8863\\
12.7512991566881	-32.8136\\
12.7400169403873	-32.7409\\
12.728253877524	-32.6682\\
12.7160064374109	-32.5955\\
12.7032710893601	-32.5228\\
12.690044302684	-32.4501\\
12.6763225466949	-32.3774\\
12.6621022907053	-32.3047\\
12.6473800040275	-32.232\\
12.6321521559739	-32.1593\\
12.6164152158567	-32.0866\\
12.6001656529884	-32.0139\\
12.5833999366813	-31.9412\\
12.5661145362477	-31.8685\\
12.5483059210001	-31.7958\\
12.5299705602507	-31.7231\\
12.5111049233119	-31.6504\\
12.4917054794961	-31.5777\\
12.4717686981157	-31.505\\
12.4512910484829	-31.4323\\
12.4302689999102	-31.3596\\
12.4086990217098	-31.2869\\
12.3865775831942	-31.2142\\
12.3639011536757	-31.1415\\
12.3406662024667	-31.0688\\
12.3168691988794	-30.9961\\
12.2925066122263	-30.9234\\
12.2675749118198	-30.8507\\
12.242070566972	-30.778\\
12.2159900469956	-30.7053\\
12.1893298212027	-30.6326\\
12.1620863589057	-30.5599\\
12.1342561294171	-30.4872\\
12.105835602049	-30.4145\\
12.076821246114	-30.3418\\
12.0472095309243	-30.2691\\
12.0169969257923	-30.1964\\
11.9861799000304	-30.1237\\
11.9547549229509	-30.051\\
11.9227184638661	-29.9783\\
11.8900669920885	-29.9056\\
11.8567969769304	-29.8329\\
11.8229048877041	-29.7602\\
11.7883871937219	-29.6875\\
11.7532403642963	-29.6148\\
11.7174608687396	-29.5421\\
11.6810451763642	-29.4694\\
11.6439897564823	-29.3967\\
11.6062910784064	-29.324\\
11.5679456114488	-29.2513\\
11.5289498249218	-29.1786\\
11.4893001881379	-29.1059\\
11.4489931704094	-29.0332\\
11.4080252410485	-28.9605\\
11.3663928693678	-28.8878\\
11.3240925246795	-28.8151\\
11.281120676296	-28.7424\\
11.2374737935296	-28.6697\\
11.1931483456927	-28.597\\
11.1481408020977	-28.5243\\
11.1024476320569	-28.4516\\
11.0560653048826	-28.3789\\
11.0089902898872	-28.3062\\
10.9612190563832	-28.2335\\
10.9127480736827	-28.1608\\
10.8635738110982	-28.0881\\
10.8136927379421	-28.0154\\
10.7631013235266	-27.9427\\
10.7117960371641	-27.87\\
10.6597733481671	-27.7973\\
10.6070297258478	-27.7246\\
10.5535616395186	-27.6519\\
10.4993655584918	-27.5792\\
10.4444379520799	-27.5065\\
10.3887752895951	-27.4338\\
10.3323740403499	-27.3611\\
10.2752306736565	-27.2884\\
10.2173416588274	-27.2157\\
10.1587034651748	-27.143\\
10.0993125620112	-27.0703\\
10.0391654186488	-26.9976\\
9.97825850440012	-26.9249\\
9.91658828857744	-26.8522\\
9.85415124049308	-26.7795\\
9.79094382945944	-26.7068\\
9.72696252478885	-26.6341\\
9.66220379579366	-26.5614\\
9.59666411178627	-26.4887\\
9.53033994207898	-26.416\\
9.46322775598418	-26.3433\\
9.39532402281421	-26.2706\\
9.32662521188139	-26.1979\\
9.25712779249817	-26.1252\\
9.18682823397681	-26.0525\\
9.1157230056297	-25.9798\\
9.04380857676921	-25.9071\\
8.97108141670763	-25.8344\\
8.89753799475741	-25.7617\\
8.82317478023084	-25.689\\
8.74798824244029	-25.6163\\
8.67197485069811	-25.5436\\
8.59513107431664	-25.4709\\
8.51745338260828	-25.3982\\
8.43893824488531	-25.3255\\
8.35958213046017	-25.2528\\
8.27938150864517	-25.1801\\
8.19833284875266	-25.1074\\
8.11643262009503	-25.0347\\
8.03367729198457	-24.962\\
7.95006333373368	-24.8893\\
7.86558721465471	-24.8166\\
7.78024540406001	-24.7439\\
7.69403437126196	-24.6712\\
7.60695058557286	-24.5985\\
7.51899051630508	-24.5258\\
7.43015063277099	-24.4531\\
7.34042740428296	-24.3804\\
7.24981730015334	-24.3077\\
7.15831678969442	-24.235\\
7.06592234221866	-24.1623\\
6.9726304270383	-24.0896\\
6.87843751346576	-24.0169\\
6.78334007081342	-23.9442\\
6.68733456839355	-23.8715\\
6.59041747551861	-23.7988\\
6.49258526150086	-23.7261\\
6.39383439565269	-23.6534\\
6.29416134728649	-23.5807\\
6.19356258571457	-23.508\\
6.09203458024929	-23.4353\\
5.989573800203	-23.3626\\
5.88617671488807	-23.2899\\
5.78183979361685	-23.2172\\
5.67655950570169	-23.1445\\
5.57033232045494	-23.0718\\
5.46315470718896	-22.9991\\
5.35502313521613	-22.9264\\
5.24593407384874	-22.8537\\
5.13588399239922	-22.781\\
5.02486936017988	-22.7083\\
4.91288664650305	-22.6356\\
4.79993232068114	-22.5629\\
4.6860028520265	-22.4902\\
4.57109470985139	-22.4175\\
4.45520436346831	-22.3448\\
4.33832828218954	-22.2721\\
4.22046293532742	-22.1994\\
4.10160479219431	-22.1267\\
3.9817503221026	-22.054\\
3.86089599436457	-21.9813\\
3.73903827829268	-21.9086\\
3.61617364319922	-21.8359\\
3.49229855839653	-21.7632\\
3.367409493197	-21.6905\\
3.24150291691296	-21.6178\\
3.11457529885674	-21.5451\\
2.98662310834079	-21.4724\\
2.85764281467738	-21.3997\\
2.72763088717889	-21.327\\
2.59658379515766	-21.2543\\
2.46449800792605	-21.1816\\
2.33136999479645	-21.1089\\
2.19719622508116	-21.0362\\
2.06197316809258	-20.9635\\
1.92569729314302	-20.8908\\
1.78836506954485	-20.8181\\
1.64997296661042	-20.7454\\
1.51051745365213	-20.6727\\
1.36999499998231	-20.6\\
};
\addlegendentry{Polynomial regression};

\end{axis}
\end{tikzpicture}%

==> sigma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=0,
xmax=70,
xmajorgrids,
xlabel={$\sigma{}^\text{2}$},
ymin=0.5,
ymax=0.9,
scaled y ticks={real:0.01},
ytick scale label code/.code={},
ymajorgrids,
ylabel={Classification accuracy [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.52\\
0.125	0.535833333333333\\
0.166666666666667	0.56225\\
0.25	0.58375\\
0.333333333333333	0.6115\\
0.5	0.6405\\
0.666666666666667	0.65975\\
0.833333333333333	0.691\\
1	0.7135\\
1.25	0.72975\\
1.66666666666667	0.74375\\
2	0.75325\\
2.5	0.75965\\
3.33333333333333	0.75965\\
10	0.74515\\
15.1515151515152	0.70115\\
25	0.6529\\
33.3333333333333	0.60272\\
50	0.5312\\
71.4285714285714	0.5111\\
};
\addlegendentry{SVM, one-by-one};

\addplot [color=mycolor3,line width=1.0pt,dashed]
  table[row sep=crcr]{%
0.1	0.53\\
0.125	0.533333333333333\\
0.166666666666667	0.54675\\
0.25	0.56275\\
0.333333333333333	0.59275\\
0.5	0.63275\\
0.666666666666667	0.67275\\
0.833333333333333	0.714\\
1	0.75\\
1.25	0.778\\
1.66666666666667	0.796\\
2	0.808\\
2.5	0.8104\\
3.33333333333333	0.8044\\
10	0.7804\\
15.1515151515152	0.7253\\
25	0.6678\\
33.3333333333333	0.61162\\
50	0.5327\\
71.4285714285714	0.5111\\
};
\addlegendentry{SVM, averaged 5-by-5};

\addplot [color=mycolor2,line width=1.0pt,dashdotted]
  table[row sep=crcr]{%
0.1	0.53\\
0.125	0.5369\\
0.166666666666667	0.55011\\
0.25	0.56611\\
0.333333333333333	0.59847\\
0.5	0.63807\\
0.666666666666667	0.68065\\
0.833333333333333	0.7319\\
1	0.7819\\
1.25	0.8142\\
1.66666666666667	0.8358\\
2	0.848\\
2.5	0.8464\\
3.33333333333333	0.8244\\
10	0.78944\\
15.1515151515152	0.73034\\
25	0.66884\\
33.3333333333333	0.60666\\
50	0.5327\\
71.4285714285714	0.5111\\
};
\addlegendentry{SVM, averaged 10-by-10};

\end{axis}
\end{tikzpicture}%
